Centroidal State Estimation based on the Koopman Embedding for Dynamic Legged Locomotion

In this paper, we introduce a novel approach to centroidal state estimation, which plays a crucial role in predictive model-based control strategies for dynamic legged locomotion. Our approach uses the Koopman operator theory to transform the robot's complex nonlinear dynamics into a linear system, by employing dynamic mode decomposition and deep learning for model construction. We evaluate both models on their linearization accuracy and capability to capture both fast and slow dynamic system responses. We then select the most suitable model for estimation purposes, and integrate it within a moving horizon estimator. This estimator is formulated as a convex quadratic program to facilitate robust, real-time centroidal state estimation. Through extensive simulation experiments on a quadruped robot executing various dynamic gaits, our data-driven framework outperforms conventional Extended Kalman Filtering technique based on nonlinear dynamics. Our estimator addresses challenges posed by force/torque measurement noise in highly dynamic motions and accurately recovers the centroidal states, demonstrating the adaptability and effectiveness of the Koopman-based linear representation for complex locomotive behaviors. Importantly, our model based on dynamic mode decomposition, trained with two locomotion patterns (trot and jump), successfully estimates the centroidal states for a different motion (bound) without retraining.

==> files/bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449614in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_X\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561395in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.714278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.661471in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.034429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.981622in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.354580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=3.301773in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=3.018143in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.656598in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{2.671104in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{2.681882in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{2.683648in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.686877in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{2.692601in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{2.700123in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.710934in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.748282in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.758131in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.763993in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.772621in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{2.787569in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.801095in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.830522in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.858483in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{2.869539in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.893757in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.906128in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.937181in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.957504in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.975631in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{2.985695in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.989543in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.993423in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{3.007022in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{3.018560in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{3.091843in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{3.107788in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{3.111659in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{3.113799in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{3.117359in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{3.122602in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{3.159975in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{3.193525in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{3.208081in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{3.216683in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{3.229264in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{3.246818in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{3.261873in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{3.278398in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{3.292893in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{3.296834in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{3.301928in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{3.307839in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{3.316219in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{3.329536in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{3.371255in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{2.671103in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{2.681881in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{2.683649in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.686876in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{2.692602in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{2.749278in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{2.758954in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.763994in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.772621in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{2.787569in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.801096in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.829893in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{2.848707in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.868186in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.882444in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{2.893175in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.905418in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.938307in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.958708in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.976687in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{2.986051in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{2.989711in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{2.993727in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.999517in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{3.007634in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{3.020039in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{3.053379in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{3.073661in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{3.105658in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{3.110792in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{3.113161in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{3.118454in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{3.124262in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{3.134481in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{3.169059in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{3.190305in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{3.208500in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{3.217228in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{3.230554in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{3.246301in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{3.261873in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{3.278397in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{3.292521in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{3.296649in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{3.303269in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{3.309834in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{3.318831in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{3.334122in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{3.400253in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{2.650762in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{2.660548in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{2.675960in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{2.682076in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{2.683782in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{2.686443in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{2.738451in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.763547in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.774227in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.780660in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{2.790616in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.805352in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{2.825675in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.841897in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.862289in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.890402in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.932676in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{2.985269in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.989345in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.994042in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{3.000037in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{3.008300in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{3.020832in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{3.053360in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{3.071515in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{3.103877in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{3.110019in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{3.112663in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{3.120383in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{3.127950in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{3.143215in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{3.191901in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{3.196485in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{3.203220in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{3.210724in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{3.220097in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{3.233865in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{3.244757in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{3.263724in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{3.278376in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{3.296414in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{3.304417in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{3.310943in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{3.320918in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{3.338808in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{3.363176in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{3.386283in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.401545in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.401545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{2.636628in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.656889in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{2.670353in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{2.683600in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.710096in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{2.750972in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.761188in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.764079in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{2.772473in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{2.779020in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.787278in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.800750in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.832778in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{2.869322in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.876331in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.885022in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.895843in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.908648in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.935212in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.957203in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{2.985874in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.989623in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{2.993273in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.998833in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{3.018195in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{3.042124in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{3.076818in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{3.111254in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{3.113495in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{3.117754in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{3.164428in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{3.191436in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{3.196144in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{3.202347in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{3.210931in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{3.220932in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{3.236803in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{3.245522in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{3.262790in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{3.278133in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{3.292713in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{3.296752in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{3.302412in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{3.308566in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{3.317184in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{3.331430in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{3.366928in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.853041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{2.853041in}}{\pgfqpoint{1.104250in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{3.351301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{3.368993in}}{\pgfqpoint{1.086559in}{3.368993in}}%
\pgfpathlineto{\pgfqpoint{0.569699in}{3.368993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{3.368993in}}{\pgfqpoint{0.552007in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{2.870732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{2.853041in}}{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathlineto{\pgfqpoint{1.058781in}{2.880818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{2.880818in}}{\pgfqpoint{1.076473in}{2.898510in}}%
\pgfpathlineto{\pgfqpoint{1.076473in}{3.379079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{3.396771in}}{\pgfqpoint{1.058781in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{0.541921in}{3.396771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{3.396771in}}{\pgfqpoint{0.524229in}{3.379079in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.898510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{2.880818in}}{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.330427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.299467in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont Meas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.208073in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.208073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.177113in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.085720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.054759in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont EKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{2.963366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=2.932405in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont MHE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088219in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.820326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.767519in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{3.323814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=3.271008in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{2.659814in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{2.673302in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{2.682240in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.693885in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.723586in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.742186in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{2.761402in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{2.777031in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{2.794091in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{2.837390in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{2.920307in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{2.934219in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{3.042369in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{3.069776in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{3.088746in}}%
\pgfpathlineto{\pgfqpoint{4.438066in}{3.107948in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{3.118595in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{3.160326in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{3.172785in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{3.209897in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{3.237319in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{3.251714in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{3.305324in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{3.320725in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{3.383402in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402243in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{2.673030in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{2.682591in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.693886in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{2.723041in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{2.760917in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{2.777599in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{2.794735in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{2.836902in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.876825in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.889133in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{2.946393in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{2.985112in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{3.044509in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{3.106209in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{3.116158in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{3.160325in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{3.172784in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{3.194292in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{3.210334in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{3.253936in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{3.300257in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{3.313721in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{3.369696in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{3.393731in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402242in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{2.653062in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{2.664849in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{2.674188in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{2.683493in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{2.694520in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{2.721009in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.733901in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{2.778382in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{2.795606in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{2.836629in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{2.921838in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{2.932302in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.949432in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{2.995597in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{3.028404in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{3.041240in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{3.061685in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{3.099372in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{3.110863in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{3.131379in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{3.164234in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{3.177005in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{3.192531in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{3.214072in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{3.247596in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{3.266623in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{3.295808in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{3.325126in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{3.392660in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401875in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{2.636375in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{2.660015in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{2.673438in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{2.682417in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.694099in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.723857in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{2.743742in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{2.776746in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{2.793763in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{2.837630in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{2.866325in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{2.875802in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{2.906945in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{2.917980in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{2.929334in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.942189in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{3.010484in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{3.032097in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{3.038629in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{3.052922in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{3.113467in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{3.159324in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{3.171561in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{3.196011in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{3.210121in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{3.237554in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{3.251439in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{3.338394in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737385in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838605in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.633628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=2.580821in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{3.283597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=3.230790in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{3.144292in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{3.114617in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.072662in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{2.890936in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{2.846425in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{2.818358in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{2.802410in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{2.796464in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{2.794366in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{2.795108in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{2.800250in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{2.806239in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{2.809547in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{2.810523in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.809486in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{2.806684in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{2.799555in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{2.788116in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{2.767541in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{2.756806in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.754029in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{2.754157in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{2.757185in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{2.768291in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{2.792033in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{2.853855in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{2.967699in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{3.089569in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{3.174464in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{3.281197in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{3.331011in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{3.366218in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{3.399397in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{3.402463in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{3.402067in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{3.399622in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{3.392031in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{3.374771in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{3.349311in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{3.306026in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{3.264581in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{3.247987in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{3.241186in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{3.239183in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{3.236643in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{3.232294in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{3.221467in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.201655in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{3.170208in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{3.111501in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{3.049918in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.974340in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{2.859319in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{2.849247in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{2.843065in}}%
\pgfpathlineto{\pgfqpoint{6.267378in}{2.840284in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{2.842393in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.847951in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{2.863744in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{2.877723in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.900438in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.929885in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{3.034412in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{3.062280in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{3.077104in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{3.085158in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{3.089572in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{3.088113in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{3.083512in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{3.074651in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{3.055694in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{2.983226in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{2.916372in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{2.910491in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{2.910020in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{2.988549in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{3.012042in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{3.015922in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{3.016364in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{3.008605in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{3.000062in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{2.987205in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{2.964395in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{2.926844in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.894864in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.884281in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.880405in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.879475in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.881051in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.886316in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.897143in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.924030in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.945252in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.972120in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{3.011461in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{3.066877in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{3.139083in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{3.162393in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{3.176188in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{3.183452in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{3.187233in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{3.187812in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{3.186408in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{3.182772in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{3.180216in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{3.179862in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{3.180597in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{3.185935in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{3.200037in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{3.275118in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{3.298027in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{3.343590in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{3.356074in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{3.362547in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{3.365802in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{3.366040in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{3.363207in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{3.349789in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{3.334787in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{3.310001in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{3.272103in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{3.242616in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{3.177828in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{3.148602in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{3.140885in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{3.132405in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{3.111118in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{3.092212in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{3.066727in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{3.032572in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{2.986236in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{2.913784in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{2.730989in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{2.675942in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{2.650619in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{2.638955in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{2.634909in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{2.633879in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{2.636072in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{2.649598in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{2.665751in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{2.687461in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{2.724155in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{2.775157in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.785294in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{2.790174in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.791739in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.792212in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.797808in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.809592in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{2.816025in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{2.838440in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{3.056016in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{3.134519in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{3.193744in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{3.232517in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{3.250325in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{3.259865in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{3.264657in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{3.265262in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{3.258288in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{3.248033in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{3.230644in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{3.205110in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{3.161607in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{3.092523in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{3.006967in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{2.997578in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{2.994212in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.995399in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{3.002965in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{3.030980in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{3.059007in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{3.061626in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{3.061645in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{3.059177in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{3.052321in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{3.038850in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{3.019908in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{2.993528in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{2.958413in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{2.866206in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{2.856381in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{2.852416in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{2.851405in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{2.853082in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{2.858920in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{2.868507in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{2.891484in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{2.922046in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{2.957264in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{3.014367in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{3.153793in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{3.200899in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{3.233771in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{3.254750in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{3.262842in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{3.267188in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{3.277197in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{3.289385in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{3.340268in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{3.355954in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{3.396900in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{3.399413in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{3.399507in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{3.397307in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{3.391426in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{3.382077in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.368505in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{3.349938in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{3.320833in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{3.277705in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{3.234706in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{3.143143in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{3.099400in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{3.093657in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{3.091849in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{3.091752in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{3.095567in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{3.093474in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{3.089249in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{3.079840in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{3.065712in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.041240in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{3.008271in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{2.963227in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{2.892455in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{2.754305in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{2.678020in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{2.668741in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{2.665840in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{2.665677in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{2.668366in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.677663in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.765216in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{2.867480in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{2.887297in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{2.897895in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.899385in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.899385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{3.144293in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{3.114623in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.072611in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{3.005360in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.830654in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{2.799911in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{2.794347in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{2.795862in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.808402in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.810394in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.810282in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{2.808772in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{2.797098in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{2.755031in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{2.753756in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{2.755421in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{2.760087in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{3.249099in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{3.315660in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{3.353985in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{3.380530in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{3.397503in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{3.401936in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{3.402529in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{3.401088in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{3.395065in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{3.384423in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{3.363064in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{3.324879in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{3.258260in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{3.244857in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{3.240187in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{3.234100in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{3.227493in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{3.214337in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{3.192060in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{3.082328in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{3.013942in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{2.881069in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{2.866334in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{2.845703in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{2.841255in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.840137in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{2.840880in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{2.843484in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{2.849722in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{2.863749in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{2.877726in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.935194in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{2.988551in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{3.038279in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{3.062286in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{3.077102in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{3.085164in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{3.088695in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{3.088132in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{3.083523in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{3.074660in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{3.055702in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{3.020521in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{2.972611in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{2.921799in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{2.912657in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{2.909659in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{2.920564in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{2.944990in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{2.984554in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{3.001612in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{3.010454in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{3.016531in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{3.015968in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{3.012736in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{3.006823in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{2.983271in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.884309in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.880413in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.879480in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.881053in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.886312in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.897183in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.923996in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{2.949287in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.982507in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{3.158970in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{3.173852in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{3.183461in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{3.187271in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{3.187831in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{3.186389in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{3.182777in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{3.180195in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{3.179871in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{3.180637in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{3.185912in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{3.200034in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{3.271262in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{3.295091in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.324766in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{3.354351in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{3.361501in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{3.365387in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{3.366291in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{3.365308in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{3.362222in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{3.356286in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{3.347187in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{3.218145in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{3.150598in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{3.142138in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{3.136174in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{3.134144in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{3.132919in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{3.129813in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{3.123756in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{3.114152in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{3.096516in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{3.072359in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{3.040348in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{2.996537in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{2.927101in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{2.710740in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{2.636534in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{2.634001in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{2.634602in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{2.643300in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{2.657024in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{2.675880in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.704993in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.753574in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{2.772580in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.789232in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.791703in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.809577in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{2.816022in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{2.838463in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{3.071372in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{3.140977in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{3.199060in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{3.236568in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{3.253148in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{3.261505in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{3.264716in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{3.265249in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{3.263096in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{3.258280in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{3.248024in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{3.230667in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{3.205098in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{3.161594in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{3.092538in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{3.006963in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{2.997554in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.995393in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{3.002982in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{3.026912in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{3.048592in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{3.057551in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{3.061052in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{3.061915in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{3.060262in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{3.056239in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{3.047554in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{3.032035in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{3.010351in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{2.980538in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{2.933004in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{2.873621in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{2.860607in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{2.853411in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{2.851432in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{2.852249in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{2.855515in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{2.863269in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{2.877997in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{2.917743in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{2.951668in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{3.075598in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{3.191361in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{3.226380in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{3.249547in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{3.261255in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{3.271745in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{3.284760in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{3.346127in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{3.360118in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{3.377764in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{3.396901in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{3.399419in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{3.399513in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{3.397293in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{3.392852in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{3.384273in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{3.371624in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{3.354081in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{3.326193in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{3.284432in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.229393in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{3.143145in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{3.099354in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{3.093644in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{3.091572in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{3.090340in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{3.091407in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{3.095584in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{3.093478in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{3.089257in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{3.079862in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{3.065714in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.041219in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{3.008252in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{2.963256in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{2.892447in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{2.705517in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{2.678038in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{2.668752in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{2.665695in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{2.668342in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.677646in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{2.728859in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{2.776610in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{2.854787in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{2.878315in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{2.892165in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.899388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{3.144293in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{3.118515in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.080058in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{3.027754in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{2.947529in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{2.865523in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.831105in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{2.800497in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.796123in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{2.794829in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.796666in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{2.808950in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{2.809478in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{2.806514in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{2.800199in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{2.785944in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{2.770449in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{2.758438in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.754563in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{2.760059in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{2.773696in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{3.242771in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{3.304566in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{3.340211in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{3.379859in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{3.397040in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{3.401509in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{3.401680in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{3.400174in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{3.396485in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{3.387231in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{3.367578in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{3.331571in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{3.257358in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{3.244623in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{3.240155in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{3.238532in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{3.238032in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{3.233676in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{3.227043in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{3.213969in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{3.190972in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{3.151400in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{3.097203in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{2.963102in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{2.881155in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{2.862871in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{2.851697in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{2.844660in}}%
\pgfpathlineto{\pgfqpoint{6.267378in}{2.841256in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{2.840338in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{2.843746in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.853315in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{2.871808in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.892635in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.924821in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{2.988591in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{3.034477in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{3.065001in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{3.078838in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{3.085089in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{3.088559in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{3.085023in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{3.080624in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{3.065211in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{3.041903in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{3.001160in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{2.916173in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{2.910847in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.910736in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.930299in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{2.998237in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{3.008053in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{3.014394in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{3.014886in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{3.011902in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{3.006041in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.999086in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{2.982639in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{2.958459in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.898823in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.886464in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.879966in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.881314in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.885568in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{2.892611in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.908941in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{2.945433in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.977622in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{3.023730in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{3.087101in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{3.151357in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{3.179889in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{3.186958in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{3.187136in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{3.179130in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{3.180620in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{3.186268in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{3.263461in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{3.291950in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{3.345217in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{3.355490in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{3.363818in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{3.365851in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{3.362581in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{3.358564in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{3.353246in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{3.337743in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{3.313621in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{3.277720in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{3.251660in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{3.183132in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{3.166917in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{3.146675in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{3.139676in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{3.136194in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{3.133945in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{3.131996in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{3.126558in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{3.115992in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{3.099706in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{3.071442in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{3.038799in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{2.994005in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{2.924063in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{2.669088in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{2.646955in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{2.637531in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{2.654322in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{2.668626in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{2.695530in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{2.759754in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{2.773886in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{2.783810in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.790069in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{2.791045in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.795628in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{2.809299in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{2.816166in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{2.838677in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{2.900848in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{3.085593in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{3.159733in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{3.214135in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{3.239957in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{3.254647in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{3.261978in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{3.263633in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{3.264071in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{3.262271in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{3.246975in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{3.234827in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{3.204075in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{3.159736in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{3.089498in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{3.006434in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{2.997931in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{2.995170in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{2.997981in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{3.006807in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{3.054972in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{3.060109in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{3.060672in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{3.058757in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{3.037896in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{3.018898in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{2.985909in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{2.940082in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{2.873437in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{2.861389in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{2.854016in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{2.859880in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{2.875352in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{2.917764in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{2.957525in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{3.008118in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{3.075917in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{3.209529in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{3.242817in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{3.258312in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{3.280753in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{3.337373in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{3.355777in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{3.368923in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{3.386202in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{3.394408in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{3.398532in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{3.399659in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{3.397807in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{3.394233in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{3.381949in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{3.348883in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{3.314575in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{3.270221in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{3.229203in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{3.139955in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{3.111144in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{3.093715in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{3.090337in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{3.090597in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{3.092111in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{3.096014in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{3.093409in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{3.084855in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{3.068974in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.045349in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{2.990666in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{2.928165in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{2.833417in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{2.763384in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{2.699483in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{2.678658in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{2.666206in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{2.665972in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{2.668693in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{2.677993in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{2.723373in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.764583in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{2.867123in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{2.888690in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.896760in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.896760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{3.144293in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{3.046943in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{2.850547in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.820892in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{2.797034in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.794427in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{2.794810in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.798342in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.809114in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.810501in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.809868in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.807417in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{2.802831in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{2.793010in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{2.774647in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{2.755520in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.753647in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{2.754511in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{2.758075in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{2.770636in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{2.795486in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{2.865919in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{2.971248in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{3.085349in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{3.170809in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{3.265185in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{3.318198in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{3.355958in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{3.382030in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{3.398463in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{3.402282in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{3.402310in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{3.400383in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{3.393603in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{3.382243in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{3.359818in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{3.320455in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{3.261078in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{3.245633in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{3.240431in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{3.238627in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{3.236185in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{3.231304in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{3.219833in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.199358in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{3.167248in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{3.108047in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{3.045688in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.969181in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{2.872023in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{2.854960in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{2.844914in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{2.840918in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.840117in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{2.841095in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.856181in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.890122in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{2.916782in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{2.999550in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{3.043998in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{3.063732in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{3.078067in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{3.085728in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{3.088926in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{3.089400in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{3.087603in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{3.082439in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{3.072836in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{3.052857in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{2.967340in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{2.918002in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{2.910824in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.912325in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{2.922578in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.953180in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{2.986622in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{3.003004in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{3.011374in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{3.015707in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{3.016485in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{3.015092in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{3.003822in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{2.992635in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{2.976959in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{2.950307in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{2.890007in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{2.881872in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{2.879486in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{2.879934in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{2.883967in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{2.891119in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.904221in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.947223in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.974571in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{3.014512in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{3.064274in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{3.136731in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{3.160653in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{3.175001in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{3.184032in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{3.187342in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{3.187613in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{3.185870in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{3.181807in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{3.180746in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{3.191943in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{3.227369in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{3.265255in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{3.290439in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{3.312889in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{3.353396in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{3.365135in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{3.366282in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{3.365436in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{3.357201in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{3.345849in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{3.329321in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{3.302709in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{3.224179in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{3.171229in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{3.151518in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{3.142707in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{3.136069in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{3.134942in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{3.133882in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{3.132581in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{3.129111in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{3.122691in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{3.112580in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{3.094283in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{3.069556in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{3.036607in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{2.991512in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{2.725636in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{2.672016in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{2.637496in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{2.634195in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{2.633963in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{2.636930in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{2.655746in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{2.702721in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{2.774023in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{2.784614in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.789841in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.791909in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{2.791589in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{2.795388in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{2.813327in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.834988in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.880511in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{3.067416in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{3.137672in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{3.196278in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{3.234472in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{3.251598in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{3.260571in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{3.264218in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{3.265155in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{3.263477in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{3.249535in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{3.208797in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{3.166612in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{3.099034in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{3.003096in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{2.993825in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.996059in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{3.054819in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{3.060712in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{3.061959in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{3.060719in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{3.057071in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{3.048878in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{3.033883in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{3.012955in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{2.984059in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{2.937519in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{2.870383in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{2.855520in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{2.851983in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{2.851454in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{2.853558in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{2.859913in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{2.872957in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{2.915560in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{2.948871in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{2.991307in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{3.060600in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{3.193723in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{3.228177in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{3.250822in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{3.262035in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{3.270239in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{3.282218in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{3.312628in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{3.338832in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{3.354755in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{3.368247in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{3.397362in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{3.399564in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{3.399352in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{3.396886in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{3.390663in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{3.380960in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.366836in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{3.347790in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{3.318088in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{3.274297in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{3.237282in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{3.144516in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{3.107720in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{3.093203in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{3.091355in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{3.090290in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{3.091805in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{3.094011in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{3.088266in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{3.078282in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{3.063541in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.038355in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{3.004467in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{2.958219in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{2.759096in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{2.702114in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{2.679939in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{2.669743in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{2.665317in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{2.669238in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.679627in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{2.741141in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.791479in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{2.847957in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.876799in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{2.891141in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.900188in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.900188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.752113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=1.699306in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.003264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=1.950457in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.254415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.201608in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=1.961000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.956548in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.960669in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.958409in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.938671in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.934871in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.970138in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.945855in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.950566in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.960002in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.952590in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.929593in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.931655in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.957991in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.974479in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.965992in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.945278in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.947059in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.963036in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.969213in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.984374in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.986756in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{2.012614in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.991455in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{2.030407in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{2.050424in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{2.042333in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.127649in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{2.068384in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{2.069776in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{2.050808in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.082902in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{2.083943in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{2.047231in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{2.078945in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{2.041303in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.063275in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{2.031137in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{2.038487in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{2.023775in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{2.051117in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{2.030863in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{2.033202in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{2.007032in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{2.003987in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{2.001783in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.001902in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.993133in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{2.027929in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.999152in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{2.007234in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{2.001504in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.990403in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.995718in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.837775in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.821596in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.783767in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.780201in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.682329in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.623928in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.601752in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{1.603136in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{1.586455in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.595183in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.632380in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{1.674481in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.659105in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.682810in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.675755in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{1.709224in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.744757in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.728558in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.739464in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{1.766335in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.808616in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.820305in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.853617in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{1.860831in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.874718in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.870751in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.915312in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.926976in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.927883in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.935817in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.962182in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.950953in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.952440in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{2.002128in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.000468in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.003914in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{2.042499in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.022088in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.064522in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.046510in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.061925in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.069322in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{2.100124in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.103426in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{2.065890in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.079992in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{2.073428in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.116641in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.087359in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.093136in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.108008in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.081050in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.085426in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.110775in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.093005in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.093807in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{2.096326in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.078459in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.071304in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.101986in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.102877in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.069070in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.080678in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.105889in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.089804in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.068719in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.061227in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{2.005367in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{2.017605in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{2.040883in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{2.021295in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{2.038554in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.057061in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{2.041375in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{2.043642in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{2.019393in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{2.046892in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{2.021198in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{2.048327in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.008088in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{2.030639in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{2.001634in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{2.008076in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.998579in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{2.003655in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{2.029862in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.978124in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.977282in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.927340in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.982439in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.935559in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.958697in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.933229in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.932313in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{1.957297in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.919265in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{1.927465in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.924464in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{1.903964in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{1.710083in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{1.670321in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{1.633334in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{1.637872in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{1.637318in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.636895in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.635537in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{1.663695in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.662258in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.653872in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{1.702772in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.726607in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.754207in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{1.757459in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.792824in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.800179in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{1.819199in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{1.858166in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.856553in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{1.887392in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{1.967010in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{1.955855in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.015030in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{2.023997in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{2.085974in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.102936in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.106785in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{2.097078in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.147014in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.119743in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{2.125848in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.189179in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{2.175274in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.205037in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.203731in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{2.225293in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.202655in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.228539in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.204431in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.202485in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{2.238879in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.232912in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.214197in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.236624in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.234201in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.249568in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{2.203345in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{2.235778in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{2.215300in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{2.245850in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.240938in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{2.207808in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.224355in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{2.213127in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{2.212298in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{2.213107in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.242511in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.174783in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.171000in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{2.097624in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.116023in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{2.117759in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.083452in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{2.117400in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.115307in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{2.141464in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{2.127185in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.123836in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.165424in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.169512in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.165223in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{2.208496in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.185480in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.197588in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.184168in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.188397in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.187007in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.205677in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.207014in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.192050in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.194728in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.213464in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.176681in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.205460in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.185869in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.197444in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.183985in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.162243in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.192334in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.184179in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.177965in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.155699in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.156946in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.169138in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.169161in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{2.144438in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.158378in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.138095in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.166145in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.135605in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.160886in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.156194in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.021924in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.022520in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{1.994589in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{1.908691in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{1.911615in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.884102in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.905841in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.867213in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.890797in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.850898in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.905043in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.884670in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{1.927096in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.962424in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{1.961716in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.986946in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.996031in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.992418in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.000563in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{1.994631in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{2.041534in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.022081in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.044739in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.042234in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.015554in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.068213in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.045547in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.061493in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.131695in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{2.112941in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.109703in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.144006in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{2.114151in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.124499in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{2.176561in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{2.193498in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.167041in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.214106in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.200638in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.198897in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.207050in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.227185in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.233120in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.213529in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.273741in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.242456in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.266120in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{2.281553in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{2.255494in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{2.282556in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{2.280062in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{2.277875in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.292916in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.280424in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.256893in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{2.297972in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.280758in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.284187in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.299867in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.236281in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.222390in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{2.183890in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{2.176149in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.126086in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{2.113786in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.078082in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{2.052391in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.068462in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.075092in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{2.064168in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.109033in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.077173in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{2.106925in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.099703in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.113077in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.125015in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.122260in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.144660in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.140826in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.139831in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.149385in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.129055in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.139091in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.148341in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.102815in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{2.098153in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.101237in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.124026in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.124497in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{2.098768in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.094316in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.086714in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.090389in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.122855in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{2.093839in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{2.062361in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{2.079632in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{2.076764in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{2.070768in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{2.076955in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{2.072331in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{2.054998in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.064291in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.048862in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.065718in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{2.062420in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{2.030380in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.021151in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{2.040629in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{2.018379in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{2.022883in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{2.022903in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{2.012839in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{2.017868in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.914440in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{1.894794in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{1.840439in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.837576in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.818504in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.794130in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.759143in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.676127in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.688293in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.678860in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.682955in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.759674in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.749313in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.771215in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{1.787947in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.823357in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.845286in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.883076in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.913731in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{1.971043in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{1.950840in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.991648in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{1.981253in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.051617in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{2.027396in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{2.050515in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{2.048846in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{2.104789in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.104933in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{2.106743in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.133658in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.132971in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{2.159185in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.154786in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{2.209753in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{2.191776in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{2.237076in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.231054in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.231368in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.246305in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{2.229979in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{2.244530in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.247198in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.288589in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{2.278686in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.271945in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.286309in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.279924in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{2.288094in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.297403in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.296078in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{2.285836in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{2.310593in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.301332in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.314045in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{2.299125in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.336551in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{2.292899in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.289052in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{2.320278in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.276305in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.307543in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.278401in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.274895in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.291840in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.267036in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{2.290960in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.283706in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{2.288134in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.295598in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{2.325446in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{2.331311in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.310978in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.323062in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.322934in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.314564in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{2.309526in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.308043in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{2.287354in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.299019in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.279975in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{2.255987in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.240438in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.239920in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.259691in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.248761in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.225882in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{2.252323in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{2.219894in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.235209in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{2.227379in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{2.204576in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.231514in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.226548in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.236414in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.205695in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.232463in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.227253in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.215845in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.241827in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.226473in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.231177in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.240757in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.209107in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.208625in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.238107in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{2.213980in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{2.195235in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{2.219952in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.205579in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{2.183931in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{2.197691in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.184535in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.211644in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{2.175228in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{2.186368in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.172274in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.041229in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.054799in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{2.012549in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.990020in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{1.991376in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{1.973584in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.775252in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.679133in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.690477in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.636796in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.623056in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.599223in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.628040in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.602636in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.604389in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.649804in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.680115in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{1.721058in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.748357in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{1.811760in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.797103in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.848227in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{1.881547in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.887866in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{1.968161in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.968072in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.942446in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{1.949591in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{2.003268in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.030343in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.994012in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{2.041442in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{2.034602in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.015293in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.028176in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.057206in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.027854in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{2.077413in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.049430in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.075224in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.039687in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.038907in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.068939in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.055365in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{2.073980in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.073136in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{2.055757in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.056075in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.063649in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.052657in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.070542in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.072565in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.034614in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.989617in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{1.984933in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{2.002824in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.979996in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.015648in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.016141in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.020078in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.052719in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.049684in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{2.037559in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.084045in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.136225in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{2.114810in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{2.151668in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.149266in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{2.142373in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.154818in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{2.130944in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{2.153456in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.121443in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{2.140547in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{2.129626in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.136953in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{2.122914in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.100253in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{2.125170in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.087793in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.100740in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.092478in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.115599in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{2.087955in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{2.093322in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{2.124900in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{2.083528in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{2.089125in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{2.091825in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.094470in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.109483in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.086345in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{1.855434in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{1.827025in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{1.747386in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{1.771168in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.737632in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.750015in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{1.735423in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.744621in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.746492in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{1.726867in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{1.762212in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.776128in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.783613in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.796792in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.794635in}}%
\pgfpathlineto{\pgfqpoint{2.061792in}{1.819336in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.808393in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{1.849536in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.829944in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{1.834969in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{1.867037in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{1.873536in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.874814in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.906556in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.898572in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.892463in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.910503in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.964081in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{1.948524in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{1.955878in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.936615in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{1.989152in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.041682in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.042071in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{2.063080in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{2.043299in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{2.104777in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.084774in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{2.101763in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.089268in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.133902in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{2.115588in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{2.133402in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{2.163825in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{2.151374in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{2.194850in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.165213in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.166685in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.198893in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{2.188425in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.181127in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{2.137744in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.155899in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.113772in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{2.118439in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{2.082295in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{2.083977in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.068814in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{2.038153in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{2.046334in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.047140in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{2.030479in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{2.043021in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.017703in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.034759in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.034313in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.055386in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{2.058199in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.068003in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.091088in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.076430in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.075694in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{2.074723in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.107518in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.113597in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{2.105778in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.087111in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.133040in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.113768in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.143277in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{2.122301in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.129639in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.120102in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{2.092266in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.100976in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.096800in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.098638in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.110806in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{2.066487in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{2.083826in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.055458in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.086392in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.033502in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.058365in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{2.057843in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.030600in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{2.034215in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.009392in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.045977in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.027731in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.051991in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.052029in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.001295in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.001303in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.028162in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{1.987104in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.010130in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{2.009960in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.019121in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{1.993570in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{1.922255in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{1.843957in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.844568in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{1.813864in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.747958in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.700959in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.666545in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.659359in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{1.654083in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.744602in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.715323in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{1.730357in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{1.828736in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{1.861198in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{1.929424in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{1.937653in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.982517in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.971568in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{2.025758in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.003233in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.036113in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.072896in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.084044in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{2.083356in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{2.127862in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{2.097875in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{2.148504in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.164188in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.139978in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.186496in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{2.174401in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.179783in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.213520in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{2.184235in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.251249in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{2.255726in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{2.227024in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.264239in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{2.266047in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{2.290254in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.280876in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{2.296925in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.278755in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.296025in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{2.319830in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.294123in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{2.309937in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.299233in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{2.275538in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.308418in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{2.276351in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{2.308352in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.302286in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{2.303539in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.284830in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{2.290073in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.308384in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.305009in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{2.274822in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{2.258610in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.303951in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{2.230938in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{2.231144in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.245843in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{2.218169in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.234947in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{2.220412in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.231969in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.221565in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.228894in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.196375in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{2.198455in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{2.177004in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{2.233940in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.168728in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.197865in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.169067in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.176497in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.172146in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{2.173106in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{2.152774in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{2.167992in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{2.155720in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{2.190323in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{2.148657in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{2.201469in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{2.167048in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.174386in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.175071in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.192466in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{2.170529in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.194496in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.168456in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.187149in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.188027in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{2.172538in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.168986in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.193055in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.175705in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.153521in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.139667in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.178663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.959950in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.957171in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.964247in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.959618in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.958525in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.954859in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.958951in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{2.000537in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{2.057117in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.025907in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{2.012199in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.994453in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.856289in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.623968in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.588707in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.596144in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.746143in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.929980in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.018030in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.061768in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.092826in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.103391in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.102928in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.096040in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.095241in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.106362in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.034164in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.036028in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{2.016233in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{2.010456in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.020061in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{2.042071in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{2.037750in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{2.029772in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.017268in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.992727in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.952790in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.942841in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{1.918377in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{1.913040in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{1.703460in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.644557in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.643690in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.655016in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.670153in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.707158in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.739756in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.832394in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.150079in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.200303in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.228437in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.223560in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.220107in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{2.106125in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.101437in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{2.102325in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{2.130814in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.178160in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{2.193030in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.199435in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.202982in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.186612in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.170120in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.162989in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.157394in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.151565in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{2.088457in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.009534in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.858611in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{1.860139in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.035689in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.128409in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.231587in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.260559in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{2.274891in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.284369in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.288778in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.284981in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.279312in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{2.117521in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{2.092401in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.081602in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.078521in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.078302in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.142817in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{2.069135in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.034509in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{2.018499in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{2.016688in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.934502in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.823878in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.171668in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.254350in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.285470in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.303242in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.304644in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{2.302802in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.302463in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.277766in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{2.321385in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.319870in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.302202in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.267139in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.251973in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{2.226232in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.220752in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{2.219595in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.221312in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.226098in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.228394in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.176297in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{2.007132in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{1.978755in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.649940in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.613661in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.618980in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.635015in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.742209in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{1.941694in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.980482in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.014314in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.060924in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.057203in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.006290in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.994261in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.994515in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{2.117739in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.128270in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.141125in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{2.139628in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.134225in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.121767in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.100554in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.082817in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.846846in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{1.769474in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.749382in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.740178in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.742161in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.752956in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.770802in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.902504in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{1.969450in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.116491in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.146367in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.169261in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.180018in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.178743in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.061296in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.041471in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{2.032874in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.028096in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.039752in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.103621in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.130727in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.093377in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.993680in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.815588in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.665298in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.720448in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.797722in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{2.044672in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.161711in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.291356in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.295617in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.295465in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.294421in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.258526in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.234254in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{2.240073in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.240974in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.239546in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.233755in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{2.217738in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{2.166887in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{2.167566in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{2.190977in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.185329in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.178063in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.178063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.968792in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.939951in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.951512in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.951944in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.964035in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.964608in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.970825in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.973714in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.960903in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.975074in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.961627in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.979659in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.957949in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.961150in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.953817in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.960284in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.958758in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.971968in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{2.017855in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{2.046357in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.101031in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.100556in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{2.099697in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.065977in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{2.066598in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{2.053932in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.046198in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{2.051945in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{2.023316in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{2.035582in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.018304in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{2.054229in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{2.000754in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.992618in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{2.004837in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{1.990906in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{2.006171in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.984646in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{1.992785in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{1.994580in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{2.005886in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.995210in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{2.004810in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.987416in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.993054in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.789591in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.788898in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.618494in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.594433in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.592041in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.585451in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.607924in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.594019in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.655072in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{1.710238in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.738248in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.739291in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{1.769020in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{1.785024in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.787033in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.774302in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{1.803697in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{1.798753in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{1.875531in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.867519in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.898351in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.895318in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.993576in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.995345in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.001970in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.991402in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{2.015438in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.008370in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.055661in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{2.051012in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.056546in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.039982in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.066460in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{2.066782in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{2.096252in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.098851in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.072885in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{2.101421in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.099992in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{2.107201in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.120037in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.114085in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.117389in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.103347in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.095521in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.110997in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.132117in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.121868in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.034996in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.012102in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{2.036463in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{2.014051in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{2.021501in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{2.036196in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.012816in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{2.041712in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{2.039766in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{2.043369in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{2.031247in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.046338in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{2.036904in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{2.044127in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{2.038678in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{2.021523in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{2.048331in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{2.050411in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{2.039282in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{2.029772in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.016436in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{2.014512in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{2.002923in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{2.008599in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.994777in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.977002in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.997048in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.977934in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.963829in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.960603in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.945466in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.932221in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.946812in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{1.916920in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.919488in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.927597in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{1.910158in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{1.904494in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{1.905628in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{1.850792in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{1.663035in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{1.668535in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{1.650920in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.647758in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{1.647517in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.654400in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.673550in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{1.669380in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.682831in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.713591in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.718387in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.754835in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.761689in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.760606in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.775862in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{1.784901in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{1.784732in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.780450in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.822594in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{1.855525in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.906860in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{1.961357in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{1.958900in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.969207in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.969524in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{1.988150in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.013187in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.013330in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.054202in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.081839in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.074506in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.103043in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.132020in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{2.117818in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{2.131132in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.118033in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.141401in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{2.144763in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{2.142117in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{2.176812in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.184581in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.181073in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{2.196620in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.205250in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.206398in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.233410in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.242912in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.238941in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{2.247606in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.234468in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.234178in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.247031in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{2.249833in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{2.252623in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{2.256914in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{2.263064in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.258995in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.125028in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{2.120519in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.105211in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{2.117825in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.093818in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{2.125939in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.088912in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{2.127953in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.137031in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{2.171642in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.182785in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.171871in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.172348in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.192178in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.178818in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.218549in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.200585in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.215739in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.202451in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.203049in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.223719in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.209033in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.214222in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.207630in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.207846in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.186373in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.195171in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{2.194215in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.172112in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.184612in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.169536in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.181369in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.168036in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.172108in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.143661in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.147648in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.148860in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{2.152302in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.170433in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.156561in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.150858in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.149991in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.152139in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.140869in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.141028in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.133425in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.066549in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{1.966042in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.940046in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.885135in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.873373in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.861131in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.881816in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.868260in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.867518in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.889953in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{1.883394in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.914825in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.951673in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.954215in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.954596in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.980060in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.982141in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.991054in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.985674in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.014909in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{2.018392in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.008982in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.084583in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.071243in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.101840in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.110703in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{2.106178in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.128294in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.129578in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.147163in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{2.153209in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.169121in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{2.154787in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.198608in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.203882in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.212404in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.249045in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.243001in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.267460in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.250241in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{2.278386in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{2.271377in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{2.285270in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{2.255609in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{2.273917in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{2.288909in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{2.272358in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{2.287100in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.297146in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.282885in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.282660in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{2.314113in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.297960in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.296573in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.283327in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{2.283255in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.231870in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{2.240695in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{2.160922in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{2.099179in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.104739in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.082105in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.091303in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.065488in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.083456in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.069627in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{2.086629in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.078766in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.091357in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.109219in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{2.110361in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.096439in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.119196in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.101468in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{2.102218in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.134900in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.112998in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.135014in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.125928in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.125655in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.132733in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.121050in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.126488in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.139249in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.139887in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.126064in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.136535in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.124202in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.119734in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{2.094640in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.103078in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.083999in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.084849in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.105110in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{2.102690in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.084138in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.107232in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{2.102621in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{2.071162in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{2.079240in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{2.073331in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{2.078064in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{2.074354in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{2.063934in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.074532in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.065668in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{2.041528in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{2.046063in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.042401in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.055048in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{2.022508in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{2.035289in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{2.023040in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{2.023527in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{2.038671in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{2.014090in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{2.026096in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{2.011426in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.849119in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.849878in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.758212in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.723512in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.676378in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.659949in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.710636in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.693607in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.747919in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.749537in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.786936in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{1.784818in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.807471in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.828283in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.889830in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.898204in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{1.920852in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{1.959252in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{1.962514in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{1.990415in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.007920in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.033483in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.004267in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{2.054141in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{2.058869in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{2.079054in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.118779in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{2.129850in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{2.147850in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.150042in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.171615in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.251593in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{2.239142in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{2.240843in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{2.245824in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{2.265688in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.286940in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.274172in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.305654in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.296540in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.303678in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.314024in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.309418in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.322479in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.304979in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{2.321042in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.329802in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.336917in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{2.337754in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{2.337088in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.340132in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.285049in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.283630in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.290922in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.314509in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{2.324465in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{2.312513in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.336800in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.323882in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.326355in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.325743in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.313908in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{2.317758in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{2.282599in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.298676in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.265088in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{2.263184in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.273179in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.253211in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.254542in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.258254in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{2.238121in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.250150in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{2.225067in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.237144in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.210467in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{2.223156in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.219712in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{2.229936in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.223986in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.210952in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.222748in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.211304in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.243981in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.231752in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.231180in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.207462in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.222154in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.222957in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{2.204543in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.191405in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.208663in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{2.204022in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{2.190870in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{2.187752in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.193127in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.200648in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{2.197071in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{2.180099in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.194172in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.181444in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.203002in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.181911in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{2.120825in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.093440in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.053074in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{2.037151in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{1.870675in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.786195in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.743909in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.697202in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.682596in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.653242in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.652790in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.611520in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.638243in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.620147in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.640245in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.658267in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.647772in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{1.693851in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{1.736955in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.754029in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{1.810286in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.824410in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{1.852218in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.898752in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{1.935657in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.943078in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{1.947130in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.955488in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.979821in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.976342in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{1.996328in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.989965in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.009502in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{2.001510in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{2.009543in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.038185in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.032875in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{2.010374in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{2.014715in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.028990in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.057006in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.066618in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.061709in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.069275in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.055446in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.079783in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{2.085943in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.091512in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.069254in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.004230in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{2.011625in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.993598in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.997536in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.008548in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.024035in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{1.997791in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.068587in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{2.072485in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.070585in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.096357in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{2.113303in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{2.105757in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.148201in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{2.119654in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.127474in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.147956in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{2.143286in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{2.131709in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{2.143358in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.128573in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{2.135496in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{2.159157in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{2.125495in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.131330in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{2.117969in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.129541in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.128518in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.132347in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.101209in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.115717in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.089894in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{2.111716in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{2.103682in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{2.119945in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{2.089785in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{2.094505in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{2.094636in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.095792in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{2.088267in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{1.979255in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.824748in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.763858in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.755244in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.755683in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{1.733232in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.757591in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.758097in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.756888in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.821346in}}%
\pgfpathlineto{\pgfqpoint{2.061792in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.829290in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.833135in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{1.838642in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{1.839102in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.866626in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{1.852745in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.878453in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{1.862018in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.889447in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.880509in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.915692in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.924225in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.920440in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.974306in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{1.947280in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{1.984764in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{1.983742in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.988392in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.986501in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.018798in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.043879in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.028809in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.045999in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{2.066301in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{2.076246in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{2.075046in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{2.089919in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{2.088359in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.106521in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{2.108677in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.096885in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.109830in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{2.116672in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.147383in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{2.175746in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{2.175429in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{2.171600in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.178689in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{2.169471in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.184977in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.183963in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.174371in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{2.196955in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.192726in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{2.168502in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.146855in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{2.084455in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.084642in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{2.062410in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{2.022284in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{2.010333in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.041331in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.038315in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.057595in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.052387in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.065124in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{2.060823in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{2.065360in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.074016in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.097738in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.105424in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.126907in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.151342in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.135877in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.106726in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.123031in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.124176in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.093751in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.106267in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.096814in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{2.098444in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.093191in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{2.102497in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.086885in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.086678in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.075970in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.051701in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.033492in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.052957in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.043577in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.030493in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.043877in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.024518in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.015103in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.003485in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.018214in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{1.999799in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{2.010847in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{1.991226in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{2.001664in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{1.997328in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{2.004317in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.998793in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.004518in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{1.958190in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{1.941984in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{1.887291in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{1.859423in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.826180in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.837228in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{1.774783in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{1.761679in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.753201in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.675373in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.735764in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{1.760449in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{1.791495in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.806646in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{1.842911in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.881107in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{1.910161in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{1.945579in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.977188in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.991034in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.029245in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{2.018442in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{2.066818in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.060126in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{2.097931in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{2.095993in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{2.131366in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.162481in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.150148in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.182337in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.185055in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{2.197621in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{2.224787in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.240013in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{2.271681in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{2.277186in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{2.273564in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.279042in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.296278in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{2.311678in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{2.309371in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.323996in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.334107in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.333161in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.321626in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.261050in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.253394in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{2.261640in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{2.254172in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{2.235617in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.240755in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.252834in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.219200in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{2.238724in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.254010in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{2.238181in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.210885in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{2.236013in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.226298in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{2.217840in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.192730in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{2.204306in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.170019in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.173378in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.188352in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.170068in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.168712in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.172160in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{2.166250in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{2.181581in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{2.166504in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{2.184813in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{2.185514in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{2.154752in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{2.167459in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{2.192650in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.171491in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{2.177199in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.176799in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.189869in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{2.169153in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{2.202410in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.190429in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.171783in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.188573in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{2.187216in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.179872in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.184377in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.172774in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.195933in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.185808in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.185808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.962722in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.956911in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.955710in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.957500in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.956485in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.956662in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.957746in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.961300in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.951095in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.945740in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.945160in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.959957in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.987516in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.109597in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{2.069864in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.026623in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{2.028566in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{2.001889in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.999289in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.999529in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{1.997087in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.995316in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.992011in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{1.823085in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{1.584841in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{1.668442in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.745928in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.750077in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{1.769925in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.787720in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.881673in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.912615in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.942845in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.978043in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{2.012169in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{2.028575in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.054979in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.071393in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.086649in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.088065in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.099519in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.113202in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.099959in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.101010in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.096905in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{2.098111in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.098313in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.096263in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.096279in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.102678in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.039049in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.024731in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{2.000824in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{1.998765in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{2.001187in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{2.010325in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.012820in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{2.036055in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{2.037671in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.044039in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{2.036046in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{2.033610in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.955611in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.942645in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.934491in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.935970in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.921019in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.916547in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{1.907013in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{1.846235in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{1.676241in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.641178in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{1.638059in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.637328in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{1.641641in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.644489in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.669410in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.671192in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.717337in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.720881in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.777590in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{1.813422in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.841972in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.069999in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.165768in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.213725in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.216961in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.232585in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{2.236195in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{2.223483in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.226894in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.223602in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{2.223433in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{2.216515in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{2.218498in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.224300in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.191244in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.084298in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{2.087419in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.140296in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.197519in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.197476in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.201362in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.204287in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.204672in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.200978in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.200741in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.193559in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.192326in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.178086in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.172778in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.167511in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.162486in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.161141in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{2.152971in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.154399in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.155446in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.152142in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.129819in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{1.985410in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.855107in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.852481in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.856276in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.875449in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.909203in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.992225in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.994968in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.051305in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.074221in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.077798in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.196741in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{2.215066in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.218067in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.249139in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{2.266565in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{2.275303in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{2.279489in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.288642in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.287026in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.283560in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{2.290071in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.288431in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.280932in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.101283in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{2.086699in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.073488in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.074227in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.073678in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.069382in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.080123in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.098170in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{2.103866in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.110295in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.111021in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.134860in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.140119in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.139617in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.130687in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.126822in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.124324in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.107723in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.104397in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.086067in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.089310in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.086796in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{2.072901in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{2.069808in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.061270in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.060132in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.051122in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.044048in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.027500in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{2.011934in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.665434in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.658225in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.743905in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.809153in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.813813in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{1.925102in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.026857in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{2.084116in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{2.275044in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.277445in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.294040in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.303386in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.306473in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.308274in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{2.300403in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{2.302854in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.300317in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{2.302687in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.299678in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.299882in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.279538in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.259793in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.259797in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{2.287055in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.291436in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.304450in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.311302in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.307690in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.301949in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.247953in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.247976in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{2.232614in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.215576in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.219179in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.220374in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.230979in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.220327in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.219648in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{2.211035in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{2.204451in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.187364in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.181671in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.182178in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.179257in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.059912in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.952309in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.834257in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.709996in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.665754in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.617306in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.610925in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.605486in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.623121in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.831059in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.980550in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.984266in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.999602in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{2.023426in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{2.034640in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.034342in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.049446in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{2.060071in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.060769in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.063330in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.058098in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.058869in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.057178in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{2.063049in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.063980in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.058427in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{2.054267in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.054220in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.992923in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.980989in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.033412in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{2.084307in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.111914in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{2.139822in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{2.137989in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{2.142802in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.139684in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{2.139998in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.121689in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.103529in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.103329in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.097775in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.098510in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{2.097714in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{2.102402in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{2.095793in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.090619in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.837769in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.736409in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{1.743990in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{1.874323in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.906636in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.963792in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{2.106299in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.108357in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.131530in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{2.132200in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{2.134192in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.148868in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.172057in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.178644in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{2.183916in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.182019in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.175377in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.136602in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.036106in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.026824in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.082165in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.134400in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.121661in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.103023in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.071712in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.062488in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.048841in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.035713in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.032168in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.017346in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{1.992580in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{1.925745in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.738853in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.644005in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.622415in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{1.932096in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.038752in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.072110in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.179402in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{2.244476in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{2.246017in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{2.255764in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{2.286848in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.289549in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{2.303063in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.300628in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{2.296322in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.296495in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{2.293510in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{2.294635in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.293066in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.296269in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{2.295525in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.296667in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{2.295489in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.296726in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.299908in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.263006in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{2.224004in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.233435in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.235564in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.230742in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.230905in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{2.223366in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{2.198148in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{2.200188in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.185922in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.172408in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.173501in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{2.168199in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{2.174109in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{2.172983in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{2.178753in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{2.189006in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{2.186837in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{2.185349in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.184068in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{2.181504in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{2.177154in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.179859in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{2.178048in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.177162in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.174304in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.177774in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.174620in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.174620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.758173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=1.705366in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.254225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.201418in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.682388in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{1.678796in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.680112in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.655682in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.652844in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{1.663135in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.675836in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.670186in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.673239in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.708430in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.597762in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.650260in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{1.673934in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.691929in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.588240in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.643648in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.722591in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.589989in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.604315in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.632667in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.668824in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{3.285119in}{1.672852in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{1.674206in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.718201in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{1.703485in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.690895in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{1.713629in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.729170in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{1.761445in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.724058in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.751556in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.745745in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.733204in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.798187in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.738300in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{1.766209in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.824961in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.800495in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.771687in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.774940in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.715792in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{1.755397in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.798075in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.800785in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{1.776308in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{1.742644in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.729393in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{1.713064in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.640496in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.641714in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.615362in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.694383in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.601293in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.649464in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.613777in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.615215in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.637761in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.641068in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.668833in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.652182in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.699085in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{1.639798in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{1.699744in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.662449in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.706770in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.727358in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.685446in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.708914in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{1.735351in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.715507in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.777192in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.736425in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.737666in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.719386in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.751272in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.787593in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.783676in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.735684in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.815488in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{1.848237in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.792307in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.811143in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{1.790472in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.786978in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{1.876246in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{1.785125in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{1.804509in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{1.861635in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{1.819075in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{1.839762in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{1.778724in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{1.834860in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{1.831107in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{1.867344in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{1.768404in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{1.819731in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{1.798514in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{1.811202in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{1.812657in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{1.830059in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{1.803033in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{1.805770in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{1.808237in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{1.806991in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{1.782466in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{1.824791in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{1.773744in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{1.817459in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.802146in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.806354in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{1.849889in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.879288in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.886800in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.867861in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.944927in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{1.981566in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{1.921369in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.925646in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.980723in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.936810in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.955084in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.953893in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.973521in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{2.016112in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{2.002167in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.071900in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.959476in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{2.056552in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{1.999201in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{2.063978in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{2.064860in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{2.063773in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{2.087067in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{2.074379in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{2.043087in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{2.051256in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.088523in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{2.077594in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{2.077912in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{2.060289in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{2.051743in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{2.038566in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{2.083129in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{2.041719in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{2.041180in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{2.059178in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{2.039649in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{2.045515in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{2.059794in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{2.024256in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.027449in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{2.056276in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.979821in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{2.003822in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{1.934374in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.872362in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.862271in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.851759in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.921834in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.925781in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{1.951998in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{1.938395in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.971877in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.905412in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.972920in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.964118in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.990674in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{1.984589in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{2.008610in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{2.008179in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{2.039746in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{2.010085in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{2.070940in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{2.051484in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{2.036059in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{2.054411in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{2.088452in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{2.022655in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{2.093015in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{2.045226in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{2.104000in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{2.107502in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{2.058061in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{2.054907in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{2.080786in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{2.073571in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{2.075163in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{2.066215in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{2.115607in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{2.085094in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{2.087588in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{2.102057in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{2.103192in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{2.175492in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{2.118116in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{2.166249in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{2.081516in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{2.138382in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{2.076989in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{2.127078in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{2.114827in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{2.120046in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{2.115536in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.094543in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{2.122454in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{2.094435in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{2.119247in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{2.044404in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{2.112806in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{2.051797in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{2.095381in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{2.064933in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{2.050470in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{2.039381in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{2.088012in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{2.038023in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{2.046150in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{2.097797in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{2.039479in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{2.062124in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{2.071226in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{2.052115in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{2.028618in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{2.046281in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{2.024102in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{2.060143in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{2.020971in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.947346in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{1.929314in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.850944in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.896466in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{1.866626in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.863731in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{1.822813in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{1.893521in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{1.888207in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{1.919382in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{1.851520in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.936746in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{1.888904in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.901492in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.885550in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.934095in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.965208in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{1.944652in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{1.898439in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{1.916068in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{1.895752in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{1.921307in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.905277in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{1.924540in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{1.871456in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{1.857038in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{1.960615in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{1.894848in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.882660in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.858751in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.819725in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{1.853891in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{1.823088in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.859091in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{1.795947in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{1.753996in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.754838in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{1.778072in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{1.781965in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.859957in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{1.854288in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{1.886507in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{1.816161in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{1.897142in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{1.922097in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{1.845621in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{1.891152in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{1.828114in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{1.917244in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{1.895839in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{1.906578in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{1.914841in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{1.888593in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{1.893951in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.895160in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{1.923035in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.934231in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.907152in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{1.941424in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{1.940773in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{1.905196in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{1.848272in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.900110in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.881244in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{1.863422in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.812969in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.786558in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.796034in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{1.777991in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.827498in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{1.833969in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{1.815664in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{1.835182in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{1.815621in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.843558in}}%
\pgfpathlineto{\pgfqpoint{4.027517in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{1.851578in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{1.885510in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{1.900962in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{1.867650in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{1.942642in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{1.950081in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.951733in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{1.973759in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{2.013489in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.951937in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{1.956363in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{1.941374in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{1.954437in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.001884in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{1.964082in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{2.005610in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{1.997503in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{2.032893in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{1.967040in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{1.953086in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.971947in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{2.028329in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{2.026053in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.936913in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{2.000335in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.962793in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{2.011271in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.933639in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{1.964343in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{2.010203in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{1.945189in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{2.055460in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{2.048631in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{1.981436in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.977681in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{1.985214in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{1.981679in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{1.946449in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{1.948957in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{4.131138in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.966971in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{1.902842in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.986743in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.931877in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{1.975376in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{1.922790in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{2.033111in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{1.985835in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{1.970528in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.985194in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{2.008477in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{1.960884in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.960931in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{2.008552in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.966519in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.959079in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.941159in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.982323in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{1.893843in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.978680in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{1.927163in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.922277in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.950779in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{2.005111in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.958418in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{2.004325in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.929804in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.987208in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.966347in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{2.008251in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.949977in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.921559in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.955381in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.974050in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.927065in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.945803in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.931594in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.989931in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.947268in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.914300in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{2.004331in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.968746in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.899241in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.942095in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.920190in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.915102in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.992571in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.932494in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.931384in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{1.932284in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.898276in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.860956in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.916767in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{1.906492in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.869273in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{1.849729in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{1.967755in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{2.028466in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{2.032491in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{2.120437in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{2.187727in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{2.126201in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{2.186703in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{2.188989in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{2.222053in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{2.174960in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{2.206559in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{2.163348in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{2.194051in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{2.197828in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{2.176961in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{2.180285in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{2.245007in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{2.173629in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{2.214672in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{2.215007in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{2.220466in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{2.268585in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{2.247958in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{2.277509in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{2.218253in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.282337in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{2.236486in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.240218in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{2.253420in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{2.288931in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{2.294320in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{2.222560in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{2.215064in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{2.200148in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{2.154914in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{2.227460in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.200771in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{2.200427in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{2.208409in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{2.171434in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{2.136533in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{2.131555in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.189788in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{2.132847in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{2.080391in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{2.100687in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{2.100361in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{2.125670in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.114732in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{2.147436in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{2.091982in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.111542in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.117343in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{2.121278in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.071075in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{2.081766in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{2.045060in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{2.061030in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{2.059264in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.096801in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{2.003789in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{2.048691in}}%
\pgfpathlineto{\pgfqpoint{4.438066in}{1.983253in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{2.001821in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{1.931843in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{1.999380in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.866248in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.934486in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.940728in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.868210in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{1.884695in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.887799in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.903338in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.895200in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{1.878819in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{1.907689in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.884101in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.891182in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{1.941426in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{1.873049in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{1.880602in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.868297in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.934611in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.849639in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.906605in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{1.908868in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.918486in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.877011in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{1.897056in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{1.826393in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.870666in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.860166in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{1.933841in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.859668in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.854147in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{1.902836in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{1.900590in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.864656in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.859246in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.908131in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.834830in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{1.888970in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.904987in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{1.865428in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{1.831906in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{1.883095in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{1.917445in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{1.895393in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{1.891556in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{1.870546in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{1.914090in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{1.921402in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.883353in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.923198in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.824633in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{1.732217in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.826060in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.785607in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{1.786409in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.726942in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{1.804393in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{1.872545in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{1.835436in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{1.853652in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.799229in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.858900in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.826485in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.872026in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{1.866302in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.886807in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{1.948992in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{1.833667in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.931982in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.932093in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.906149in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{1.946963in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.902751in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.911903in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.929195in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{1.872452in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.881346in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{1.894319in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.896803in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{1.863063in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{1.857985in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.828926in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.829727in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.885773in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.837960in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.886943in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{1.813406in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.870976in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.783010in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.803326in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.726862in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.771813in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.775838in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.759600in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.777764in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.756829in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.820319in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.791191in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.793599in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.762273in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.829287in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.774766in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.870291in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.761928in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.815976in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{1.818715in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.823313in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.847513in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{1.818298in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.816381in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.869407in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.854143in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.811666in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.849110in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{1.765039in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.892541in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.854696in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.856808in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.864690in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.857089in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{1.901188in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.910391in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{1.889824in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.870792in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.871934in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.869253in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{1.888235in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.894582in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{1.813712in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{1.826174in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{1.825277in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.868554in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.749904in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.799434in}}%
\pgfpathlineto{\pgfqpoint{4.801395in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.917567in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.844102in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{1.812543in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.868278in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.854176in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.818938in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.887445in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.920692in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.898346in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{1.949366in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{1.912312in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{1.961634in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{1.897663in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{1.942235in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.954103in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{1.964287in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.980669in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{1.981481in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{1.912818in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.996103in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.986012in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{2.033888in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{2.027097in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{1.953323in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{1.973611in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{2.032054in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{1.965265in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{1.980860in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{1.984865in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{2.025432in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{2.009755in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{2.045664in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{1.996907in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{1.981453in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{2.009448in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.002445in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.012416in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{1.979844in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{1.970843in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.021014in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{1.993771in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.008571in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{1.973216in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{1.970185in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{1.895380in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.941295in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.904594in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.944233in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{1.886713in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.958053in}}%
\pgfpathlineto{\pgfqpoint{4.931249in}{1.960971in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.954609in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.962009in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{1.947072in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.964740in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.955434in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.948062in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{2.000902in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{1.937914in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{1.927010in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.928787in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{1.892219in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.874077in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{1.968122in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{1.890717in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{1.914846in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.964805in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{1.940652in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{2.049806in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{2.049231in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{1.963742in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{2.045821in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.987695in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{2.024740in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.046184in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{1.980254in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{2.019747in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.004947in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{2.016404in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{1.993306in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.065104in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{2.076338in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{2.085755in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.088406in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{2.067742in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.000951in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.031143in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{2.026380in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{1.996245in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{1.997601in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{2.075213in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{2.081048in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.031295in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{2.053148in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.022538in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.013756in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.071575in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{1.994330in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.059870in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{1.948363in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{1.981798in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{2.050057in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{2.008501in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{2.040920in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{2.014188in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{2.076952in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{1.978512in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.048240in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.941497in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.970193in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.967838in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.960415in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.018308in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.974620in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.976737in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.924399in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{2.027009in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.968198in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{2.005830in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.962963in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{2.051918in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{1.973005in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{1.990765in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{2.044568in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{2.087386in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.064440in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.080857in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{2.061842in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.071024in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.066166in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{2.045660in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.139356in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{2.060394in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{2.089036in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.110470in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{2.059670in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{2.097101in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{2.080043in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{2.161318in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.170941in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{2.063840in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{2.126131in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{2.129715in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{2.093214in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{2.145305in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{2.109384in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{2.203365in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{2.174716in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.229975in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{2.113750in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{2.146011in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.206422in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{2.130794in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{2.142755in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{2.121621in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{2.123049in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{2.156349in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{2.085087in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{2.143649in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{2.081902in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{2.085233in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.060579in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.060579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.666519in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{1.662398in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.629631in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.632738in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.692254in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{1.639810in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.630818in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.631433in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.634797in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.645415in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.687620in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.787348in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.789026in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.802169in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.817936in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.627479in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.611798in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.612581in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.703562in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.712892in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.788487in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.814771in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{1.822908in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{1.827103in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{1.827834in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{1.822326in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.812215in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.921541in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{1.928815in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.972965in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.972939in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.971767in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.972113in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.995196in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.022543in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{2.049356in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{2.056711in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{2.046063in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{2.037721in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.021613in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{1.917442in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.892350in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.880329in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.895981in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.965763in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.974805in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.992036in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{2.020066in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{2.057376in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{2.079524in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{2.106058in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{2.127675in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{2.123853in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{2.106656in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{2.081850in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{2.070055in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{2.065501in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{2.064399in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{2.064560in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{2.056079in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.901846in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.862689in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{1.863162in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{1.870179in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.909636in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{1.923238in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{1.931185in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.928606in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{1.923135in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{1.911629in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.870855in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.846741in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{1.780188in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.778229in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.780936in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{1.787715in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.836389in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.847604in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{1.907678in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.927031in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{1.924645in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{1.916228in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{1.897388in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{1.842411in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.796789in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{1.808865in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{1.799447in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{1.799405in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{1.835040in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{1.908099in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.942754in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.960440in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{1.975686in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{1.989136in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.993966in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.991186in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{1.985122in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.916954in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{1.917433in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.915536in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{1.982033in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.979502in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.951593in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{1.952910in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.957658in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.973620in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.970609in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.969519in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.961407in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.938835in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.919692in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{1.862277in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.934998in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{2.205908in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.206548in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.210414in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{2.220238in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{2.238577in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{2.266984in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.257690in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{2.239158in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.133338in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{2.118537in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{2.124706in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{2.124769in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{2.120277in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{2.113022in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.119834in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.065955in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{2.061140in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.060989in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{2.049787in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.907929in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.893717in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.889771in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{1.891995in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.888938in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.886354in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.886405in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.889277in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.888171in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.866836in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.782323in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.776857in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.776659in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.807206in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.910592in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.913676in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.914034in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.905618in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.864935in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.883499in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.756143in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.755891in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.784363in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.791732in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.861453in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.884024in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.884359in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.844972in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.822741in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.816298in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{1.852270in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{1.847770in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.848653in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{1.954578in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{1.973140in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{1.982152in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.005733in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{2.004451in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{1.999413in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.897868in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.957170in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.963296in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.964390in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{1.970620in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.894164in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{1.897127in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.958906in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.002847in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.003651in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{2.007540in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.015900in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{2.036226in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{2.032841in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.032088in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.031835in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{2.018521in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.969895in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.951482in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.004121in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.987691in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.987529in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.995720in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{2.008208in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.034018in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{2.073728in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.080249in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{2.079709in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{2.152550in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.152025in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{2.129682in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.096756in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.087519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.666519in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.650995in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.658783in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.671037in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.748092in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.625101in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.576716in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.581173in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.713197in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.720417in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.731903in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.824419in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.823630in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.825817in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.822032in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.829662in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.829336in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.820401in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.824455in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.814052in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.802035in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.949286in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.949695in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.958568in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{1.860135in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.682439in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.599344in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.596308in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.672230in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.740677in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{1.745044in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{1.769861in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.776306in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.776002in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{1.776969in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.779487in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{1.787471in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.863632in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.864247in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{1.858629in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{1.857930in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{1.864953in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{1.863085in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{1.872594in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{1.869047in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{1.871620in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{1.872433in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{1.872256in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{1.847085in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.847555in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{1.847335in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{1.850052in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.850442in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.827197in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{1.899424in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{2.124359in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.003870in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{2.001125in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.998101in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{2.009082in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{2.011991in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.073962in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.087687in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{2.088131in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{2.116679in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.112957in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{2.114294in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{2.105571in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{2.109368in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{2.097663in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{2.098364in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{2.092122in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{2.094889in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{2.084134in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{2.073466in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.051776in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{2.086374in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{2.075258in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{1.945813in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.912140in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{1.910725in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{1.905074in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.903698in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.906556in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.926751in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.977170in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{2.002165in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{2.013741in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{2.027388in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{2.035079in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{2.076372in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{2.086914in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{2.093872in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{2.099695in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{2.106370in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{2.106118in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{2.118374in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{2.136656in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{2.165500in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{2.164304in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{2.167476in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{2.170799in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{2.158362in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{2.152544in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{2.148803in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{2.146925in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{2.147277in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{2.138696in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.142360in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{2.138084in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{2.135241in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{2.120108in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{2.123216in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{2.111702in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{2.113046in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{2.111944in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{2.111262in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{2.119475in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{2.127481in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{1.876237in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{1.865589in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{1.909083in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.919221in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.944619in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{1.952321in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.962112in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.962592in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{1.966977in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.964398in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{1.969863in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{1.957629in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{1.958879in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{1.956240in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{1.958587in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{1.952661in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{1.951620in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{1.933628in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.902413in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.880409in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{1.890175in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.917923in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.875171in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{1.816604in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{1.813901in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{1.805162in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.803741in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{1.816828in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{1.875693in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{1.880008in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{1.886114in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{1.912193in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{1.911933in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.927320in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{1.937400in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{1.937348in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.936170in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{1.937896in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.950389in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{1.951631in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{1.955575in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{1.953911in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.961204in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{1.961494in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{1.964121in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{1.956485in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{1.947051in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.928369in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.905956in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.859712in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.832857in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.811928in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{1.938166in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{1.855092in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.857081in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{1.906703in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{1.998166in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{2.011448in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{2.012326in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{2.017762in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.017589in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{2.022324in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{2.030637in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{2.032224in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{2.037704in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{2.037715in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{2.041338in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{2.036284in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{2.032034in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{2.035406in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{2.033331in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{2.032904in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.952789in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.954964in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{2.186525in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{2.166269in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{2.051152in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{1.964056in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{1.966566in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.970765in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{1.987522in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{1.985252in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.986604in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.998926in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{2.004257in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{2.001923in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{1.998845in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.999554in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.982804in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.987900in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.974174in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.971438in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.972726in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.946776in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.940399in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.915481in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.908002in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.901460in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.933465in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.892260in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.966819in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{2.090415in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{2.168799in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{2.226126in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{2.258068in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{2.269406in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{2.270154in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{2.261042in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{2.261420in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{2.264038in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.269581in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{2.282901in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.296335in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{2.296519in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{2.306838in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{2.322176in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{2.316205in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.317009in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{2.303789in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{2.298416in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.252861in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{2.244264in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{2.234780in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.193841in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{2.236089in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.254919in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.063855in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{2.052685in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{2.025333in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{1.983123in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.933622in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.910179in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.907382in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.910963in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.915649in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{1.913156in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{1.917699in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.912888in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{1.914469in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.904070in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.900747in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.906879in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.906337in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.894628in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.898182in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.895460in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.897867in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.898136in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.933043in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{1.813063in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.805850in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.802463in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.820760in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.866351in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.921935in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.935555in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.952189in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.955863in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.937620in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.928724in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.897602in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.788382in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.776709in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.777529in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.800611in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.813201in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.812428in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.819743in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.821135in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.859909in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.864881in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.864455in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.867547in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.871032in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.870900in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.874874in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.886061in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.888672in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.917089in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.921460in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.918987in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{1.916552in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.919851in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.918120in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.910770in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{1.864811in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.861156in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.832262in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.973854in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{1.903896in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.904550in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.906505in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.899734in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.901822in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{1.923871in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{1.936798in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{1.960629in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{1.990276in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{2.000456in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{2.007196in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{2.016105in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{2.019163in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{2.027620in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{2.023552in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{2.032284in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{2.041605in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{2.040148in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.044153in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.049593in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.049015in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.040913in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.036428in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.039002in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.003651in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.944857in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{2.051532in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{2.104477in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{2.106665in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.119683in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.931181in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{1.909942in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.917230in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{1.915769in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{1.932006in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{1.974305in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.029079in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.035684in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{2.034292in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.040055in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.045337in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.048025in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{2.062399in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{2.067715in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.064862in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{2.067427in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.067311in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.065216in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{2.068239in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{2.067029in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{2.069424in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.067667in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{2.070887in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{2.069064in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.063327in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.057752in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.048306in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.043945in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{2.043737in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{2.018964in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{2.024117in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.017503in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{2.023739in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{2.032611in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{2.053338in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{2.005529in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{2.058220in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.136574in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{2.143950in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{2.048103in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{2.068449in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.073470in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{2.089620in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.093712in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.118008in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.122752in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.122642in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{2.125243in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{2.124247in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.125711in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{2.136224in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.136023in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.161406in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{2.169751in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{2.167589in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{2.203871in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{2.206409in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{2.175145in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{2.169293in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.140734in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.140734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.666519in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.657859in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.668972in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.669019in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.657280in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.654643in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.637038in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.663518in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.608968in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.602986in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.603306in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.609691in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.633923in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.646621in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.665751in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.723222in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.733239in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.741563in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.747956in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.742679in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.763590in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.775988in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.783969in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.780053in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.763679in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.746929in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{1.775771in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.804338in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.814517in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.838522in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.717241in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.637740in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.610071in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.606327in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.610826in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{1.617624in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.619867in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.636875in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{1.636100in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.671999in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.677691in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{1.679651in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{1.689116in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.690281in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{1.705700in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.729937in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.734744in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.744265in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.758152in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{1.759448in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.776605in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.778459in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.783683in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.794525in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.794228in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{1.826353in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{1.825649in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{1.838062in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{1.825147in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.828820in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{1.824913in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{1.824149in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{1.817857in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{1.818941in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{1.814953in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.825509in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{1.820360in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{1.817206in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{1.817209in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{1.814445in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{1.813824in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{1.814452in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{1.804999in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.803010in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.803986in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.881806in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.918493in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.978281in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.978821in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{1.963240in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.967088in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.989386in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.990042in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.995427in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.035944in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{2.040191in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{2.051111in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{2.070401in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.071180in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.070570in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{2.071547in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{2.061489in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{2.049145in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{2.050827in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{2.043510in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{2.040062in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{2.027114in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.007554in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.014321in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{2.011848in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{1.959810in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{1.904905in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{1.880930in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.879535in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.912338in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{1.911714in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.914279in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.954517in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.956844in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.962737in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.961567in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.970460in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.970083in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.974129in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.968936in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.983860in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{1.984121in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.998985in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{2.025731in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{2.046280in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{2.056576in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{2.055432in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{2.060685in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{2.071251in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{2.077675in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{2.078891in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{2.095493in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{2.097151in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{2.112976in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{2.123310in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{2.121976in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{2.123776in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{2.112447in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{2.111152in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{2.096005in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{2.095422in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.091181in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{2.077707in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{2.077220in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{2.058862in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{2.057310in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{2.060507in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{2.057116in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{2.060162in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{2.060312in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{2.054562in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{2.061137in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{2.061468in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{2.057326in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{2.059613in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{2.054998in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{1.868485in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{1.867036in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{1.895724in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{1.902924in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{1.902928in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.928289in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{1.930186in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.931519in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{1.924945in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{1.914285in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{1.917490in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{1.910348in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{1.911975in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{1.908448in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.899393in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{1.894189in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{1.881105in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{1.881286in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.844958in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{1.847155in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{1.826048in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{1.821646in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.823174in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{1.801098in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{1.791369in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{1.775511in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{1.775883in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.774574in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{1.776884in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.813765in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{1.852589in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{1.845712in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{1.864828in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{1.876098in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{1.875630in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{1.876608in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{1.882484in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{1.887374in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{1.890877in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{1.890187in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{1.890849in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.889004in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{1.897420in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{1.900338in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{1.911295in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{1.915636in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.915970in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{1.916351in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.916086in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{1.913026in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{1.916012in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.917154in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{1.915224in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.880519in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.872026in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.846712in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.837943in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{1.839031in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{1.836694in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.811370in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.801849in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.794254in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.780422in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{1.842958in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{1.821276in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.836384in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.841684in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.937537in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{1.945888in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{1.958554in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{1.969491in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{1.970681in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{1.975146in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{1.973026in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{1.976989in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{1.974387in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{1.975555in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{1.971337in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{1.982939in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{1.981420in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{1.979640in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.975954in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{1.984549in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{1.988866in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.985916in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.987090in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.987066in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.989498in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{1.984896in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.996670in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{1.991464in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.997949in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.979141in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.929040in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.915610in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.917775in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{1.963474in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{1.968602in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{1.991046in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.999764in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{1.996526in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.985941in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.985309in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.948780in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.952202in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{1.943394in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.944839in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{1.938107in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{1.943720in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{1.946435in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.942603in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.946633in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.957009in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{1.961135in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{1.955121in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.959090in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{1.963552in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.961139in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.953117in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.961719in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{1.974012in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.973188in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.969250in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.975123in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.961080in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.956990in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.959665in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.950674in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.942447in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.940514in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.929232in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.932356in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.925080in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.929480in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.927571in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.906936in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.903973in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.894933in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{1.895275in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.906203in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{1.902845in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{1.906782in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.911816in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{2.135288in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{2.158910in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{2.184045in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{2.208692in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{2.207629in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{2.207554in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{2.196418in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{2.199467in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{2.196616in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.203596in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.203947in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{2.215609in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{2.213261in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{2.231914in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{2.239874in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{2.255954in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{2.255319in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{2.249900in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.241978in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{2.239480in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{2.238894in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{2.228776in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{2.186001in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{2.183303in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{2.170348in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{2.147957in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.152253in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.128400in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{2.118779in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{2.118009in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.115889in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{2.121648in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.113933in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.110666in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{2.113043in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{2.074264in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.050439in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{2.044286in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{2.049905in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{2.049013in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.885398in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.869738in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.870349in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.879528in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.876991in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.880364in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.876202in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.883945in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{1.883276in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.889054in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.888043in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.884826in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.886404in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{1.883811in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.878580in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.880982in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.879621in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.880977in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.885550in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.883495in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.879653in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{1.882558in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.881340in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.883324in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{1.884681in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.868142in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{1.877824in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{1.880254in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.885810in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.875048in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.881949in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{1.887511in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.891018in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{1.883342in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{1.884287in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.895421in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.775647in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{1.771198in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.788519in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{1.815779in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.838908in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.843977in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{1.843633in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.853983in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.879637in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.891186in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.893538in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{1.902792in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.912600in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.907945in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.900353in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.899299in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.891859in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.893576in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{1.867503in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.853511in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.838887in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.881874in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.857435in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{1.808333in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.757830in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.762138in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.778328in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.785466in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.786209in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.785204in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.792139in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.798583in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.798385in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.807721in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.805302in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.808993in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.813770in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.822299in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.835056in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.831208in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.832086in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.842376in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.836579in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.872754in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.873879in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.873396in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.879631in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.883315in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.871918in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.870044in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{1.862699in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{1.859448in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{1.855285in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.842119in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{1.817998in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.819214in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{1.819351in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{1.817709in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{1.844061in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.882859in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{1.856364in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.869851in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.874787in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{1.920265in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{1.939729in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{1.967491in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{1.973575in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.972227in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.981272in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{1.980271in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{1.975674in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{1.986039in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.980177in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.981372in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{1.988741in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{1.988679in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{1.998148in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{1.997060in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{1.994040in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{1.995391in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{1.999521in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{2.001373in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{1.999593in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.009070in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{1.996125in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{1.990468in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{1.972007in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{1.972331in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{1.960918in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{1.961053in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{1.936109in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.929421in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.909868in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.895717in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.893967in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.962426in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{1.972107in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{1.976075in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.971962in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.959219in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.960354in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{1.973359in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.885690in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{1.885461in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{1.884767in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{1.898311in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{1.915481in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{1.915756in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{1.913064in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.937522in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{1.937106in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{1.968689in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.011959in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{2.013845in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{2.007504in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{2.005183in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.012183in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{2.008851in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.050231in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.037347in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{2.036662in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{2.029842in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.031955in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{2.037318in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{2.034767in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.029549in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{2.025998in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.025920in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{2.027285in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.016239in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.015953in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{2.008809in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.013156in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.013463in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{2.001784in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{2.011897in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.007779in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{2.024962in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{2.017979in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{2.024299in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{2.015770in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{2.009347in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{2.018345in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.971818in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.984727in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{1.988122in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.986488in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.997731in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{2.011706in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{2.022586in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{2.025171in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{2.033644in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.052561in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.074304in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{2.074561in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.076697in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.075540in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{2.077835in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{2.072240in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.080986in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{2.077027in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{2.084547in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{2.083246in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{2.095530in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{2.123454in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{2.123225in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.159431in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{2.152540in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.154841in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{2.136997in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{2.119551in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{2.117954in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{2.107116in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{2.098297in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.079737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.774130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.721323in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.078965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=2.026159in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.383801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=2.330994in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.929165in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{1.903163in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{1.921485in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{1.907537in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{1.789478in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{1.746333in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{1.752292in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{1.623615in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.639639in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.747629in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.964005in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{1.966614in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{1.979626in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{2.021396in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{2.091132in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{2.085628in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{2.119606in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{2.120332in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{2.116597in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{2.097919in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{2.097149in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{2.095077in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{2.106685in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.080993in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.081825in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{2.106395in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{2.094426in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{2.076362in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.089506in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{2.070889in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{2.072793in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.082088in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.055262in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{2.061617in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.055832in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{2.030580in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{1.997082in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{1.992014in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.969848in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{1.985849in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{1.982867in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.949053in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.930915in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{2.084506in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{2.095452in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{2.088481in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{2.095056in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{2.293803in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{2.295806in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{2.314323in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{2.317634in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{2.309132in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{2.331139in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{2.332151in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{2.335847in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{2.325406in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{2.328630in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{2.314922in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{2.317818in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{2.308053in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{2.291089in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{2.291891in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{2.303628in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{2.309200in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{2.298555in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{2.310396in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{2.300024in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{2.322738in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{2.314892in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{2.318219in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{2.323065in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{2.308251in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{2.308146in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{2.306742in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{2.297348in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{2.298019in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{2.288123in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{2.280203in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{2.267645in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{2.296681in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{2.293091in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{2.264681in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{2.269099in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{2.266525in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{2.242972in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.236855in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{2.237645in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.227101in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{2.222885in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{2.210827in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.217089in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.190827in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{2.213066in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{2.188438in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{2.186536in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.179887in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{2.161247in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{2.167302in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{2.069425in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{2.066964in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.039306in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.998507in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.996234in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.972685in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.987658in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.944294in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{1.879269in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{1.832180in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{1.799627in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{1.891106in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.901185in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.990252in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.065499in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{2.052661in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.085085in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.047865in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.077019in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{2.056722in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.992612in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.998401in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.966607in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.950387in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.931141in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.916397in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.915267in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.910935in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.891350in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.894428in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.884787in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.867988in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.866606in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.854921in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.835649in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.807383in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.808728in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.796255in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.797839in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.769983in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.751666in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.734731in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.733497in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.006406in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{2.039592in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{2.052779in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{2.046047in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.074133in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{2.068186in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{2.105561in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{2.134279in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.121467in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{2.125641in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{2.136415in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{2.132399in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.159449in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{2.145449in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{2.151477in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{2.157615in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{2.153879in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{2.166134in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{2.185167in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{2.194783in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{2.196915in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.203630in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{2.218331in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{2.241979in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{2.231526in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.246741in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.246039in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{2.233147in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.228533in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.242120in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{2.227280in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{2.239708in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{2.214863in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{2.217937in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{2.216317in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{2.221574in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{2.208696in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{2.231487in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{2.209530in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{2.199944in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{2.188725in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.199859in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{2.177826in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.192520in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.165109in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{2.166230in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{2.138489in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{2.142264in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{2.130486in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{2.133887in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{2.105450in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{2.131583in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{2.100303in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{2.087168in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.067766in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{2.094170in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{2.075661in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{2.070108in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{2.033576in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{2.037242in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{2.034087in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.993367in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.987323in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.956137in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{2.224285in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.222928in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.260400in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{2.219670in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{2.233950in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{2.212385in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{2.184066in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{2.148607in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{2.150589in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{2.150479in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{2.127506in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{2.086611in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{2.054107in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.073495in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{2.065247in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{2.072494in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{2.038159in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{2.042672in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{2.036597in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{2.006072in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{1.986960in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.985290in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{1.964686in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{1.955190in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{1.953851in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{1.914181in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{1.896493in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{1.911935in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{1.883274in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{1.878617in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{1.827576in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{1.977510in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{1.980036in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.021283in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.047992in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{2.056702in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.087192in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{2.086856in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{2.119016in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{2.143029in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.131470in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{2.130400in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{2.174544in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.160067in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.161665in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{2.168002in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.172906in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{2.185351in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{2.199637in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.183617in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{2.211026in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.197307in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.215609in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{2.218006in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{2.237326in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.236726in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.246481in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.260002in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{2.258420in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{2.250146in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.274806in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.252156in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{2.248216in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{2.250982in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{2.251907in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{2.249518in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{2.237474in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{2.244081in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{2.234756in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{2.223153in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{2.233391in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{2.224818in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{2.231704in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{2.228388in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{2.217139in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{2.204062in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{2.212489in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{2.194228in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.213157in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{2.182251in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{2.180819in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{2.163631in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{2.166097in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{2.159463in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{2.141698in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{2.146392in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{2.128496in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.127973in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{2.103409in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{2.115468in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.095356in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{2.095747in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{2.092044in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{2.053074in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.064846in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.015862in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{2.064557in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{2.061959in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{2.113898in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.165517in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{2.173168in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.231160in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{2.257259in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{2.249129in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{2.262421in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.275885in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{2.263493in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{2.265036in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.272393in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{2.250153in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{2.207857in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{2.211585in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{2.177645in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{2.173380in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.163339in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{2.168071in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{2.163080in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{2.165109in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{2.163011in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{2.143975in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{2.156609in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.147389in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.165040in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{2.147101in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{2.172266in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{2.160804in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{2.156648in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{2.125605in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{2.124134in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{2.099542in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{2.106536in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{2.092386in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{2.088442in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{2.104334in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{2.065773in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{2.081418in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{2.054169in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{2.064395in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{2.055093in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{2.073562in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{2.048445in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{2.026951in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{2.024716in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{2.031306in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{2.008391in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{2.027388in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{2.016016in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.941073in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.955813in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.940734in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.941079in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.909753in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.884434in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.886304in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{1.924106in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.940536in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{1.950616in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{1.957277in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.968509in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{1.932719in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{1.955505in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{1.937882in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{2.010843in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{2.004224in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.009708in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.001315in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{2.026931in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{2.014231in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{2.067243in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{2.062892in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{2.063406in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{2.080079in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{2.081704in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.086060in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{2.063797in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{2.073982in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{2.061266in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{2.072319in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{2.072410in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{2.066078in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{2.087723in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{2.068264in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.084672in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{2.082231in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{2.088456in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{2.078261in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{2.079809in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.049218in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{2.052519in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{2.018159in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{2.015860in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{2.024820in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{1.994681in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{1.963977in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{1.981898in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{1.957381in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{1.926006in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{1.930828in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{1.894401in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{1.874405in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{1.872360in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{1.819081in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{1.752869in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{1.689171in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{1.687263in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.623072in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{1.659999in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{1.709581in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.735010in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{1.888917in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{1.943563in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{2.131650in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{2.140262in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{2.135613in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{2.158049in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{2.175142in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{2.162080in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{2.187749in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{2.206022in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{2.202555in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.226012in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{2.220779in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{2.224452in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{2.214340in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.213463in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{2.217244in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{2.173369in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{2.164578in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{2.166060in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{2.147250in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{2.153187in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{2.124154in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.125498in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{2.115051in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{2.117274in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{2.086447in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{2.101250in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.074694in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.110268in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{2.106295in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{2.131000in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.132972in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.141383in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{2.128630in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{2.152852in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.141292in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{2.287667in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{2.335946in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.333322in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{2.304975in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{2.316238in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.316626in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{2.320051in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{2.319549in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{2.320942in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.319588in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{2.327611in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.312477in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{2.319011in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{2.333265in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{2.326090in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.343429in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{2.315272in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{2.314413in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.302823in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{2.305915in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.303285in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{2.303225in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.315531in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.310391in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{2.297758in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{2.273600in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.300329in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{2.276481in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{2.277195in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{2.290226in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{2.259083in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{2.273805in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{2.260028in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{2.240362in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{2.243975in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{2.234041in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{2.235612in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{2.222853in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{2.210915in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{2.214744in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{2.183431in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.161252in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.151397in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{2.123384in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{2.112653in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{2.081071in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{2.086205in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{2.033849in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{2.025877in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.009429in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{2.024138in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.995253in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{1.844660in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.747783in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.749643in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{1.692118in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.646394in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.650055in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{2.155224in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.187290in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{2.174372in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.211332in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.214659in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{2.189595in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.224427in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.170700in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{2.091992in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{2.061048in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{2.074701in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{2.042287in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{2.041737in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{2.033935in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{2.006245in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{1.988707in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{1.965377in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{1.950240in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{1.896263in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{1.857131in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.845762in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{1.812885in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.758347in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{1.843862in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.970229in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{2.015915in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{2.007888in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{2.043844in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{2.093431in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{2.084873in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{2.114032in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{2.115717in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{2.143325in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{2.152709in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{2.146689in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{2.152755in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{2.190725in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{2.183975in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{2.188916in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{2.179540in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{2.193062in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{2.193163in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{2.169878in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{2.209733in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{2.209195in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{2.217790in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{2.228680in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{2.243534in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{2.245265in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{2.254896in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{2.253705in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{2.287924in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{2.289899in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{2.297453in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{2.270919in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{2.271647in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{2.286950in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{2.270563in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{2.282023in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{2.275122in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{2.261084in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{2.279258in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{2.254616in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{2.253628in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{2.259399in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{2.256495in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{2.251713in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{2.273173in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{2.250365in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{2.261843in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{2.254784in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{2.272659in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{2.246589in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{2.246903in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{2.259996in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{2.240081in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{2.254997in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{2.215816in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{2.231330in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{2.211625in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{2.210330in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{2.201580in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{2.195830in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{2.202028in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{2.188735in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{2.165328in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{2.169014in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{2.168520in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{2.171342in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{2.143784in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{2.150057in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{2.137930in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{2.140245in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{2.106707in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{2.140099in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{2.154300in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.159781in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{2.192105in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.226949in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.231639in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{2.226637in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.198089in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.172045in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.169035in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.159464in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{2.135967in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.154888in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{2.118671in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{2.133808in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{2.117767in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{2.134110in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{2.129034in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{2.132044in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.132901in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.133176in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{2.121000in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{2.089176in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{2.086795in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{2.085891in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{2.068638in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{2.069391in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{2.052865in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.063429in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{2.053976in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.027475in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{2.031193in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{1.984364in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{1.979526in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{1.968424in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.975926in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.955515in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{1.965587in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.936534in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{1.937743in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{1.910381in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{1.910859in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{1.890349in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.878825in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.866267in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.873667in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.892349in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{1.883600in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.907637in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.909628in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{1.913639in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.915102in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{1.909500in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{1.918187in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{1.918493in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.896352in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.917293in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{1.889394in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{1.934968in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.979648in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.994033in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.993918in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.986300in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{2.001601in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{2.001922in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{2.017842in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{2.034920in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{2.017864in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{2.041245in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{2.069298in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{2.044547in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{2.065837in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{2.058383in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{2.061791in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{2.051180in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{2.083988in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{2.066635in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{2.077445in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{2.078690in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{2.065524in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{2.073898in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{2.077826in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{2.070138in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{2.088760in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{2.087172in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{2.083626in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{2.091757in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{2.079195in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{2.082331in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{2.090641in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{2.086423in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{2.089689in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{2.104626in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{2.097197in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{2.094400in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{2.073337in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{2.080793in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{2.041526in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{2.023866in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.990692in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.971398in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.973689in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{1.950868in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{1.829989in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{1.720336in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{1.688240in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{1.682279in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{1.665214in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{1.818596in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{1.793008in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{1.873849in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{1.870461in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{1.969432in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{2.154457in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.197678in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{2.200503in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{2.191664in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{2.199044in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{2.212162in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{2.229671in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{2.213444in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.234047in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{2.251795in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.240651in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.244463in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{2.265674in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.252033in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{2.252145in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.277150in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{2.259950in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.268140in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{2.256778in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{2.260927in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{2.235794in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{2.230086in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{2.217656in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{2.225145in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{2.212934in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{2.217684in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{2.190034in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{2.177647in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{2.173963in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{2.125408in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{2.140123in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.133025in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.133025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{1.613824in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.616141in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{1.765846in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{1.908488in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{2.071468in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{2.103037in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.116640in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{2.102760in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.091531in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{2.041419in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.967948in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.933048in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.945517in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.054004in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{2.098807in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{2.199745in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{2.273659in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{2.307492in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{2.323103in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{2.326196in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{2.325081in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{2.311853in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{2.303971in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{2.300713in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{2.301158in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{2.304538in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{2.312506in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{2.329940in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.336331in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{2.313946in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{2.298653in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{2.288224in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{2.279745in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{2.275388in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{2.163919in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{2.134723in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.044953in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{1.778208in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{1.871828in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.901995in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.990892in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.052570in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.067596in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.059223in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{2.032072in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.918935in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.866291in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.857966in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.776555in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.738558in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.805587in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.945999in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{2.015601in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{2.147329in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.245196in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{2.229273in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{2.199061in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{2.196247in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{2.081448in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{2.063250in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{2.028888in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.890270in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{2.023212in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.156485in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{2.213204in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.244020in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{2.242728in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{2.235508in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{2.215599in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{2.077547in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{2.040515in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{2.022716in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{1.842557in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.052083in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{2.097171in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.173682in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.171703in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.190426in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.268349in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{2.251652in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{2.241213in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{2.232865in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.217449in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{2.149546in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{2.040210in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.033953in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.152588in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.230006in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.265163in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.270570in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{2.268841in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{2.201420in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{2.177883in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.165618in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{2.160877in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{2.159354in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.160390in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{2.163801in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{2.083164in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.890866in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.955810in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{1.954073in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{1.946429in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{1.934208in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{1.998492in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{1.997212in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{1.999164in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.005922in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{2.023756in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{2.078402in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{2.075417in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{2.075850in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{2.065703in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{2.040358in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{1.999858in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.903460in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{1.618071in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{1.777353in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{1.859861in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{2.010575in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{2.132035in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{2.138151in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{2.183994in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{2.229543in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.215949in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{2.188002in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{2.092933in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{2.072109in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{2.115832in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.129995in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{2.141447in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{2.282179in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{2.317190in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.327100in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.326780in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.321860in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.316090in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.312482in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.311786in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{2.313846in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.316941in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{2.282767in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.221232in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{2.187105in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.965130in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.635577in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{2.018174in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.190534in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.204539in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.207631in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{2.193487in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{2.051661in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{2.000522in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{1.952935in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{1.893306in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.772759in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.990303in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{2.080707in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{2.136863in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{2.183152in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{2.190713in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{2.207669in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{2.252187in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{2.286482in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{2.272922in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{2.266394in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{2.263976in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{2.263774in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{2.264357in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{2.222751in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{2.174938in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{2.144822in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{2.111278in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{2.147184in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.166243in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{2.223835in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{2.238951in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.241054in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.229950in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.188913in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{2.147228in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{2.135906in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.132125in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.131140in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.135039in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{2.029422in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.944193in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.871092in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.866505in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.870410in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.903324in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.919267in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{1.906161in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.958593in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.983549in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.990651in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{2.003945in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{2.035317in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{2.076090in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{2.094699in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{2.095018in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{2.084466in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{2.062506in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{2.017729in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{1.908116in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{1.767314in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.626812in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{1.671186in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{1.780665in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{1.803085in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{1.931598in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{2.092649in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.201724in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{2.201977in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{2.205755in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{2.215501in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.239371in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{2.247585in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{2.213553in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.122912in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.122912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{1.905180in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.893780in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{1.801828in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.652654in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{1.784227in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{1.971141in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{2.095680in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.103118in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{2.103068in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{2.111906in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{2.096193in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{2.096338in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{2.092485in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{2.094948in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.093468in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.088223in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{2.091480in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{2.088533in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{2.080470in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.076387in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{2.078629in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{2.078415in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{2.066415in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.065654in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.058863in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.049124in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{2.045806in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{2.018630in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{2.020425in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.963261in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.954334in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.946702in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.922550in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.044331in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{2.093235in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{2.094205in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{2.187134in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{2.320044in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{2.324957in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{2.323615in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{2.325972in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{2.323727in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{2.333283in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{2.323160in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{2.304029in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{2.304099in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{2.297105in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{2.308036in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{2.309456in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{2.312930in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{2.307840in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{2.309572in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{2.325521in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{2.322290in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{2.338401in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.341655in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{2.328684in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{2.331882in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{2.313468in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{2.303514in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{2.300512in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{2.303333in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{2.294916in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{2.297754in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{2.290978in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{2.290724in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{2.286181in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.285954in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{2.277080in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{2.269504in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{2.246126in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{2.248147in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.209404in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.213204in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{2.206172in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.205452in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{2.200585in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{2.184213in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{2.173534in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{2.155474in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.783360in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.042660in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.059562in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.066711in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.064621in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.072282in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.949598in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.933070in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.911211in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.902861in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.749054in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.728995in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.718591in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.773256in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.951526in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.992107in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{2.012310in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{2.040385in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{2.084920in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.137351in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{2.130625in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{2.135100in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.130994in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{2.158911in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{2.157091in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{2.166649in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{2.183167in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.204829in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.240376in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.238162in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.242325in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{2.232415in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{2.221278in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{2.218861in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{2.213237in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{2.219208in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{2.201240in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{2.196624in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.199463in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.197982in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{2.189340in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.186265in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{2.162494in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{2.101273in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{2.059858in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.703550in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.744106in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.145398in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{2.217697in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{2.236002in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{2.239485in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.248363in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{2.249550in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{2.243100in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{2.217531in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{2.220549in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{2.152193in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.086459in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{2.084228in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.068024in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{2.060737in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{2.064945in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.035004in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{2.033245in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{2.027582in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{1.998780in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.976088in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{1.841565in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{1.847915in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{2.000667in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{2.025977in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.128625in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{2.145040in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{2.145038in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.173363in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.172181in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.167361in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.176050in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{2.174060in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.202578in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.209805in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.211055in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{2.233637in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.246285in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.246241in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{2.257844in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{2.257930in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.276099in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{2.262667in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{2.260721in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{2.245790in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{2.250509in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{2.248982in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{2.242947in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{2.246116in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{2.236527in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{2.239714in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{2.234899in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{2.236084in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{2.231338in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{2.232173in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{2.228655in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{2.230903in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{2.225805in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{2.226453in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{2.223871in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{2.204582in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{2.178432in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{2.163511in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{2.160871in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.122765in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{2.101472in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{2.095731in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.058055in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.019404in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{2.091585in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{2.199066in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{2.239027in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.267704in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.276323in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{2.275205in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.261442in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{2.261345in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{2.198680in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{2.182058in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{2.180213in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{2.180383in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.165632in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{2.163801in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{2.159743in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{2.160647in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.153998in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{2.157982in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{2.151214in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{2.150866in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{2.149286in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{2.129692in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{2.129995in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{2.119593in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{2.120177in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{2.109114in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{2.110237in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{2.104024in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{2.105992in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{2.092182in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{2.086794in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{2.074308in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{2.071618in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{2.064911in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{2.043340in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{2.018254in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{2.003910in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{1.925873in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.895322in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{1.938342in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.939049in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{1.943412in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{1.944678in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.950759in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{1.947521in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.943140in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{1.933019in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{1.939447in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{1.999952in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{1.998072in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.006361in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{2.004362in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{2.004266in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{2.023205in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{2.022915in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{2.040082in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{2.039088in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{2.061681in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{2.064302in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.079913in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{2.082472in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{2.075760in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{2.074165in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.074772in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{2.073208in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{2.069610in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{2.076500in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{2.075756in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{2.079168in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{2.071462in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.071733in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{2.075537in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{2.071518in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{2.073636in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.080579in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{2.075615in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.062487in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{2.035021in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{2.034573in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{2.014794in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{2.004538in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{1.981343in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{1.866009in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{1.730956in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{1.634032in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{1.648866in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{1.712125in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{2.115677in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{2.127951in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{2.128470in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{2.134427in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{2.137127in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{2.145106in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{2.144755in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{2.156791in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{2.159612in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{2.175584in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{2.193299in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{2.192763in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{2.216602in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.227410in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{2.227875in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.215672in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.214493in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{2.165490in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{2.107668in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.111622in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.088513in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.135612in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{2.141286in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{2.140706in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{2.138400in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{2.140691in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{2.218629in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{2.288252in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{2.326233in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.333272in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{2.324856in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.328540in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{2.327602in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.322293in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{2.326968in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{2.318532in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{2.327626in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{2.328686in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.314118in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.314699in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{2.311128in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{2.315270in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.315066in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{2.311830in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{2.297901in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{2.298981in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{2.297242in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{2.293762in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{2.287790in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{2.288147in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{2.284453in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{2.278974in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{2.255627in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{2.261705in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{2.245720in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{2.237122in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.239729in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.224829in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.169637in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.144937in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{2.122564in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{2.071004in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{2.055557in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.018281in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{2.014176in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.958044in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{1.872521in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.895457in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{2.079139in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.180237in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{2.196857in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{2.207142in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.201374in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{2.115475in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{2.050951in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{2.029012in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{2.024463in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{1.998464in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{1.976372in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{1.902246in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.835557in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.770465in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.776307in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{2.100663in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{2.155855in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{2.155558in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{2.162295in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{2.161464in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{2.185832in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{2.179363in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{2.181883in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{2.197670in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{2.193160in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{2.222463in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{2.220572in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{2.243770in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{2.265319in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{2.291776in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{2.278708in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{2.281817in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{2.273557in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{2.273097in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{2.265907in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{2.258671in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{2.260906in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{2.258523in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{2.264584in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{2.257051in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{2.262050in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{2.264311in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{2.203337in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{2.188639in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{2.190514in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{2.184827in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{2.168467in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{2.164294in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{2.115342in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{2.148002in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{2.162435in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.164530in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{2.177085in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.244897in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{2.226204in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.201521in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.156231in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{2.152506in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.155462in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{2.155508in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.142273in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.144701in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.132017in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.126607in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.129377in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.136046in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{2.133298in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.135957in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{2.134512in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.138770in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.134220in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{2.118332in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{2.116398in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{2.118289in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{2.109022in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{2.092155in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{2.081799in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{2.079992in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{2.067304in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{2.052619in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{2.052735in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{2.040566in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{2.029362in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.970237in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.966681in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{1.926111in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{1.903947in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.864186in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.867204in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.862627in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{1.890471in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.894527in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{1.912700in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{1.909905in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.911335in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.971576in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.982190in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.980244in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.981064in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.994853in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{2.026642in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{2.055784in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{2.064940in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{2.064327in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{2.067381in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{2.065482in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{2.070227in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{2.069880in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{2.073962in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{2.070241in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{2.074678in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{2.074605in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{2.079913in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{2.082135in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{2.090703in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{2.083627in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{2.091548in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{2.089027in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{2.098218in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{2.096963in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{2.098528in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{2.061594in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{2.024109in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{2.022680in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{2.006749in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{1.914289in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{1.898973in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{1.849749in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.613180in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{1.815084in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.936375in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{2.056113in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{2.167485in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{2.201268in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{2.200752in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{2.195230in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{2.195187in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{2.212577in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.221515in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{2.218581in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{2.223807in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{2.229087in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{2.227177in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{2.246682in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.264595in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.260496in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{2.268302in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.264163in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{2.248591in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{2.237865in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{2.210754in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{2.179724in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{2.179848in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{2.159001in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{2.133014in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.126103in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.126103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.879327in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{1.676171in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{1.824108in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.954511in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{2.050629in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{2.091925in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.112082in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.113383in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{2.110904in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{2.111716in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{2.107942in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.096796in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.094587in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{2.096068in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{1.986605in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{2.055636in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{2.108939in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{2.108232in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{2.291004in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{2.323383in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{2.325264in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{2.320476in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{2.319571in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{2.301524in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{2.296465in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{2.320059in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{2.326794in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{2.316063in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{2.306982in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{2.269983in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{2.258050in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{2.240618in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.190757in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{2.189219in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{2.115174in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{2.023019in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{2.032864in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{2.059846in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.067138in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.065363in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{2.041216in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.908832in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.879039in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.780976in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.937287in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{2.137112in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{2.137124in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.140756in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{2.150027in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.196760in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.246136in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{2.238744in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.235650in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.235651in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{2.219083in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{2.215904in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{2.210728in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{2.196600in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.192620in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{2.182975in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.180052in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{2.138147in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{2.074787in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.983307in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.723465in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.735165in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.765522in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.132322in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{2.203676in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.239118in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.250778in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{2.248380in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{2.235884in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.071080in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{2.045655in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{1.960150in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{1.859791in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{1.944648in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{1.994373in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{2.041861in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{2.128630in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.173063in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.170640in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.174556in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.188456in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.266444in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.265992in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{2.245071in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{2.241796in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{2.232756in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{2.223015in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{2.220683in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{2.214615in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.212274in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.189455in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{2.134502in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.114530in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.085595in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.019609in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.135856in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.227231in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.267892in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.275906in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{2.268529in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{2.169768in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{2.162646in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{2.154275in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{2.153107in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{2.150244in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.149311in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.150057in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{2.150425in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{2.153937in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{2.153863in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{2.152477in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{2.044658in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.990955in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.903308in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.893895in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.898538in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{1.949048in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{1.953926in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{1.932252in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.001943in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{2.014048in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{2.031274in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.074942in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{2.073808in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{2.069236in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{2.070017in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.068288in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{2.067948in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{2.065537in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{2.069313in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{2.068876in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{1.928181in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.899206in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{1.865829in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{1.653306in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{1.668265in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{1.729949in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{1.819358in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{1.943474in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{2.143185in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{2.145164in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{2.148991in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{2.155592in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{2.183738in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{2.206269in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{2.230542in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.220463in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{2.213232in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{2.150565in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{2.146880in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.089490in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{2.079225in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{2.121603in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.147110in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{2.150546in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{2.221328in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{2.293078in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{2.325683in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{2.324892in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{2.320488in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.318142in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{2.318347in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{2.314202in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{2.315419in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{2.313577in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.305921in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{2.304574in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.306586in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{2.291518in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.280636in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{2.254161in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{2.230278in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.219817in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{2.199044in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{2.021567in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.953510in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.820988in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.623592in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.669875in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.907701in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{2.091052in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{2.163253in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{2.204403in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.205688in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{2.192150in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{2.157519in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{2.026024in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{1.988683in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{1.969962in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.784682in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{2.185908in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{2.188107in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{2.187080in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{2.288074in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{2.286044in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{2.267946in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{2.259460in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{2.258827in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{2.260445in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{2.259802in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{2.241298in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{2.179429in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{2.170518in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{2.104218in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.239929in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{2.238604in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.152066in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.136705in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.131136in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.120379in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.121350in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.123894in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{2.123747in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.126195in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.128271in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.126164in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{2.111024in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{2.093214in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.053174in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.010410in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.869625in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.861542in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{1.890849in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.917496in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{1.914145in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.899869in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.902692in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.964849in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.979276in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{2.014928in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{2.065901in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{2.067488in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{2.069555in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{2.072553in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{2.081521in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{2.082190in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{2.085209in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{2.090990in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{7.662981in}{2.077334in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{2.045102in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{1.707559in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.638685in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{1.675322in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{1.969606in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{2.210358in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{2.206918in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{2.209787in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{2.244146in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.270624in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{2.239408in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.128393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578309in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234137in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889965in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545794in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.705982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070161in,y=0.653176in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.107955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=1.055148in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=0.903857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.825796in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.202504in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.195709in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.199150in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.195727in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.193125in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.192897in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.169161in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.152031in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{1.145294in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.148997in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.093860in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{1.098556in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{1.093399in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{0.850096in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{0.808034in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.800669in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.194552in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{1.202190in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.199739in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.209859in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.205987in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.194900in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{1.180786in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{1.186692in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.205328in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{1.233901in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.251249in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.259196in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.270196in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.271633in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.271233in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.281206in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.157580in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.966142in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.957648in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.958436in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.880103in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{1.021334in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.009669in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.980099in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.981893in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.995282in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.006860in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.019792in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.030094in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.017999in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{1.001515in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.810799in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.946471in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.945104in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.951815in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{0.952647in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{0.986395in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{1.007709in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.027819in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.037308in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.040534in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{1.049037in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.048922in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.051962in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.047989in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.052948in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.055042in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.053434in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{1.063353in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{1.063724in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.089082in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{1.097255in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.110892in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{1.127557in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.136580in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.128502in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{1.116159in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.111939in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.100385in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.109930in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.099676in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.102322in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{1.096141in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.111407in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{1.098370in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.097806in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.098145in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{1.086138in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{1.078786in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{1.043396in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.092056in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.111466in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{1.120097in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.122907in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{1.126225in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{1.124751in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{1.135224in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{1.147461in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.143288in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.147124in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.166567in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{1.171347in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{1.164650in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{1.170915in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{1.170200in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{1.170011in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{1.171316in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{1.168522in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{1.160288in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.161051in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{1.106294in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.105917in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.127437in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.128065in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{1.147949in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{1.153640in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{1.148782in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.142807in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.138129in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{1.148436in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{1.145851in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.145998in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{1.161212in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{1.120206in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.094501in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{1.083112in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.084536in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.064399in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{1.067921in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{1.028453in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{1.026182in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.119367in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.110419in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{1.110044in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{1.113439in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{1.131803in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{1.135611in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{1.132430in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{1.131685in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{1.120722in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.120680in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{1.109197in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.124353in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{1.119093in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{1.131987in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{1.132844in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{1.142624in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.155839in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.152607in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.138895in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.141456in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.113460in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.121594in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{1.103494in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.087155in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.081460in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.906246in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.895155in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.056842in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.069096in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.129270in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.135421in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{1.147575in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{1.211923in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{1.188189in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{1.159448in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{1.160313in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.159626in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{1.159776in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{1.162571in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.149881in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{1.163535in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{1.162616in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.152530in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.172572in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{1.089057in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{1.086495in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{1.086207in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{1.069808in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{1.077209in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{1.042809in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{1.029715in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{1.037511in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{1.051789in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.050518in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{1.049764in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{1.022816in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{1.008281in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{0.981226in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.991214in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{0.801368in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{0.786231in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{0.771171in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.139220in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.140813in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.122256in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.137303in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.142085in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{1.150561in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.154417in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{1.154315in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.168065in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.179671in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.174072in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.172639in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.173055in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{1.171157in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.176952in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.180091in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{1.191446in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{1.192992in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{1.198474in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.172455in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{1.168053in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.152493in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{1.145897in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{1.141046in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.141883in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{1.106516in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.091029in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{1.095439in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{1.088237in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.083392in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{1.090161in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{1.103390in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.103773in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.103669in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.098455in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.094866in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{1.089883in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.075146in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.066356in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.071300in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.061097in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{1.039579in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{1.090976in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.099839in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.157227in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{1.154395in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.155437in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{1.150086in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{1.150282in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.138034in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.144025in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{1.145244in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{1.143153in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{1.151499in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{1.149461in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{1.153859in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.143668in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.152848in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{1.150648in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{1.146708in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{1.152284in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.161241in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{1.132640in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.124216in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.108073in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{1.090027in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{1.055641in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.033557in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.917911in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.920557in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.920885in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.919078in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{1.049940in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.045780in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.049009in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{1.059963in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{1.085856in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{1.081806in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.082545in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{1.087884in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.092384in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{1.102129in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{1.111718in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{1.106449in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.113562in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.121558in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.133140in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.141903in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{1.143736in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{1.135315in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{1.126178in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{1.123668in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{1.118323in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{1.102771in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.091176in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.909235in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.863768in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.849283in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{1.051534in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{1.061904in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.092038in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{1.103361in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.113488in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.127014in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{1.145894in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{1.144317in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{1.150821in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.153939in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.148404in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.164638in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.147554in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.142200in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.145636in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{1.155680in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{1.153268in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{1.176090in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{1.153713in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.105752in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.092715in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.108161in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.117722in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.100167in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.088639in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.075399in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.065592in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.063460in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{1.069596in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{1.073906in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{1.073575in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{1.069288in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.081630in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{1.077772in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{1.075022in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{1.060721in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{1.059941in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{1.061719in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.023088in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{1.012968in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.012417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{1.079080in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.062633in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.125566in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.134891in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.195390in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.182843in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.798723in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.754507in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.041463in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.176785in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.201323in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.202690in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{1.199001in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{1.188727in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.278631in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.283768in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{1.022967in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.988468in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.972323in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.745874in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.022697in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.020896in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.995729in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.982098in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.988789in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{1.023998in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.805457in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.961382in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.979171in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.030863in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.060205in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.131235in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{1.103256in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{1.091956in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{1.082488in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.778973in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{1.125343in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{1.125781in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.118187in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.134310in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.153941in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.160959in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.927283in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.124758in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{1.155593in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.134134in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{1.088025in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.033525in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.884752in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.120625in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{1.132260in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{1.133253in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{1.138855in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.139020in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{1.104565in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.088254in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.018224in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.073110in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{1.139882in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{1.176728in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{1.208066in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{1.165249in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{1.159239in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.173139in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{1.169406in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.085729in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{1.037469in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.041834in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{1.000426in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.150561in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.142754in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.155876in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.165485in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{1.195089in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{1.107686in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{1.095919in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.093273in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.108193in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{1.110125in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.845661in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{1.038838in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.167080in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.152346in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.928365in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{1.053846in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.084996in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.084443in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.102381in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{1.105521in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{1.099255in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.088839in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{1.017599in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.054189in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.122669in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{1.144230in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{1.150655in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{1.166233in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{1.144472in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.877837in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.820099in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.115097in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{1.060627in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.082379in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.008091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.129776in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.127928in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.120911in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.100180in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.744247in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.136808in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.245384in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.272217in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.279454in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.254057in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.224061in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{1.188068in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.173255in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.171241in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{1.155434in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.144370in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{1.139851in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.124827in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.124680in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{1.113876in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.113197in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{1.113941in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{0.741498in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.003481in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.163354in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.174709in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.188623in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{1.197546in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.198680in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{1.183663in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.181930in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.182847in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.167585in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.155969in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{1.153605in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.149179in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{1.196612in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{1.196295in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.220219in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.229109in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.230754in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.254083in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.252686in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{1.234827in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{1.216439in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{1.195861in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{1.118804in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{1.055478in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{1.034665in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.985754in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.970560in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.970860in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.626663in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.551659in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.531982in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.978265in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.004341in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.996933in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.973561in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.975148in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{0.991789in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{0.991501in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.005937in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.005896in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{1.000489in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.953227in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.004101in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.024296in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{1.045171in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.041175in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.042879in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.055853in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.062265in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.144417in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.131691in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.111430in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.101957in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{1.109374in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{1.085501in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{1.145710in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.144943in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{1.149416in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{1.155330in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{1.141954in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.161928in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.162001in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{1.168644in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.167035in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{1.171361in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{1.165973in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{1.169733in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.165059in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{1.163849in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{1.163905in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.158759in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{1.085295in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{1.156485in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.148608in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.149641in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.138765in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.129467in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.130168in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{1.130595in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.150834in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{1.150598in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{1.149429in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{1.098239in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{1.095411in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.081477in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.018072in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{1.116518in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{1.133770in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{1.142207in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{1.142069in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{1.128143in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{1.115268in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.109024in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{1.108961in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.105500in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{1.108476in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{1.122635in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{1.123811in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{1.136443in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.138458in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.132308in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.135227in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{1.095939in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.090172in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.080769in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.887686in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.774748in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{0.734569in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{0.695005in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{0.660814in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{0.662103in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.062909in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.105882in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{1.106611in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.122002in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.127396in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.178483in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{1.183088in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{1.192304in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{1.208178in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{1.223482in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{1.224681in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{1.186531in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.178791in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{1.186231in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{1.220919in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.221797in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{1.176514in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.172856in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.985234in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{1.049937in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{1.086529in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{1.061685in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{1.048909in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{1.012220in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{1.018273in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{1.030494in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.045306in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{1.051741in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.047255in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{1.026314in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{1.023026in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.997435in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{0.994804in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{0.937130in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{1.077509in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.156518in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.135386in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.151247in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{1.163927in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.158391in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.159780in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{1.167001in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.187774in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.198419in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.185382in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.190827in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{1.189521in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.202212in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{1.207842in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{1.220393in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{1.216167in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{1.217378in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.206209in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.189894in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{1.028598in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.098639in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{1.088421in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{1.090186in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{1.103346in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.100767in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{1.105990in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{1.098175in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.065728in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{0.726303in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.117916in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.165204in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{2.061792in}{1.162068in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{1.154500in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{1.148580in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.136710in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.141784in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{1.141928in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{1.140628in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.147263in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.063259in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.019342in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.022942in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.020981in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{1.053056in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{1.085325in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{1.088891in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.087062in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{1.082000in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{1.087394in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.077392in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.087581in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.113486in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.122575in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.128999in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.138603in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{1.097539in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{1.092139in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{0.877052in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.867769in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{1.107217in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{1.129113in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{1.133565in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.148844in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.156388in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.167814in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{1.176955in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{1.181318in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.185425in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{1.158053in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.156654in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{1.174072in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{1.218135in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{1.200783in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.666212in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.008225in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.076984in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.085497in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.076608in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.059524in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{1.060165in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{1.057561in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{1.065222in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{1.072682in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{1.036392in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{1.022371in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{1.023556in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.013181in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.994220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.125301in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.128574in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.065922in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.161717in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.204179in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.204209in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.172387in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{1.146347in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{1.137987in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{1.141193in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.758745in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.167848in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.196122in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.198385in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.195714in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.196087in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{1.184199in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.187234in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.181411in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.200280in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.223145in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.248157in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.260818in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.269554in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.276164in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{1.071016in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{1.017851in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.995681in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.978790in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.741535in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.003348in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.995447in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.002883in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.007451in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{1.006428in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.026187in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{1.006274in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{1.009009in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.945833in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.946533in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.979554in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.979723in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.988478in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.035345in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.036629in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.040374in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.051129in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.055474in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.055958in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.066808in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.062735in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{1.087171in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.088092in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.108086in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{1.113279in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.140476in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.136648in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{1.133287in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{1.123414in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.120107in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.109937in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.115244in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.108847in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.110692in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.113373in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{1.100241in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{1.086622in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.070691in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.064749in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.057783in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{1.121066in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{1.129050in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{1.131283in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.125487in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.122703in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.137456in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{1.137620in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.149526in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.155711in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.165305in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{1.165622in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{1.173438in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{1.172967in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{1.162442in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.093674in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.104128in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.122846in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{1.121403in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.144668in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.152949in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{1.154482in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{1.149111in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{1.149540in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.149796in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{1.150863in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.139320in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.141220in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.135909in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{1.145112in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.151597in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.168667in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{1.167326in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{1.159615in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.088869in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{1.086916in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.075958in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.057887in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.897920in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{1.113074in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{1.111417in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{1.113538in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{1.132933in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.122788in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{1.124788in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{1.120510in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{1.117006in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.117998in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{1.124698in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{1.132448in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{1.131016in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{1.133951in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{1.133848in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.146112in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.145050in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.145889in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.120495in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.086443in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{0.908490in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{0.843782in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.034847in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.044071in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.070321in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.109599in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.110477in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.136410in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{1.149820in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{1.151879in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{1.170866in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{1.178687in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{1.188068in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.200151in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{1.208649in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{1.177890in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{1.170646in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.160650in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{1.073553in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.786370in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.087671in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{1.089694in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{1.083144in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{1.084570in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.058340in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{1.038229in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{1.053437in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{1.055574in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.054202in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{1.042299in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{1.014290in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{1.012583in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{1.009323in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{1.007994in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.992160in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{0.797695in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{0.782546in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.765687in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{0.768038in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.138943in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.151912in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.151768in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.129354in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{1.150017in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.157615in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{1.158469in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.164151in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{1.168608in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{1.181911in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{1.175315in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{1.175964in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.177580in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{1.183951in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{1.193493in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.196723in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{1.193092in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{1.196292in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.188727in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{1.189469in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{1.177075in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{1.154722in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.154495in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.148502in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.140668in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{1.132288in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.101623in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{1.098136in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{1.098553in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.091921in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.091579in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.107116in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.104008in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.110263in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.106446in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.110593in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.096885in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.088717in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.080139in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.066127in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{1.096943in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.096383in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.125947in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.163080in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.160894in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.154143in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.151288in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{1.149785in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.150432in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{1.145130in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.140680in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.145147in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{1.145127in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{1.148088in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{1.149460in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{1.151470in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{1.153141in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.156766in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{1.138596in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{1.095784in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{1.094361in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.076915in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.918051in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{1.085653in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{1.086499in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.086364in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.088637in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.089137in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{1.089392in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{1.086447in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.096566in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.106109in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.102538in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{1.102194in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.111041in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.120949in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.136796in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{1.144594in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{1.141695in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{1.134186in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{1.112160in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{1.104772in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{1.105405in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{1.104562in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.914714in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.895687in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.863833in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.021527in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.040727in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{1.053103in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.063811in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{1.096155in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{1.102525in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{1.128906in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{1.127098in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{1.149159in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{1.149367in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{1.153610in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.164274in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{1.150016in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{1.149492in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.148782in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.146550in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.150896in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.106429in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.090670in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.076242in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.062627in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.064214in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.069913in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{1.074170in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{1.075147in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.079582in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.081267in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.082964in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.088648in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{1.084453in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.026516in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.013916in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.013916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216913in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872742in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528570in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184398in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=0.193037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.570393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827053in,y=0.517586in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.061623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=1.008816in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.127617in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.143584in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.150140in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.135308in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.077151in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.042507in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.035902in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{0.950475in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.025072in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.042351in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.045923in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{1.049012in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.053437in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.059174in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.062425in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{1.077734in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{1.095813in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{1.125009in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{1.129005in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{1.129074in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.118110in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.060901in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.059403in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.058327in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.058340in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.048922in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.029737in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{1.004147in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.000548in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.988316in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.043824in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.052707in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{1.065906in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.068236in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.089311in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.089986in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{1.091496in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{1.115727in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.132247in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.150794in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.097498in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{1.043706in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.992201in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.971566in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.042973in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{1.050358in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.055704in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{1.074478in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{1.082655in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.088851in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{1.097514in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{1.101896in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.126071in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{1.101274in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{1.085366in}}%
\pgfpathlineto{\pgfqpoint{4.027517in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{1.082984in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.074699in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{1.070056in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{1.024774in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{1.014112in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{1.023369in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.037587in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{1.043746in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.083614in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{1.085139in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{1.090826in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{1.089933in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.092243in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.094702in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.101610in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{1.107130in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{1.150615in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{1.150163in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.111997in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.097126in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{1.091021in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{1.052403in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{1.014028in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.997532in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{0.974937in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{0.946630in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{0.972682in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.027574in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.041802in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{1.067907in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.071110in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.076742in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{1.078775in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.082351in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{1.083423in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{1.081666in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{1.113904in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.124337in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{1.125309in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.026980in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{1.025719in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{1.021309in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.958147in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{1.015976in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{4.671541in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.044313in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.050720in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.053119in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.089517in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.089173in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.090106in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.091826in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.097362in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.112084in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.118938in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{1.124004in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.133377in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.090503in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.090368in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{1.088198in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.071119in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{1.025671in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{1.012460in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.009995in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{1.026361in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.045572in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{1.069586in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.079524in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{1.091209in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.091451in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{1.093655in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.101459in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{1.104074in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{1.106617in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{1.110752in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{1.115345in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{1.121591in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{1.136153in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{1.138586in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.138603in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{1.147163in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{1.152798in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{1.156849in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{1.049191in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{1.029491in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.019093in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.940450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.134977in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.150518in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.036139in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.964782in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.042947in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{1.080593in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{1.130987in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{1.118396in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.075402in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.060654in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.059363in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.058388in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.043209in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{1.008389in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.990278in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.987992in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{1.041355in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.066014in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.106072in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{1.119929in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.132531in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.098023in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.073732in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{1.047645in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.972008in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{1.037858in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{1.053288in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{1.065277in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.081291in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.087796in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{1.105886in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{1.093216in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.082542in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.064896in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{1.025463in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.037612in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{1.067650in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{1.090937in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{0.956705in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{0.964472in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.978124in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{1.018013in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{1.052208in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{1.066536in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.083986in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.102202in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.117870in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.125103in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.131493in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.063200in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.981079in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.009961in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.078345in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.102819in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.095247in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.091793in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{1.087056in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{1.057464in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.007068in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{1.025979in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{1.069243in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.098381in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.983599in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.940422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.129539in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.048334in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.692930in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{0.613157in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{0.588153in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{0.587403in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{0.565170in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.553006in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{0.555255in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{0.545173in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{0.541902in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.526170in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.523881in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{0.950667in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.085212in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.085486in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{1.105546in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.123120in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.127625in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{1.140266in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{1.146378in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{1.150216in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{1.155445in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{1.166187in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{1.161497in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{1.167296in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{1.176917in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{1.181708in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.192909in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{1.199796in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{1.195803in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{1.192817in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{1.119504in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{0.944010in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{0.934178in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{0.917968in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.867058in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{0.829140in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{0.849212in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.010553in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{1.088419in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{1.102076in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.114164in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.114541in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.113669in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{1.168802in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{1.177288in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.180737in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.186465in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.187033in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.193257in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.188928in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.191307in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.196391in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{1.199778in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.197144in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.204470in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{1.213624in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{1.218889in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.219636in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.227130in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.228295in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.221585in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.214432in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{0.906612in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{0.826088in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{0.795655in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.788740in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.782918in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{0.773079in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.761819in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.763260in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{0.872143in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{1.089521in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{1.097014in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{1.132706in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{1.130525in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{1.149837in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.180784in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{1.179978in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{1.190395in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{1.193865in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{1.197086in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{1.213267in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.211954in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{1.213130in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{1.220903in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.229039in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{1.229967in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{1.223686in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{1.231386in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.242970in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.246142in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.242457in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{1.257983in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.265093in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.281891in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.280551in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{1.247752in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.100054in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{1.079219in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{1.010425in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.975643in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{0.956755in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{0.936332in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{0.938558in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{0.937568in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{0.926477in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{0.923482in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{0.914493in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{0.905354in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{0.901852in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.901132in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.889956in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{0.876933in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.885324in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.977579in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.062502in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.163338in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{1.205054in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.212717in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.205951in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.209187in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.219393in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.231449in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{1.226936in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.234646in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.252923in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.270470in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.278996in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.279632in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.279213in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.283904in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.287134in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.284580in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.283053in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.278463in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.182090in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.082032in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{1.019407in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.939594in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.783894in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.737378in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{0.733281in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.716571in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{0.708200in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.660261in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{0.655710in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{0.658126in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.655471in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{0.996093in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.045220in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{1.124262in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.125461in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.138974in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.146161in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.153514in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.163364in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.170403in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.191430in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.191192in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{1.203501in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.197595in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{1.207423in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.207348in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.211405in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.211189in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{1.213698in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.210347in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.217978in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{1.216011in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.215047in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.225336in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{1.227008in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.220394in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{1.232945in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.232925in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.230591in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{1.240295in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{1.245071in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{1.244048in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.240867in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{1.236154in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.809508in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{0.784287in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{0.765945in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{0.760130in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.764081in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.762842in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{0.751864in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.751210in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{0.742537in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{0.737115in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.732021in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.734028in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{0.737782in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.004700in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.054592in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.094769in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.097113in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.105633in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.105877in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.111167in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.144864in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.160562in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.161574in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.178013in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.197523in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{1.191457in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.198780in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.193410in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.207091in}}%
\pgfpathlineto{\pgfqpoint{4.751552in}{1.214218in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.221074in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.231357in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.227133in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.226997in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.230881in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.252150in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{1.255479in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{1.260597in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{1.257116in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.266715in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.270358in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{1.232014in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{1.194823in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{1.167873in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.164346in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.156090in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.155054in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.145828in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.145966in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{0.971784in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.965205in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.953965in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.942104in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{0.938024in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{0.939407in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.932355in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.920291in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.918960in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{0.895792in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{0.897835in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{0.891382in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{0.880858in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.047371in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.140941in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.157361in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{1.164273in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{1.190019in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{1.197239in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{1.222574in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{1.218590in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{1.225973in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.236177in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{1.243414in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{1.249384in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{1.254138in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{1.252751in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{1.266729in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{1.262519in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{1.266108in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{1.264449in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{1.275301in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{1.272998in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{1.274180in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{1.273630in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{1.277575in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{1.273755in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{1.276455in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{1.279275in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{1.277741in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.264686in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.092347in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{0.937076in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{0.752174in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{0.710517in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.697407in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{0.693623in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{0.679427in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{0.682686in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{0.674125in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{0.676098in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.670467in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.664130in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{0.659557in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.656502in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.649603in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.649603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.141764in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.147950in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.148079in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.149736in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{0.972399in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.988694in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.018515in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.063602in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.063552in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.068656in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{1.079953in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{1.113686in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.101579in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{1.027959in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.015729in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.988949in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.060948in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.063762in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.068037in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.069103in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{1.085776in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.089456in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.139410in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.089322in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{1.045651in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.043438in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.963494in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{1.018353in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{1.051274in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.053754in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{1.097067in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.122573in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{1.126469in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.122633in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{1.089741in}}%
\pgfpathlineto{\pgfqpoint{4.027517in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{1.071901in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{1.069367in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.017567in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.004497in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.001758in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.023138in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.076010in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.096663in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.101127in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.119120in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.127846in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.109400in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.980862in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.989725in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{1.025586in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{1.052979in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.069621in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.070768in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.078664in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{1.085298in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{1.114614in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.120073in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{1.122603in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.139742in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.143837in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.138456in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.055299in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.028813in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.026527in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{1.008461in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{0.973356in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{0.952855in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.019935in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{1.039491in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.045877in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.048624in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.089180in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.112450in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{1.133591in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.134206in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.091863in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{1.076990in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{1.071831in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.050314in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{1.047653in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{1.019728in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{1.019780in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{1.015999in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.009821in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.078653in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{1.080583in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.102021in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{1.108918in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{1.143423in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.157725in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.143163in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{0.989283in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.946570in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.941690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855518in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511346in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.167175in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.823003in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.721901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347371in,y=0.669094in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.055477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.002670in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{0.962177in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.957798in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.922891in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.947374in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.950908in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.961281in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{0.986507in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{1.005779in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.003494in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{1.047318in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.052719in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{1.074798in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{1.082484in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{1.077472in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{1.064026in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{1.083836in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{1.060267in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{1.074100in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.045349in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{1.005723in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.990096in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{1.144665in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{1.189504in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.177764in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.205271in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{1.236001in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{1.242258in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{1.214918in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.222567in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{1.201073in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{1.196914in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{1.170990in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.179096in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{1.177748in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{1.181825in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{1.164815in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{1.167239in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{1.143918in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{1.164143in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{1.149948in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{1.134546in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.134137in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.124671in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{1.127605in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{1.071718in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{1.066842in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{1.066949in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{1.055837in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{1.094648in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.077443in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{1.092886in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.081507in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{1.058837in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.091272in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{1.091006in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{1.083666in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.070904in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{1.091378in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.122982in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{1.102116in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.104771in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.074960in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.100722in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.104211in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.119664in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.115948in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.106989in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.091795in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.141628in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.125321in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.131978in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.148822in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.223732in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.209247in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.211974in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.210077in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{1.228739in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.225078in}}%
\pgfpathlineto{\pgfqpoint{6.267378in}{1.232226in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{1.242868in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.214486in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{1.215142in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.209457in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.211089in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.192271in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{1.198250in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{1.186086in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.196002in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.170026in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.174802in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.173996in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{1.180862in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{1.164957in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.173793in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{1.173652in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{1.164796in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{1.165925in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{1.171271in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{1.153321in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{1.153230in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{1.161427in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{1.158178in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.162256in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{1.143900in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{1.153997in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{1.122574in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.136291in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{1.146184in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{1.132504in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.120439in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.128607in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.100494in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.130963in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.142778in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.112578in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.110290in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{1.118769in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.015244in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{1.011228in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.994116in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{0.999005in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{1.004576in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{0.986584in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.003386in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.017681in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.997004in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.994320in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.995593in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.962832in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{1.003069in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.984481in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{0.957324in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.936299in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{1.022997in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{1.033948in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{1.027927in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{1.024378in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{1.009610in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{1.018375in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{1.002544in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.988193in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.993707in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.979926in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.955071in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.977177in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.966234in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.980650in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.974641in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.986779in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{1.005796in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{1.013066in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{1.041735in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.970508in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.973713in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.978927in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{0.964456in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{0.983335in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{0.950115in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{0.956751in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{0.941418in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.930387in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{0.974256in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.033414in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.037513in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{1.052209in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{1.021844in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{1.044589in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.062824in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{1.051354in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.056658in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.046219in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{1.053511in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.047998in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.033989in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.907177in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.941688in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.969548in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.941117in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.949176in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.967537in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.944324in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.951252in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.954199in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.936130in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.931433in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.942326in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.936191in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{6.861559in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.924910in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.880775in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.904425in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{0.832003in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.839051in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.808447in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.844131in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.799346in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.819127in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.863169in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.847841in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{0.875966in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.956979in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{0.943539in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{0.995332in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.021628in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{1.041226in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{1.062160in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{1.062196in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.071729in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{1.073550in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{1.083023in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{1.078911in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{1.061987in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{1.077843in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{1.023039in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.159036in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{1.153501in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{1.177280in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{1.205798in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{1.217697in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{1.227121in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{1.219239in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.244152in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{1.248167in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{1.229584in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{1.210526in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{1.217153in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.187883in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.175447in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.165866in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.160825in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.159048in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.152717in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.123783in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.127904in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.124752in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.102703in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.131438in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{1.168940in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.159547in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{1.173169in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{1.177913in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.161506in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.121147in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.122648in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.095864in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.060002in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{1.049849in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{1.077171in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{1.070236in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{1.104222in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{1.079446in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{1.105234in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{1.101776in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{1.100849in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{1.096215in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{1.093035in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{1.085203in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{1.098469in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{1.093285in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{1.104290in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{1.088542in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{1.100666in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{1.075544in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{1.095806in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.066977in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{1.144741in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{1.170822in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{1.182677in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{1.180383in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{1.195586in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{1.190738in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{1.193911in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{1.190296in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.145009in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.157366in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{1.168902in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.130904in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.143351in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{1.116055in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.113069in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.094663in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.100497in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{1.087937in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{1.067579in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{1.109599in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{1.098392in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{1.112266in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{1.110815in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.127343in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.061945in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{1.080277in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{1.059963in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{1.056513in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{1.069386in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{1.083284in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{1.097929in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{1.093244in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{1.079586in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{1.082356in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{1.106920in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{1.098760in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{1.107736in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{1.102369in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{1.098473in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{1.101977in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{1.101135in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{1.085933in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.105173in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{1.077030in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{1.076809in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{1.077562in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.032217in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.986013in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.969301in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.020248in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{1.007549in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{0.989524in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{0.971943in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{0.957162in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{0.964243in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.974274in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{0.915705in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{7.662981in}{0.906854in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{0.826724in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.825744in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.784109in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{0.788970in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.787458in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.798901in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.859099in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.879959in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.888210in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.889024in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.937593in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{1.006748in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{1.018395in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{1.017981in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{1.000187in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.997426in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.017395in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.987161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.937930in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{0.951766in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.992248in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{1.013098in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.074935in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{0.943896in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.924190in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.921530in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{1.018026in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{1.251036in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.189865in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{1.170835in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{1.156754in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.154667in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.141547in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.115499in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{1.090570in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{1.077157in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{1.066071in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.082387in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{1.067346in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.102475in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.118858in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.114376in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.134032in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.133053in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.145300in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.222760in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.229599in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.230307in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.214115in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.205735in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.201394in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.193054in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{1.178212in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{1.167920in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{1.166322in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{1.161234in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{1.149094in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.138109in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.114774in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.104394in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.000373in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.997513in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.995394in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{1.027976in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.985846in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{0.958871in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.038575in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{1.047788in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.053226in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.035448in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.025058in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.910981in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.897102in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{0.960200in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.954890in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.947593in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.927522in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.822229in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.842344in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.844900in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.934712in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{1.005141in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.030938in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{1.041157in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{1.058922in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{1.087015in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.087540in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{1.078514in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.110317in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{1.233577in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{1.240758in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{1.240195in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{1.224881in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{1.185780in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.158401in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.110393in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.136291in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.167909in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.174540in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.177760in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.160829in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.076867in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.061372in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{1.095556in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{1.095479in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.059609in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.041389in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{1.180648in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{1.182355in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{1.121072in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{1.102288in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{1.089641in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.092295in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.105619in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{1.066085in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{1.091224in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{1.092747in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.088732in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.050722in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{0.955338in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.021350in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{1.010377in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{0.966279in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.960086in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.948205in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{7.662981in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{0.816341in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.793122in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.826551in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.800839in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.821810in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.983238in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.009190in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.989820in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.989820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{0.961552in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.940280in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.942368in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.894084in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{0.981927in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.980932in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{1.007112in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.009184in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{1.074882in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{1.092181in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{1.085872in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{1.086184in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.051991in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.048753in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{0.906822in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.872054in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{1.210421in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.233926in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{1.224516in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.210639in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{1.194952in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{1.163316in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{1.144668in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{1.143020in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{1.141453in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.127813in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{1.123506in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.121432in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{1.108624in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{1.112152in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{1.098701in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{1.076155in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{1.081621in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{1.065327in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{1.063238in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.082180in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.075841in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.080079in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{1.014446in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.273729in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.096315in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.125628in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{1.097046in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.105448in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.098258in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.099113in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.110772in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.107908in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{1.101658in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.108945in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{1.110496in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.234288in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.231719in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.230054in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.244352in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.214526in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.199297in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.206439in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{1.197200in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{1.184521in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{1.183848in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.179075in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{1.175874in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{1.173969in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{1.165769in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.177523in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{1.163359in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{1.157227in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{1.158711in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{1.158050in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{1.148973in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{1.156811in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{1.149885in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{1.155385in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{1.145506in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.152059in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.143446in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.131419in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.128295in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.140316in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.114368in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.123795in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.133683in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.123962in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.956199in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{0.997597in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.994513in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.992443in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.972339in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.963719in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.965598in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.962105in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.963386in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.944755in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.982307in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.054460in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{1.053056in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.997971in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.995583in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.988785in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{0.980662in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.979471in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.967167in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.972200in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.963268in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.962837in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.963319in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{1.003612in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{1.008731in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{1.019146in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{1.035237in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{1.035317in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{1.043037in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.967888in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{0.973938in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.961592in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{0.974767in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.016673in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{1.024995in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.034511in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.036310in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{1.043037in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.040755in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.034907in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.023229in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.563204in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.947352in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.949898in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.946639in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{0.958754in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.958907in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.956794in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.949487in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.948959in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.950394in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.956031in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.943976in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.929128in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.919330in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.893538in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{0.898336in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.887533in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.883195in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.878868in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.669366in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.031759in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{1.073286in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{1.096962in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{1.092905in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.090213in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{1.082211in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{1.221303in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{1.210301in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{1.227057in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{1.226903in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{1.239859in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.235016in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{1.243219in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{1.236803in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{1.245967in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{1.255104in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{1.247279in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{1.251901in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{1.239399in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{1.230033in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{1.230408in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{1.229274in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{1.235824in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{1.217360in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{1.213084in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.197636in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{1.199584in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.168957in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.166786in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{1.148211in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.148249in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{1.122436in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{1.129106in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.113028in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.120530in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.146858in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{1.137268in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{1.142528in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.005292in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.064568in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.055669in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{1.079443in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{1.099120in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{1.093441in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{1.092634in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{1.102104in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{1.102319in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{1.105585in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{1.097442in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{1.083954in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{1.090352in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{1.063218in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.041035in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{0.952177in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.030856in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{1.080281in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{1.112635in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{1.173638in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{1.186717in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.156198in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{1.160765in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{1.160840in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.153691in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{1.152727in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.148774in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{1.145579in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.142490in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{1.115166in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.113890in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{1.117069in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{1.111492in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{1.115122in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.092797in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.089669in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{1.095742in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{1.113347in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{1.110743in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.122123in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.116024in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.048787in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{1.071911in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{1.081132in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{1.088137in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{1.088208in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{1.098984in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{1.099797in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{1.096423in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{1.092942in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{1.085743in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.075662in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{1.074540in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.071828in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{1.078942in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{1.062114in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{1.008274in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.012777in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.070327in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.035599in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.024315in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.022874in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.018339in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{0.991318in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{0.991831in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{0.980234in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.976326in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{0.975340in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{0.968465in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{0.962065in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{0.938985in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{0.941282in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{0.911480in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{0.875926in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{0.844659in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{0.862623in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{0.878968in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.887159in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.864281in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.892789in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.896289in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.958574in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.969788in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.989443in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{1.014305in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.015699in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{1.001592in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.011870in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.999972in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{1.006610in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.002092in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.984903in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.993161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.957307in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{0.941263in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{0.943512in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.957354in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{0.944509in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.946500in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{0.956274in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.983208in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{0.993212in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{1.007295in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{1.034850in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{1.052512in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.054872in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{1.062706in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{1.065933in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.067266in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{1.078035in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{1.071265in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{1.070725in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{1.065071in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.926192in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{1.190970in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.189873in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.219852in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.212677in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{1.220458in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{1.234719in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{1.217548in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{1.207512in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{1.207597in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{1.199575in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.180996in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.179904in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{1.171985in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{1.151047in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.151593in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{1.160296in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{1.147538in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.141144in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.136572in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.115492in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{1.075029in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{1.086153in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{1.067007in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{1.066814in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{1.069087in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{1.070927in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.061363in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{1.084190in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{1.078305in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.088188in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.081767in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{1.068946in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.072945in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{1.070859in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{1.046433in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{1.060605in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.079165in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{1.086628in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{1.096022in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.096943in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.084148in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.100198in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.100244in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.104966in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.108552in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.102007in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.107559in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.097329in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.114508in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.112946in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.225015in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.212986in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.212243in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.233137in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.235694in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.231574in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{1.237982in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.221339in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.209074in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.207825in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.210396in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.198078in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.189046in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.189316in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{1.192736in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.175465in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{1.170810in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{1.163804in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{1.176346in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.170456in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{1.183456in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.157922in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.154404in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{1.154592in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{1.130664in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{1.122680in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{1.122018in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{1.124428in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{1.122032in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{1.007076in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.997019in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.977578in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.000582in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.005130in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.990452in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.999554in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.978416in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.989738in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.989220in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.977661in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.974314in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.968797in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.971577in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.942196in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.957543in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.965314in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.978889in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.014245in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{1.016951in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{1.009527in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.999038in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.980341in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.967193in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.967360in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.964506in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{0.972354in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.959128in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.973225in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.968049in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{0.977745in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.979647in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.974046in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.968470in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.975030in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.962860in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.977362in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{0.994293in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{0.992086in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{1.006549in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{1.019544in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{1.039515in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.972098in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.969733in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{0.974850in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{0.965804in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{0.952950in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.944320in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{0.973362in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{0.972791in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{0.997844in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{1.022773in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{1.024676in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.057349in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.045428in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.051188in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.051017in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.054049in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.045866in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.048513in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{1.047046in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.043563in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.038366in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{0.918081in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{0.897095in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.966665in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.945685in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.958575in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.957578in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.948329in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.947111in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.942635in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.948743in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{0.952489in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.952783in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.940821in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.947091in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.940593in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.928133in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.916315in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.884150in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.849357in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.837366in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{0.836308in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.840075in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.828289in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.797990in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{0.820094in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.821261in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.829081in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.856862in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{0.866283in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.856515in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.947413in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.032725in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.025106in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{1.038898in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{1.050360in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{1.085576in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{1.084667in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{1.090702in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{1.083493in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{1.092336in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{1.077197in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{1.078170in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{1.066128in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{1.048094in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.949497in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.946337in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{1.200818in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{1.217145in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{1.227796in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{1.246581in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{1.233749in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{1.239709in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{1.240673in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{1.231436in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.221851in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{1.225101in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{1.234481in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{1.211792in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{1.211903in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.156924in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.166198in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.122463in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.109820in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.125066in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.133147in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.154083in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.169329in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{1.175857in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.165003in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{1.179071in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.184594in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.096719in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.064559in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.065671in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.057552in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.057001in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.064466in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{1.091962in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{1.100962in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{1.095448in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{1.094978in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{1.093759in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{1.092950in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.091222in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{1.075742in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{1.074456in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.066567in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.080543in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{1.096078in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{1.172023in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{1.170606in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{1.183032in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{1.181219in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.188852in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{1.193291in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.169092in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{1.171355in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{1.166436in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{1.158430in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.155149in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{1.157879in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.136009in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.141780in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{1.132185in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{1.120611in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{1.115073in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{1.110939in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{1.105118in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.100656in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{1.081572in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.085006in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{1.104495in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{1.109866in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.114102in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.119762in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.108274in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{1.060925in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{1.060457in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{1.065332in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{1.071966in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{1.084113in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{1.092780in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{1.086704in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{1.087790in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{1.095130in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{1.101395in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.086177in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{1.094585in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{1.086206in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{1.078970in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{1.072577in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.053376in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.980952in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{0.938144in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{0.943509in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.039774in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.019114in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.007705in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{0.995089in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{0.974742in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{0.975469in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{0.967261in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.966204in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{0.965414in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{0.967932in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{0.968587in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{0.970315in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{0.966950in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{0.958275in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{0.959916in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{0.945178in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{0.931921in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{0.924778in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{0.932607in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{0.919509in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{0.875039in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{0.840075in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{0.825085in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.795791in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.798890in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.812835in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.819261in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{0.870454in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.925385in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.934506in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.941692in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.953686in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.945733in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.978318in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.985522in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.987126in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.997060in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.008274in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{1.018028in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{1.015413in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.997497in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.012796in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.988997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/eigenvalues.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{0.730976in}{3.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060976in}{0.645909in}}%
\pgfpathcurveto{\pgfqpoint{2.381630in}{0.645909in}}{\pgfqpoint{2.689195in}{0.773307in}}{\pgfqpoint{2.915932in}{1.000044in}}%
\pgfpathcurveto{\pgfqpoint{3.142669in}{1.226781in}}{\pgfqpoint{3.270067in}{1.534345in}}{\pgfqpoint{3.270067in}{1.855000in}}%
\pgfpathcurveto{\pgfqpoint{3.270067in}{2.175655in}}{\pgfqpoint{3.142669in}{2.483219in}}{\pgfqpoint{2.915932in}{2.709956in}}%
\pgfpathcurveto{\pgfqpoint{2.689195in}{2.936693in}}{\pgfqpoint{2.381630in}{3.064091in}}{\pgfqpoint{2.060976in}{3.064091in}}%
\pgfpathcurveto{\pgfqpoint{1.740321in}{3.064091in}}{\pgfqpoint{1.432756in}{2.936693in}}{\pgfqpoint{1.206019in}{2.709956in}}%
\pgfpathcurveto{\pgfqpoint{0.979282in}{2.483219in}}{\pgfqpoint{0.851885in}{2.175655in}}{\pgfqpoint{0.851885in}{1.855000in}}%
\pgfpathcurveto{\pgfqpoint{0.851885in}{1.534345in}}{\pgfqpoint{0.979282in}{1.226781in}}{\pgfqpoint{1.206019in}{1.000044in}}%
\pgfpathcurveto{\pgfqpoint{1.432756in}{0.773307in}}{\pgfqpoint{1.740321in}{0.645909in}}{\pgfqpoint{2.060976in}{0.645909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851885in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851885in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851885in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.060976in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060976in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060976in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270067in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.270067in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270067in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270067in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060976in,y=0.194445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Re(z)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{0.645909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730976in}{0.645909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227969in,y=0.576465in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{1.250455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730976in}{1.250455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227969in,y=1.181010in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{1.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730976in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383525in,y=1.785556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{2.459545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730976in}{2.459545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383525in,y=2.390101in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{3.064091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730976in}{3.064091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383525in,y=2.994647in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172414in,y=1.855000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Im(z)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256991in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270074in}{1.861749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270074in}{1.848251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267688in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269402in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270109in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270154in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269821in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269886in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{1.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.730976in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.060976in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.730976in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730976in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{3.390976in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060976in,y=3.268333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont DMD Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638835in}{2.754445in}}%
\pgfpathlineto{\pgfqpoint{3.254864in}{2.754445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293753in}{2.754445in}}{\pgfqpoint{3.293753in}{2.793334in}}%
\pgfpathlineto{\pgfqpoint{3.293753in}{3.048889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293753in}{3.087778in}}{\pgfqpoint{3.254864in}{3.087778in}}%
\pgfpathlineto{\pgfqpoint{1.638835in}{3.087778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599946in}{3.087778in}}{\pgfqpoint{1.599946in}{3.048889in}}%
\pgfpathlineto{\pgfqpoint{1.599946in}{2.793334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599946in}{2.754445in}}{\pgfqpoint{1.638835in}{2.754445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872169in}{2.939167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222169in,y=2.871111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Eigenvalues}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{3.694024in}{3.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024024in}{0.645909in}}%
\pgfpathcurveto{\pgfqpoint{5.344679in}{0.645909in}}{\pgfqpoint{5.652244in}{0.773307in}}{\pgfqpoint{5.878981in}{1.000044in}}%
\pgfpathcurveto{\pgfqpoint{6.105718in}{1.226781in}}{\pgfqpoint{6.233115in}{1.534345in}}{\pgfqpoint{6.233115in}{1.855000in}}%
\pgfpathcurveto{\pgfqpoint{6.233115in}{2.175655in}}{\pgfqpoint{6.105718in}{2.483219in}}{\pgfqpoint{5.878981in}{2.709956in}}%
\pgfpathcurveto{\pgfqpoint{5.652244in}{2.936693in}}{\pgfqpoint{5.344679in}{3.064091in}}{\pgfqpoint{5.024024in}{3.064091in}}%
\pgfpathcurveto{\pgfqpoint{4.703370in}{3.064091in}}{\pgfqpoint{4.395805in}{2.936693in}}{\pgfqpoint{4.169068in}{2.709956in}}%
\pgfpathcurveto{\pgfqpoint{3.942331in}{2.483219in}}{\pgfqpoint{3.814933in}{2.175655in}}{\pgfqpoint{3.814933in}{1.855000in}}%
\pgfpathcurveto{\pgfqpoint{3.814933in}{1.534345in}}{\pgfqpoint{3.942331in}{1.226781in}}{\pgfqpoint{4.169068in}{1.000044in}}%
\pgfpathcurveto{\pgfqpoint{4.395805in}{0.773307in}}{\pgfqpoint{4.703370in}{0.645909in}}{\pgfqpoint{5.024024in}{0.645909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814933in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.814933in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814933in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814933in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024024in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024024in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233115in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.233115in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233115in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.233115in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024024in,y=0.194445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Re(z)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{0.645909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694024in}{0.645909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{1.250455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694024in}{1.250455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{1.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694024in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{2.459545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694024in}{2.459545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{3.064091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694024in}{3.064091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232646in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614975in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766184in}{2.043237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766184in}{1.666763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137393in}{2.126298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137393in}{1.583702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786831in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946685in}{2.017827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946685in}{1.692173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222961in}{1.959934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222961in}{1.750066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963943in}{1.915373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963943in}{1.794627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188122in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092309in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{1.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694024in}{0.525000in}}{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.694024in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694024in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{6.354024in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024024in,y=3.268333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont DLK Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601884in}{2.754445in}}%
\pgfpathlineto{\pgfqpoint{6.217913in}{2.754445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256802in}{2.754445in}}{\pgfqpoint{6.256802in}{2.793334in}}%
\pgfpathlineto{\pgfqpoint{6.256802in}{3.048889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256802in}{3.087778in}}{\pgfqpoint{6.217913in}{3.087778in}}%
\pgfpathlineto{\pgfqpoint{4.601884in}{3.087778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.562995in}{3.087778in}}{\pgfqpoint{4.562995in}{3.048889in}}%
\pgfpathlineto{\pgfqpoint{4.562995in}{2.793334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.562995in}{2.754445in}}{\pgfqpoint{4.601884in}{2.754445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835217in}{2.939167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185217in,y=2.871111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Eigenvalues}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/jump.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449614in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_X\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561395in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.601103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.548296in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.924489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.871682in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.247874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=3.195068in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=3.018143in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.657023in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{2.716363in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.726930in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{2.750135in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{2.773642in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.843236in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.854866in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.876433in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.896704in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.965634in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{2.973880in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{2.986693in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{3.006175in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{3.026046in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{3.082852in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{3.108852in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{3.123100in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{3.189410in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{3.236312in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{3.248429in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{3.316270in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{3.367757in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{3.381403in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{2.643677in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{2.657513in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.718010in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{2.749681in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.773123in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.843237in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.854866in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.876434in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.970980in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.976014in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{2.984855in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{3.006175in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{3.026046in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{3.087477in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{3.108852in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{3.123605in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{3.183025in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{3.236311in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{3.248429in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{3.282601in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{3.314596in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{3.368162in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{3.380410in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{2.643030in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{2.654167in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{2.686054in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{2.716024in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.726485in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{2.752895in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.791906in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.853836in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.948148in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{2.972774in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{2.987185in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{3.076702in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{3.107153in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{3.234817in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{3.247478in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{3.277706in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{3.309005in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{3.395307in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.401218in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.401218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{2.646630in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.718217in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{2.749906in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{2.772863in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.842549in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.854597in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.894180in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{2.972122in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{3.001378in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{3.014817in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{3.056538in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{3.108187in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{3.124858in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{3.236900in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{3.247689in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{3.283412in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{3.368363in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{3.380164in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.853041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{2.853041in}}{\pgfqpoint{1.104250in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{3.351301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{3.368993in}}{\pgfqpoint{1.086559in}{3.368993in}}%
\pgfpathlineto{\pgfqpoint{0.569699in}{3.368993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{3.368993in}}{\pgfqpoint{0.552007in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{2.870732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{2.853041in}}{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathlineto{\pgfqpoint{1.058781in}{2.880818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{2.880818in}}{\pgfqpoint{1.076473in}{2.898510in}}%
\pgfpathlineto{\pgfqpoint{1.076473in}{3.379079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{3.396771in}}{\pgfqpoint{1.058781in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{0.541921in}{3.396771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{3.396771in}}{\pgfqpoint{0.524229in}{3.379079in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.898510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{2.880818in}}{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.330427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.299467in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont Meas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.208073in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.208073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.177113in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.085720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.054759in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont EKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{2.963366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=2.932405in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont MHE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088219in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.619148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.566341in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{3.032006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.979199in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.642220in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{2.674547in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{2.710203in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{2.749204in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{2.757054in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{2.823541in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{2.834054in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{2.868027in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.885391in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{2.899029in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.961433in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{2.963380in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{2.965399in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{2.969394in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.978997in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{3.017926in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{3.033022in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{3.100177in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{3.138949in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{3.179893in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{3.219863in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{3.223645in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{3.229590in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{3.245488in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{3.272433in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{3.299735in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{3.357328in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{3.362313in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{3.369471in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402255in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633730in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{2.642220in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{2.671104in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{2.701731in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{2.706076in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{2.737602in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{2.752945in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{2.773790in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{2.824260in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{2.836638in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{2.867278in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.884794in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{2.934064in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{2.963080in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{2.966918in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{2.972388in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{2.990224in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{3.008571in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{3.018435in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{3.034855in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{3.100177in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{3.138949in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{3.179438in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{3.220092in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.223185in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{3.228906in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{3.243150in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{3.273814in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{3.283528in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{3.357586in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{3.361826in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{3.368810in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402255in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633730in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{2.644141in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{2.707411in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.740680in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{2.753582in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{2.778486in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{2.823817in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.835212in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{2.866843in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.885061in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.899774in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{2.927340in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{2.962461in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{2.969033in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{2.977885in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{3.019175in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{3.100432in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{3.140421in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{3.150864in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{3.192383in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{3.219373in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{3.222051in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{3.227169in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{3.236519in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{3.277370in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{3.287433in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{3.307311in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{3.356852in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{3.360199in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{3.365828in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{3.377946in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{3.400695in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633730in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{2.636314in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{2.643820in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{2.664407in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{2.704291in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.711145in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{2.747924in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.755628in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{2.808920in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{2.823185in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{2.833626in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{2.867653in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.885089in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{2.899279in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{2.962439in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{2.963739in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{2.965909in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{2.970829in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{2.984155in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{3.014418in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{3.071650in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{3.099105in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{3.152268in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{3.220198in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{3.222964in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{3.228565in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{3.241990in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{3.274827in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{3.284855in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{3.308267in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{3.357198in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{3.362558in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{3.369797in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737385in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838605in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.805602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=2.752795in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{3.216425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=3.163618in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{2.957462in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{3.071345in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{3.193364in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{3.264859in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{3.310851in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{3.342696in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{3.366693in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{3.388501in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{3.391588in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{3.392107in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{3.390018in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{3.385366in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{3.375913in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{3.362444in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{3.340949in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{3.308548in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{3.261887in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{3.205006in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{3.128796in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{3.028911in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.889609in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{2.781181in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.725279in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.690166in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.665078in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{2.647587in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{2.637896in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{2.635923in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.653615in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{2.668991in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.726844in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.781777in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{2.861102in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{3.147829in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{3.226810in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{3.284646in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{3.325164in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{3.352217in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{3.369110in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{3.378778in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{3.384402in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{3.386011in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{3.385013in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{3.381473in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{3.375324in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{3.364040in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{3.345183in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{3.320528in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{3.233704in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{3.164328in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{3.072004in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.825486in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{2.789769in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{2.763563in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{2.744643in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{2.733428in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{2.728385in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.727095in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.728000in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{2.731004in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.738176in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.753328in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{2.770672in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{2.798506in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{2.840522in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{2.927567in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{3.013690in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{3.210751in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{3.274649in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{3.320737in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{3.352678in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{3.376792in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{3.391182in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{3.398748in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{3.401899in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{3.402448in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{3.400436in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{3.395843in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{3.386467in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{3.373081in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{3.351685in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{3.319401in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{3.272898in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{3.216149in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{3.040303in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{2.798160in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{2.758057in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{2.728364in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.707551in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{2.687153in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{2.685160in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{2.685345in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.687724in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{2.694218in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{2.706691in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.726448in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{2.794611in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.866794in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.950472in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{3.103675in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{3.198140in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{3.262006in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{3.307933in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{3.339745in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{3.363722in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{3.378010in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{3.385468in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{3.388517in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{3.389018in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{3.386924in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{3.382238in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{3.372770in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{3.359262in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{3.305334in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{3.258657in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{3.125553in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{3.025601in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.783858in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.744673in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.716028in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.696059in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.682229in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{2.677138in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{2.675763in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{2.676597in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{2.679607in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.686861in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{2.702795in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{2.720430in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{2.748477in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{2.790943in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{2.872261in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{2.958972in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{3.214786in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{3.276360in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{3.320246in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{3.350274in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{3.369748in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{3.383432in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{3.393068in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{3.393155in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{3.390665in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{3.385609in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{3.375640in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{3.361653in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{3.339575in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{3.306473in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{3.259043in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{3.201400in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{3.124278in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{3.023371in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{2.822829in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{2.780813in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{2.749436in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{2.726979in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{2.711017in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{2.703962in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{2.700520in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.702539in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.708613in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.720476in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.739502in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.765687in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{2.805893in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{2.876661in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.959010in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.101347in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{3.261898in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.309102in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{3.346097in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{3.370063in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{3.384341in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{3.391814in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{3.394871in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{3.395334in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{3.388561in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{3.379101in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{3.365593in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{3.344084in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{3.264994in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{3.208106in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.131855in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{3.031908in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{2.799709in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{2.729574in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.708530in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{2.693677in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.687616in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{2.685476in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.693973in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.706091in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{2.725433in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.751989in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{2.792745in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.813232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{2.957467in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{3.193357in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{3.264859in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{3.310843in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{3.342690in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{3.366692in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{3.388504in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{3.391593in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{3.392099in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{3.390022in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{3.385365in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{3.375915in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{3.362436in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{3.340944in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{3.308545in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{3.205007in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{3.128796in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{3.028906in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{2.781177in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.725284in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.690166in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{2.647584in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{2.637896in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{2.641836in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{2.668989in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.693992in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.726847in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.781771in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{2.861097in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{3.147827in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{3.284632in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{3.325162in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{3.352212in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{3.369121in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{3.378777in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{3.384404in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{3.386003in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{3.385024in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{3.381467in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{3.375334in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{3.364042in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{3.345180in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{3.320527in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{3.233702in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{3.164327in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{3.072003in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.825496in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{2.789768in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{2.763560in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{2.744633in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{2.733431in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{2.728384in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.727101in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.727992in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{2.731012in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.753325in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{2.770671in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{2.798505in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{2.840529in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{2.927575in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{3.013688in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{3.210760in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{3.274649in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{3.320733in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{3.352679in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{3.376787in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{3.391187in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{3.398749in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{3.401894in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{3.402457in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{3.400440in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{3.395842in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{3.386472in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{3.351683in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{3.319404in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{3.272890in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{3.216147in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{3.140069in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{3.040308in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{2.798165in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{2.758057in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{2.728358in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{2.693014in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{2.685157in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{2.685347in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.687726in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{2.694215in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{2.706685in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.726446in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{2.753414in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{2.794594in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.866789in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{3.103679in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{3.198140in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{3.262005in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{3.307936in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{3.363723in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{3.378004in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{3.385466in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{3.388531in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{3.389015in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{3.386918in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{3.382241in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{3.372769in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{3.359269in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{3.305332in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{3.258668in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{3.201782in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{3.125545in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{3.025602in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.783856in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.744666in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.716014in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.696062in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.682239in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{2.677124in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{2.675765in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{2.676596in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{2.679601in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.686866in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{2.702786in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{2.753907in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{2.797822in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{2.888495in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{2.977878in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{3.257264in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{3.304989in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{3.342494in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{3.366908in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{3.381559in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{3.389332in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{3.392647in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{3.393381in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{3.391536in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{3.387112in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{3.377959in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{3.364778in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{3.343649in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{3.311678in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{3.265535in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{3.209163in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{3.133499in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{3.034185in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{2.815008in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{2.774897in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{2.745129in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{2.723978in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{2.708940in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{2.702750in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{2.700518in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{2.700449in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.702547in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.708617in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.720488in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.739499in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.765689in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{2.876659in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.959013in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.101339in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{3.196655in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{3.261896in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{3.346097in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{3.370067in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{3.384344in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{3.391803in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{3.394866in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{3.395348in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{3.393249in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{3.388571in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{3.379098in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{3.365599in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{3.344084in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{3.208106in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{3.131861in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{3.031908in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{2.799707in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{2.759385in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{2.729572in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.708527in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{2.693671in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{2.685477in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.685515in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.693973in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{2.725435in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.751998in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{2.792741in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.813233in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.813233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{2.944216in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{3.047280in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{3.204103in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{3.267175in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{3.344016in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{3.381419in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{3.388564in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{3.391378in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{3.391613in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{3.389259in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{3.384320in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{3.374513in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{3.360664in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{3.338715in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{3.305771in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{3.258449in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{3.200845in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{3.123765in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{3.022887in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{2.860389in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{2.777342in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{2.688133in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{2.663651in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{2.646656in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.637320in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{2.634431in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.633755in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{2.635226in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{2.638894in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{2.647017in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.663483in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{2.682065in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{2.847265in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{3.159179in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{3.235838in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{3.291868in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{3.330699in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{3.356200in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{3.371785in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{3.380317in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{3.384233in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{3.385562in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{3.384308in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{3.380465in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{3.374040in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{3.362374in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{3.343048in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{3.313165in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{3.275405in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{3.222614in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{3.150944in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{3.056066in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.836757in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.798249in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{2.769678in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{2.749220in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{2.734539in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{2.728888in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.727175in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.727544in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{2.730098in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.751494in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{2.768236in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{2.795298in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{2.836341in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.914822in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{2.998855in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{3.288525in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{3.331842in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{3.361262in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{3.380160in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{3.393219in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{3.399671in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{3.401915in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{3.401571in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{3.398637in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{3.393115in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{3.382581in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{3.364604in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{3.340820in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{3.305737in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{3.255985in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.187724in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{3.106461in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{3.000926in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{2.826922in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{2.739989in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{2.715492in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{2.689086in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{2.685428in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{2.704931in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.724033in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{2.750204in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{2.790453in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{3.069286in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{3.168653in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{3.243960in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{3.298853in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{3.336789in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{3.361482in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{3.376341in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{3.384290in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{3.387742in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{3.388604in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{3.386882in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{3.382573in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{3.360487in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{3.339485in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{3.307643in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{3.261590in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{3.205253in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{3.129594in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{3.030289in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.788405in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.748065in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.718411in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.697702in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.683282in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{2.677693in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{2.675872in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{2.685488in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{2.717933in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{2.786808in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{2.859406in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{2.943952in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{3.231474in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{3.289689in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{3.330773in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{3.358206in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{3.375416in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{3.385295in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{3.391143in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{3.392909in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{3.392089in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{3.388680in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{3.382687in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{3.371555in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{3.352872in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{3.328381in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{3.292476in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{3.241796in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{3.172497in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{3.080253in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{2.971959in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{2.853443in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{2.797502in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{2.761783in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{2.717276in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{2.706382in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{2.701113in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{2.704143in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.711493in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.730363in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{2.748925in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.778186in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.821772in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{2.911010in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{3.199134in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{3.263456in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{3.310404in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{3.347090in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{3.370682in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{3.384602in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{3.391747in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{3.394552in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{3.394771in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{3.392399in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{3.387442in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{3.377614in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{3.363743in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{3.341769in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{3.308797in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{3.261458in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{3.203835in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{3.126731in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{3.025817in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{2.804377in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{2.762802in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{2.732043in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{2.710216in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{2.694959in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.688269in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{2.685347in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{2.685644in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.688176in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{2.709985in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{2.726857in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{2.753937in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{2.795188in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.808841in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.808841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.891850in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{2.978130in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{3.103514in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{3.205061in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{3.268042in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{3.313371in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{3.344658in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{3.368083in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{3.381902in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{3.388983in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{3.391733in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{3.391928in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{3.389515in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{3.384534in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{3.374682in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{3.360812in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{3.338841in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{3.305895in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{3.258601in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{3.193215in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{3.114885in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{3.012654in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{2.743209in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.703461in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{2.674419in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{2.654277in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.636067in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{2.633994in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.634128in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{2.636450in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{2.642819in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.674513in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{2.742818in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.815861in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{3.040706in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{3.152170in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{3.230395in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{3.287491in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{3.327345in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{3.353826in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{3.370228in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{3.379481in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{3.385880in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{3.385232in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{3.381991in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{3.365308in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{3.346923in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{3.322754in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{3.287291in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{3.237175in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{3.168551in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{3.077069in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{2.948778in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{2.851464in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{2.809249in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{2.777766in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{2.754982in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{2.738413in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{2.731088in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{2.727458in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{2.727259in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{2.729208in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{2.749060in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{2.764920in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{2.790791in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{2.830680in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.900573in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{3.251298in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{3.307433in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{3.346484in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{3.372244in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{3.388073in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{3.396838in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{3.400955in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{3.402472in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{3.401427in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{3.397793in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{3.391604in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{3.380208in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{3.361242in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{3.336470in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{3.300274in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{3.249298in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.179750in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{3.087247in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{2.978720in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{2.835890in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{2.780038in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{2.744449in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{2.718677in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{2.700838in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{2.690400in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{2.689713in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{2.741217in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{2.818795in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{2.992315in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{3.186301in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{3.252290in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{3.300118in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{3.337729in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{3.362246in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{3.377000in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{3.384854in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{3.388237in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{3.389055in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{3.387274in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{3.382904in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{3.373844in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{3.360740in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{3.339738in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{3.307873in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{3.268179in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{3.213231in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{3.139189in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{3.041710in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{2.905477in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.812241in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.766080in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{2.731528in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.706758in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{2.679902in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{2.676164in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{2.677823in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{2.695656in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{2.740702in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{2.774582in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{2.830209in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{2.909539in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{3.154090in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{3.233207in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{3.291190in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{3.331867in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{3.359060in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{3.376135in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{3.385908in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{3.391655in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{3.393349in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{3.392465in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{3.389001in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{3.382964in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{3.371797in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{3.353096in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{3.328588in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{3.242116in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{3.172954in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{3.080926in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{2.972830in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{2.852930in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{2.796844in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{2.761304in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{2.735335in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{2.717052in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{2.706212in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.701345in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{2.700204in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.701216in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.704367in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.711797in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{2.753821in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.784491in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.829591in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{2.920234in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{3.019435in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{3.176426in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.301027in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{3.365557in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{3.381287in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{3.389916in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{3.393948in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{3.395393in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{3.394274in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{3.390562in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{3.384273in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{3.372797in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{3.353691in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{3.328802in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{3.292465in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{3.241357in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{3.171637in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{3.078959in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{2.970217in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{2.781468in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{2.745739in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{2.719817in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{2.701679in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{2.686269in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{2.686345in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.689645in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.697237in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{2.716589in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{2.739979in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{2.771078in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.816788in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.816788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.772451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=1.719644in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.271049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=2.218243in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=1.961000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.609862in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.631066in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.592671in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.769328in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.711237in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.743284in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.713651in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.767309in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.712509in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.715023in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.726388in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.766159in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.850126in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.990216in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.947438in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.976099in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.986560in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.930893in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.972431in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.995436in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{2.040018in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.910782in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{2.066015in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.002350in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.047490in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{1.968029in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{2.027686in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.061630in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.993576in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.030334in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{2.026575in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{2.002437in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.034950in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{2.025580in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{1.980978in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{2.084468in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{1.978895in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{2.040675in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.054229in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{2.040409in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{1.951925in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{1.973548in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{2.052709in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.989936in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{2.007834in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{1.989720in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{2.048447in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{2.013460in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{2.024551in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{2.000610in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{2.048870in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{1.949688in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{2.048880in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.970071in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{2.041184in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{2.040159in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.960803in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{2.018833in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{1.973749in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{2.052733in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{2.007951in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.993291in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.988164in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{2.040379in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.983166in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{2.046125in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{2.058996in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.052281in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.948754in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.998588in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{2.013035in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{1.985215in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{1.968815in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{1.973266in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.953825in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{2.015237in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{2.022523in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{1.974439in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.977880in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{1.996139in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{1.996664in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{2.013579in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.968795in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{2.030105in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{1.976277in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{2.064225in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.907265in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.922025in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.869921in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.802872in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{1.908068in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{1.876849in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{1.919445in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{2.026400in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.024911in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.058749in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.065882in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{2.053025in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.065716in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.127066in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.123338in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.108071in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.145209in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.070208in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.129664in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.024422in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{2.129261in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{2.015215in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.050051in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.043459in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.035786in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.065103in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.041352in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.162081in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.081696in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.153938in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{2.147818in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.027507in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.077699in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.022726in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.067714in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.995901in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{1.998519in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{1.966484in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{1.887549in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{2.022444in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{1.904871in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.933855in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{1.891464in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.954014in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{2.017629in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{2.020513in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{2.030505in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{1.992967in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.991850in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{2.070436in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{1.913580in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.959530in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.945115in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.924968in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.854465in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.965324in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.934756in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.976682in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.967317in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.008761in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{2.020144in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.023184in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{2.050454in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.053480in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.045594in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{2.124193in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{2.068956in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{2.114917in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.114934in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.089931in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{2.024424in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{2.103502in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{2.115911in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.079505in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.125234in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{2.065966in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.119436in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.084359in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{2.097805in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{2.136369in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{2.052025in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{2.055461in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{2.096704in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{2.039906in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.058470in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{2.152055in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.080913in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{2.169023in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.138232in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{2.035511in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{2.119736in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{2.041360in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{2.051453in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.110628in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{2.084272in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{2.080711in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{2.019201in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{2.056133in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{2.106799in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{2.083255in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{2.081818in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{2.089857in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.062777in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.000050in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{2.076846in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{2.125703in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.072422in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.991529in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.073085in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{2.064736in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.117297in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{2.091622in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.073906in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.148259in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{2.098255in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{2.132068in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.136019in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.058646in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.071522in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.037162in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.064788in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.039488in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{2.087435in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.050228in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.073089in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.020089in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.058970in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.993620in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{2.021453in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.018682in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{2.083482in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.975167in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{2.043489in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.874538in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.890021in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.968190in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.909816in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.956733in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{1.965711in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{1.894865in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.989770in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{2.026798in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.173481in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.104873in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{2.182106in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.171070in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.175520in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.193315in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.173131in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.118921in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.152582in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.147671in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.119034in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.112848in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.114659in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.060211in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.054202in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.062698in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.056690in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{2.009811in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.081343in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.078697in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.033790in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.131886in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.087419in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.079166in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.085784in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.155748in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.008315in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{1.976096in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.054317in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.990775in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.001513in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.048092in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{1.992046in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.071777in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.079602in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.002479in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.100717in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.124197in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.115439in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{2.121804in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.141603in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{2.066978in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{2.074790in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.060608in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.163360in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.078177in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.145377in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{2.124277in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.122593in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{2.197136in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.153838in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{2.181124in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{2.173550in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.220828in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{2.152422in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.214582in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.169292in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{2.187403in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.175234in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.195934in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.117165in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.203513in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.191734in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.204324in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.231735in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.208962in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.144993in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.234747in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{2.168755in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.174003in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{2.169058in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.204183in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{2.208741in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{2.173378in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.193566in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.159569in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.212029in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.123512in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.145052in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.217248in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{2.204923in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{2.162869in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{2.187482in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.145739in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{2.225959in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{2.147549in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{2.229947in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.223061in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{2.155487in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.090485in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{2.227770in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.215568in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{2.145638in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.205428in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{2.154909in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{2.212925in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.085875in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{2.183455in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.158151in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.190247in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{2.183395in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.195209in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.159575in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.125448in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.169863in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.219419in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.147043in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.159337in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{2.214149in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.219086in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{2.125512in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{2.177588in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{2.173289in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.206365in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.193081in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.141933in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.212594in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.146766in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.127484in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.191351in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.160127in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{2.164712in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.156936in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.226957in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.141062in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{2.126276in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.147548in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.123562in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.156944in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.053981in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.776549in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.655024in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.602860in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.682290in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.688384in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.646551in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.748443in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{1.740175in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{1.859677in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{1.854506in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.884059in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.949395in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.880394in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{1.966450in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{1.953339in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.911154in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.922361in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.997873in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{1.939138in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{1.977786in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.964538in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.972086in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{2.008528in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.973812in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{2.077143in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{2.086140in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.067365in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{2.022911in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{2.002441in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{2.069295in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{2.059106in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{2.053506in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.987522in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.097848in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{2.114514in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{2.080536in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.133129in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{2.194911in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{2.216324in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{2.198326in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.200111in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{2.195188in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.225267in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.218146in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.226372in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{2.195994in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{2.251847in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{2.183661in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{2.221206in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{2.162457in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.196066in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{2.128332in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.225260in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{2.160483in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.260796in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.298721in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{2.282463in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.234990in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.238595in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{2.250252in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.261201in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.279611in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{2.216747in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.225865in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.289925in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{2.209519in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.245262in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.204018in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.232405in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.302200in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{2.166571in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{2.252056in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.224051in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.252071in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.229671in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{2.267517in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{2.204232in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{2.270272in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.217192in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.247414in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{2.284428in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.253258in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.294808in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.155491in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.233159in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{2.289728in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.177361in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.198546in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{2.261419in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{2.269817in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.270186in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.235917in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.222127in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.282652in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.219164in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{2.263850in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{2.190508in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{2.234135in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{2.226764in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.241535in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.216464in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.245537in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{2.260339in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{2.205414in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.287048in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.213350in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.217484in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.320190in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.210391in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.197726in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.221749in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.212441in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.249338in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.262209in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.193916in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.197309in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{2.245876in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{2.313585in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{2.226101in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.234338in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{2.191219in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{2.233260in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{2.217052in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.211374in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.200037in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.240529in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{2.269670in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{2.257962in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.223679in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.271259in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.238414in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{2.240401in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{2.243916in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{2.159713in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.286674in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.212190in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.212605in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.253082in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{2.243697in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{2.198885in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{2.252826in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.211973in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{2.110156in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{2.114827in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{2.002828in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.928565in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.936567in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.926091in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.877033in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.920181in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.824174in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.867929in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.859630in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.891817in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.883732in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.914070in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.999857in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{2.011078in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{2.078452in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{2.004493in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{2.059168in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{2.082322in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{2.035028in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{2.097808in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{2.093539in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{2.093473in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{2.034221in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{2.073392in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{2.058317in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.995690in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{1.995034in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.055945in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.004550in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{2.004480in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.049111in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.991309in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{2.068416in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.073848in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{2.064899in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{2.012670in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.979384in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.007649in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{1.986825in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.963655in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{2.002914in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.036239in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.953636in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.007081in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{1.974095in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{2.038329in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.110091in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{1.958690in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.059255in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.048837in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.103419in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.069074in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.090609in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.998749in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.059854in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{2.061512in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.048465in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{2.053078in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{2.130906in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.141858in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{2.098300in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.143450in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.104306in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.189416in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.150293in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.151401in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.187286in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.121177in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.207018in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.101138in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{2.062185in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{2.105946in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{2.153069in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{2.134045in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.082476in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{2.103329in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{2.097031in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{2.161281in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.100931in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{2.132042in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{2.104039in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{2.120363in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.103102in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{2.107630in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{2.166554in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.154958in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.087871in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.078387in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{2.161458in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.156448in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.080831in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{2.128309in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.082718in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.088222in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{2.096022in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{2.160667in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{2.134129in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.057669in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.170297in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.094247in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{2.159385in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.122827in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{2.122300in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{2.109790in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{2.143741in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{2.178470in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{2.157511in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{2.105218in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{2.104725in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{2.161496in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{2.072327in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{2.108045in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{2.111858in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{2.187296in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{2.159395in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{2.125339in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{2.186980in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{2.097348in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{2.170740in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{2.074807in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{2.104528in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{2.119725in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{2.121342in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{2.112017in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.170219in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{2.130458in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{2.148457in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{2.128630in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{2.134738in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{2.154542in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{2.146270in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{2.095448in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{2.088807in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{2.106870in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{2.123813in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{2.070322in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{2.116784in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{2.079826in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{2.134900in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{2.127106in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{2.078439in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{2.112684in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{2.055830in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.138588in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.120016in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.010954in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{2.038608in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.731878in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.763414in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{1.744172in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.735318in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{1.886485in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.826460in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.854242in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.894428in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{1.938635in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.930568in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.988971in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.004242in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.002198in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{2.022136in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{2.013949in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.039574in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{2.008360in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{2.021664in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{2.010811in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.978383in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{2.045406in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.012440in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.030253in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.068226in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.018427in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.022412in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.048793in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.029734in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{2.058099in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{2.044889in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.051289in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.030528in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.986113in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.026070in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.012382in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.022674in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.043667in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.046443in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.052378in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.076592in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.086936in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.061162in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{2.119337in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.182363in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.161515in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{2.173603in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.198123in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.123042in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{2.073563in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{2.173866in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{2.120507in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.157738in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{2.163350in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{2.107094in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.168476in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.124226in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{2.172145in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.211848in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.197670in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.248146in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.196298in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.202913in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.210933in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.160290in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{2.189102in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{2.191081in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.159839in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{2.161130in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{2.181621in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{2.156601in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.191752in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{2.210089in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{2.163879in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{2.206355in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{2.209760in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{2.171599in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{2.229809in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{2.202687in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{2.175730in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{2.181277in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{2.181994in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{2.185450in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{2.141048in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{2.158950in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{2.228471in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{2.216127in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{2.200234in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{2.188244in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{2.212261in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.163705in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{2.202843in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.192504in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{2.131369in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{2.169582in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.239905in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{2.147089in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{2.191593in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{2.154246in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{2.215984in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{2.195098in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{2.136138in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.167101in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{2.163558in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{2.223799in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{2.189758in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.223568in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{2.169173in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{2.183031in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{2.224971in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.219954in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.195928in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.192395in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{2.201620in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.139354in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.211858in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{2.160681in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{2.182457in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.211469in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{2.237596in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{2.176858in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.123464in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{2.114376in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.118237in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.197893in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.185811in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{2.151023in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.151697in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{2.105133in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.105702in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.039129in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{2.021164in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.851086in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.789440in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.793150in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.739124in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.736150in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.777173in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.774273in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.778749in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{1.867547in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{1.847089in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.905870in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.965295in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.964009in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.972684in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.045898in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{1.980010in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{2.068740in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{2.002599in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{1.977573in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{2.017599in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{2.003545in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.091392in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.010778in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{2.085689in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{2.037717in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.043678in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{2.042588in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.048716in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{1.985964in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.064493in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{1.984100in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.005806in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.005792in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.059131in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.015890in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.025513in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.006766in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.075953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.756571in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.988954in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{2.001500in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{2.008425in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.009479in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{2.009045in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{2.008565in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{2.015249in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{2.015621in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{2.009991in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.005964in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.989854in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.989009in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.863290in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.846113in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.820994in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{1.807920in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{1.817391in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.849020in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.103277in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.119094in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.121194in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.120450in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.113005in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.064558in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.062627in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.063937in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.071644in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.096095in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.116574in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.115605in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{2.099036in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.036923in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{1.933965in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.923585in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.924040in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{1.977718in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{1.990244in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.939135in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.892284in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.893078in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.019385in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.072787in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.084040in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.088644in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{2.086948in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.081164in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.083845in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{2.086875in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.080550in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.075302in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.063335in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.058863in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.930121in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{1.935192in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{1.926052in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{1.935272in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.028671in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.154432in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.157154in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.148161in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.106080in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.077442in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.069753in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.067717in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.068975in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.076210in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.120236in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.121539in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.118325in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.102542in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.013275in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.008801in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.009337in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.014508in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.025683in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.122513in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.122371in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.097290in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.096225in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{2.098045in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.102897in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.170498in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.188522in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.195880in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.198404in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.197047in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.184615in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.179091in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{2.174280in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.173534in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.179617in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.175092in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.172890in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{2.159340in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.065596in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.734537in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.663188in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.870634in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.921241in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{1.933374in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{1.935959in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.938741in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.947949in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.971836in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.023747in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{2.045085in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{2.048243in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{2.047897in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.019516in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.049695in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.109935in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{2.173801in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.192350in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.196749in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{2.197817in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.198628in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.207694in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.216789in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.261458in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{2.271252in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{2.271554in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.266861in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{2.257867in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.243911in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.241079in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.240560in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.242356in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.231663in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.238741in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.239161in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.233589in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.228511in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{2.216761in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.930179in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.930072in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.925379in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.871420in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.871264in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.877927in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.900816in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.969074in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{2.079631in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{2.070517in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.013100in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{2.009863in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.010411in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.028452in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.047971in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.071683in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{2.068496in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.052603in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.963460in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.959063in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{1.963301in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{1.974003in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.997949in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.050304in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.070079in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.031769in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.031455in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.037008in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.098185in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.127070in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{2.138660in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.141564in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.142278in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.137046in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{2.126592in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.124104in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.123235in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.120451in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.115800in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{2.114799in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{2.120861in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{2.121163in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.115730in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.111406in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.097083in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.085943in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{1.800761in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.763784in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.892606in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.015685in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.021182in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{2.014273in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{1.989850in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{1.993006in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{2.026024in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.074365in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.072902in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.008863in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{2.003945in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.011424in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.032372in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.077606in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.128362in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.147842in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.150548in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.148389in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.132298in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.132260in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.194225in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.208945in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.215119in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.214137in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.211288in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.191061in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{2.189698in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{2.185314in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{2.181386in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.187894in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.188277in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.183160in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.179995in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.825188in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.822459in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.813836in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.770482in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.819455in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.031200in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.032961in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.032393in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{2.026642in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{2.000973in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{2.005602in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.016293in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.043656in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{2.078376in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{2.079445in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.008937in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.007412in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.034970in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.081486in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.081486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.609447in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.592391in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.685350in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.638027in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.715940in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.615530in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.687812in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.755086in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.729860in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.708599in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.821157in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.756190in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.900752in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.978689in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.955871in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.961104in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{2.020893in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.962346in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.976836in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{2.048049in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{2.021895in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.038279in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{2.014926in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.028069in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.030094in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{2.037748in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{2.037957in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{2.041959in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{2.042334in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{2.053052in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{2.054034in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{2.065624in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{2.070088in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{2.074556in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{2.078564in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{2.085934in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.982539in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.888303in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.899177in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.876881in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.765182in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{1.792058in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.802021in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{1.768209in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{1.848680in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{1.805713in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{1.839651in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{1.782241in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{1.932923in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{1.925486in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{2.019027in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.020993in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.084872in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{2.045556in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.140179in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.128418in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.110828in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.147282in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.111855in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.045251in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.089798in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.025377in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.050135in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{2.074686in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.012160in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.116681in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.086714in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{2.110841in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.119781in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.057496in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.063941in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.059447in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.048661in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{2.041809in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{1.947120in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.941341in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.981362in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{1.917052in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.886580in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{1.952613in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.908645in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{1.932665in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{1.920942in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{2.020922in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{2.029942in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{2.004276in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{1.949583in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{1.956446in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.925584in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.922879in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.929250in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.850053in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.996834in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.997631in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.995650in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.035120in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.027503in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.046425in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{2.047424in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.087512in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.082620in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{2.127061in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.083825in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.115749in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{2.078758in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.105308in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{2.111463in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{2.104110in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{2.111269in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{2.110461in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{2.119484in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.124625in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{2.122407in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.129362in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{2.131645in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.136001in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{2.147923in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.151470in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.166669in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.169951in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.062718in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{2.050139in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{1.988658in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.995995in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.950443in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{1.924676in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.896858in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{1.943731in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{1.906145in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{1.896264in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{1.904515in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{2.029150in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{2.006232in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.052449in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.114017in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{2.189377in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.137135in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.167655in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.119050in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.152003in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.080144in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.141230in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.073574in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.148344in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.100841in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.104119in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.069527in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.080012in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.096748in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.139575in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.102125in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.162049in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.091962in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.109913in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.059961in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.124352in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.040662in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{2.041528in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.048130in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.024425in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.009487in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.027267in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.035140in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{2.002854in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.074065in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.068081in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{2.154805in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.164470in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.081846in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.183871in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{2.098431in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.167511in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{2.119025in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.150386in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{2.120597in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{2.150774in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.102577in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.136099in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.085293in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.107311in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.136264in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{2.102976in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{2.107950in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.135606in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{2.207115in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.188701in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{2.247176in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.205730in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{2.201838in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{2.182308in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.208005in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.210531in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.188354in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{2.161233in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{2.225691in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.184392in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.178009in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.201345in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.199201in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.215376in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.224870in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.239035in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.239042in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.243831in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{2.245958in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.250354in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.252363in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{2.253388in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.266345in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.114203in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{1.975329in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.004227in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.830657in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.693502in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.683006in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.782393in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.696440in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.741930in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.629655in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{1.645876in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.730059in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.936344in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.893174in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{1.900026in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{1.949378in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{1.892693in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{2.012964in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.945710in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{2.011620in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{1.902598in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.949196in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{2.037149in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.977471in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{2.006708in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{2.067794in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{2.012603in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{2.099178in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.039705in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{2.051432in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{2.003013in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{2.007950in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.931339in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.046728in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.982237in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{2.045878in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.032655in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{2.070148in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{2.043659in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.046349in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{2.027690in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{2.120586in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.099667in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.113135in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{2.184115in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{2.181293in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{2.256657in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.249752in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{2.203659in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{2.256805in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.180625in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.199904in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.167993in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{2.219515in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{2.172038in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{2.226956in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{2.216078in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{2.222850in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{2.242726in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.215785in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.229659in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{2.232605in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{2.336951in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.308105in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.263765in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.271285in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{2.247964in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.258571in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{2.301486in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.246541in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{2.210070in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.242647in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{2.240362in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.255436in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.252606in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.262566in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{2.263214in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.259889in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{2.260808in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.267642in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.273763in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{2.275004in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.282557in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.288876in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.294689in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.299254in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.302001in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.304962in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.324187in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.331574in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.332558in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{2.161572in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.991698in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{2.057168in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.871237in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.860081in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.935496in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.847681in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{1.910670in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.893455in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.990557in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{2.005978in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.996137in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{2.006936in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{2.043856in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{2.019055in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{2.109691in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.120991in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{2.035711in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{2.067929in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{2.042655in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{2.096789in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{2.087658in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{2.047396in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{2.036815in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{2.073403in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{2.076430in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.992720in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.008340in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.012654in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.014902in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{2.020893in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.000416in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{2.100249in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.123625in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{2.077483in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{2.094193in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.089483in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{2.052933in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{1.924134in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.984533in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.933484in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.938154in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{1.940512in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{1.913218in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{1.956488in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.987903in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{2.053849in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{2.006940in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.084040in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.016137in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.039903in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.065820in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.132805in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{2.028953in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.059814in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{2.119070in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{2.077991in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.028735in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{2.057188in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.035204in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.070972in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{2.012993in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.092971in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.012910in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.084445in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.060324in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{2.177668in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.200648in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{2.169620in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.090537in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.229527in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{2.126327in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.100815in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{2.154207in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{2.084153in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.120588in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{2.140719in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.143211in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.142782in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{2.140849in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{2.153934in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.162545in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.167642in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.167683in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.174167in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{2.173968in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{2.187956in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{2.197155in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{2.202771in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.078711in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.068914in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.022472in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{2.002933in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{2.021801in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.840065in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.736473in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.742150in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{1.771267in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.698228in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.725551in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{1.920416in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{1.963683in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.884224in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.036588in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.985458in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.028663in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{1.999593in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{1.988624in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.953292in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.990527in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{1.950700in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{2.022996in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{1.995546in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{2.042680in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{2.030860in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.058976in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.014280in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.074732in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.082512in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.032277in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.028275in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.065584in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{1.994657in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.057271in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.031130in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{2.017526in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{1.962278in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.971750in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.021050in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.962189in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.020750in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.006315in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.092021in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.053066in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.078291in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.042708in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.131024in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{2.125745in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.163887in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.092337in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.127675in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.112505in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{2.172171in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.168972in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{2.138997in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{2.126085in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{2.102612in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.143876in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.094184in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{2.186263in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.098930in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{2.196586in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.181443in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.254622in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.207387in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.251653in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.255417in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.203298in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{2.190018in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.228975in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.209281in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.220750in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.204559in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.222676in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.220092in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.170816in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{2.183250in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.229906in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.130132in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.206838in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{2.212857in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{2.211680in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{2.218831in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{2.223763in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.224490in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{2.233977in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{2.237895in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{2.250537in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.270058in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{2.142839in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{2.154399in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.100735in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.100906in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.821453in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.875204in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.778343in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.795681in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.750371in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.820444in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.824470in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.769442in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{1.855330in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{1.869078in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{1.798283in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.952043in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.942041in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.039941in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.952249in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.025335in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.013919in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.113783in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.042026in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.062790in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.038623in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{1.972078in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{1.986444in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{1.976675in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{2.041407in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{2.019580in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{1.970135in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.994267in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{1.993865in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.985081in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.077366in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.096840in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.099916in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.108728in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{1.996646in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{1.996228in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{2.001033in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.044588in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{1.978696in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{1.975580in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{1.988619in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.070973in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.023364in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.107403in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.107403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.642651in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.678497in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.733269in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.961750in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.985577in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{2.001332in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{2.017525in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{2.010825in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{2.012005in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{2.010967in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{2.012019in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{2.011652in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{2.010760in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{2.011184in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{2.007804in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.008880in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{2.013899in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{2.013308in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{2.003197in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{2.006709in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.999479in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{2.004578in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{2.007745in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{2.007416in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{2.004467in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{2.006881in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{2.011444in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{2.009822in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{2.006146in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{2.007107in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{2.009609in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{2.005832in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{2.008665in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{2.008646in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{2.010805in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{2.005504in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{2.006718in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{2.005824in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{2.005049in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{2.007287in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{2.011229in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{2.012928in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{2.010623in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{2.001405in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{2.006259in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{2.006288in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{2.005085in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{2.007314in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{2.007256in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{2.002112in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{1.999103in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{2.001194in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{1.998142in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{1.995920in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.993386in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.996861in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{1.994849in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{1.982728in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.872530in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.827983in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{1.810293in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{1.806970in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{1.834041in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.118164in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.127144in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.127727in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.112973in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.095432in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{2.071370in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.069853in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.062995in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.063228in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.072211in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.096533in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.123120in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{2.110052in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{1.968766in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.939016in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.912211in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.911744in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{1.913022in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.915881in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.915109in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{1.981243in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{1.990909in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{1.990023in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{1.991239in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.986017in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{1.975181in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.942956in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{1.901111in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.898663in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{1.896468in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.890816in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.894604in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.033594in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.045593in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{2.066601in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.082366in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{2.087935in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.086861in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{2.089067in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.089149in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{2.088209in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{2.092901in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.095864in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.096907in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{2.088633in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.089358in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.087941in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{2.088049in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.090553in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{2.094272in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.093912in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{2.092255in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{2.081082in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.087581in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{2.095387in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.086219in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.091146in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{2.076056in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{2.085367in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{2.080092in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{2.086091in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{2.084750in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{2.087189in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{2.087211in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{2.084623in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.082281in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{2.088375in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{2.084547in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{2.082689in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.077424in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.078981in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.071197in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.078259in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.073436in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{2.077897in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{2.079358in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.079069in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{2.073290in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.073569in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.066437in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{2.064467in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.065418in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.059990in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{2.052970in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.048555in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{2.048067in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.052887in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{2.004911in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.949135in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.931782in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.961228in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.915445in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{1.926351in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.051298in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{2.137770in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.171214in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.152083in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.083808in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.084229in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.078770in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.079356in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.077686in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.092366in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.094804in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.125832in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.116095in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.001018in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.002506in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.027283in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.122689in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.124524in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.127680in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.118408in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.117269in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.113539in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.114111in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.116795in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{2.126358in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.203187in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{2.208395in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{2.207810in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.203908in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.205918in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.202636in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.193415in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{2.187081in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{2.187789in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.186973in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.182544in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.180263in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.183436in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.181357in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{2.180320in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.182209in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.186709in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{2.188008in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{2.187570in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{2.189302in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.189142in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.189433in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{2.189769in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.186545in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.184088in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.178205in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{2.181893in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.183303in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.178277in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{2.180844in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{2.183975in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{2.183224in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{2.179722in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{2.179579in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{2.172337in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{2.174521in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.166491in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{2.171166in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{2.165509in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{2.168183in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{2.165892in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.159696in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.161009in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{2.165441in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.164644in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.167088in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{2.167106in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.167037in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.164507in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.165988in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.167966in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.166838in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{2.169264in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.169847in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.165798in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.166171in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.163540in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.163938in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.157285in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{2.157141in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.157309in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.159691in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.159052in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.164419in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.163091in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{2.149679in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.144509in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.953778in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.687005in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.690927in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{1.780712in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{1.931553in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.934899in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{1.935523in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.946167in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.958492in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{1.960675in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{2.049017in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{2.048344in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.045180in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{2.039733in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{2.005558in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{2.001305in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{2.084666in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{2.183060in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.202353in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.212125in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.217438in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.215943in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{2.212249in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{2.202253in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{2.202628in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.200763in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{2.202683in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{2.225924in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.273277in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{2.280065in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{2.284224in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{2.263269in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{2.264736in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.249893in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.242708in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.242420in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.238558in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.243342in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.243688in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.238191in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{2.242496in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.241190in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.242863in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.241151in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.240154in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.245936in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.248108in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.247393in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.249133in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.236736in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{2.237624in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.236739in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.231960in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.235291in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.234698in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{2.236285in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.228701in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{2.227943in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.230515in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.229994in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.228348in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.230173in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{2.230652in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{2.226378in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.226509in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.229490in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.228030in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{2.232176in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.223165in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.229339in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.229005in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.226514in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.229090in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.226389in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{2.228105in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.224396in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{2.224549in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.229874in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.225427in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{2.226413in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{2.225171in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{2.226243in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.223460in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.224478in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.225283in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.227395in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.226576in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{2.223216in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.223329in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.226656in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{2.216454in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.999294in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.977191in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.918903in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{1.895580in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{2.004656in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{2.099643in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{2.100070in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.040246in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{2.067796in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.075193in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{2.066311in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.062029in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.942038in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.942939in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{1.950132in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.044856in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.064458in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.059610in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.059130in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.055005in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.058460in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{2.056742in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.056931in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.049763in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.045523in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.049360in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{2.048324in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.055468in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{2.131752in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.142823in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.150911in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.149645in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.153616in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.148681in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.151217in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.129347in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.128004in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{2.123912in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{2.119238in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{2.122444in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{2.127109in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{2.118849in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.124661in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{2.128916in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{2.128263in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{2.125285in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{2.126702in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.127044in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.121483in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{2.110644in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{2.112088in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{2.111560in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{2.115354in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.112551in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{2.111672in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.113960in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.112507in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{2.113231in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{2.119779in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{2.115964in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.116030in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{2.120305in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{2.119000in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{2.114091in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{2.115400in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{2.113232in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{2.114140in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{2.121892in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{2.122603in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{2.123317in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{2.121547in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{2.124549in}}%
\pgfpathlineto{\pgfqpoint{2.061792in}{2.122118in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{2.121132in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{2.123398in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{2.114209in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{2.111790in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{2.116624in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{2.109860in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{2.107889in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{2.107486in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{2.094995in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.091983in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.980489in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.753850in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{1.740836in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.878568in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.019393in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.023963in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.025764in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{2.025674in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.009481in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{1.990302in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{2.009752in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.042880in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.064269in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.072356in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.072993in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.023480in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.009448in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.999638in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.997908in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.013129in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.057682in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.147372in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.139344in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.128112in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{2.137080in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.142803in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.218995in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.222482in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.227812in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.221598in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.220168in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.191273in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{2.182860in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.182432in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{2.186437in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.185617in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{2.189154in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{2.186655in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{2.186712in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{2.185668in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{2.188259in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.186519in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{2.190276in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{2.192811in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{2.193011in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{2.193836in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{2.189689in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{2.191000in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{2.188012in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{2.184356in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{2.186247in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{2.183611in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{2.183478in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{2.184494in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{2.183307in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{2.176944in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{2.179311in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{2.177227in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.179482in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.179054in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{2.178191in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{2.184920in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{2.181599in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.179999in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{2.182747in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{2.182485in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.186269in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.185698in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.181801in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.188657in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.186424in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.187546in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.181760in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.181425in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{2.183675in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{2.181205in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.182820in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.176971in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.175901in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{2.176060in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.170652in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.170974in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.175284in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{2.171487in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.172836in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.161671in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.155511in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.044293in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.842603in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.824166in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.823275in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.768086in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.770197in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.785451in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.805404in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.838809in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.955829in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.033095in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.050009in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.050822in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.054592in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{2.003769in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{2.002276in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.020073in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.048811in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.068009in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.018878in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.056754in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.073394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.673738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=1.620931in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.125324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.072517in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{2.040489in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.991585in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.996186in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{2.021619in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{2.017551in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{1.997560in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.983707in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.979559in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.977214in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.968272in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.914478in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.918770in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.943298in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.938222in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.933064in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.959855in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{1.946267in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.957130in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.939305in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.977599in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{1.958010in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.960508in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.928436in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.950065in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.967146in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.970389in}}%
\pgfpathlineto{\pgfqpoint{3.285119in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.931280in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{1.946523in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.941384in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.958827in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.924936in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{1.935563in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.965841in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{1.926403in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.960762in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.928254in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.984246in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.953668in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.954033in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.927585in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.935478in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.956993in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.985992in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.950213in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.970916in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.958970in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{1.933410in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.936907in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.978048in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.904837in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.992077in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.876482in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{1.954538in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.908449in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{2.009431in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.910271in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.979567in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{1.961631in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{1.932687in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.946477in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.980569in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.929107in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.953914in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.913870in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.976813in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.922882in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.958690in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.930778in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{1.958379in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{1.931529in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.928077in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.953988in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{1.914429in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{1.966553in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.952559in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.971647in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.972665in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{1.945619in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.951749in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.948737in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{1.930485in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.964858in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.960502in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.950701in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{2.016160in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{1.973799in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.939326in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.927933in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.990675in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.923447in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.928674in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.968958in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.905038in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.922793in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.878765in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{1.929384in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.867078in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.823628in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{1.876872in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{1.985743in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{2.049497in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{2.021303in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{2.096083in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{2.138282in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{2.093418in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.132598in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{2.093003in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{2.132283in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{2.158848in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{2.156968in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{2.182098in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.178584in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.152545in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.171184in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.114611in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{2.155118in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.122016in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{2.182003in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{2.166392in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{2.121212in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{2.110419in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{2.111615in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{2.171754in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{2.152795in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{2.109658in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{2.158825in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{2.100249in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{2.115213in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{2.161596in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{2.080786in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{2.099712in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.045859in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{2.072475in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.069571in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.048811in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{2.092728in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{2.065442in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{2.133976in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{2.052122in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{2.015632in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{2.019903in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{2.001710in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.066569in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{2.027192in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{2.014070in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{1.980278in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{2.017664in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.976818in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.971416in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{1.937443in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{1.970625in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{1.933093in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{2.003907in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{1.949183in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{1.968593in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{2.000769in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{1.939897in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{1.973349in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{1.946017in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{1.946618in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{1.958892in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.953368in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{2.008253in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{1.935359in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.978265in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.933888in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.995477in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{1.941133in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{1.951682in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.931973in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{1.939201in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{1.980051in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.946155in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.941548in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{1.971980in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.978875in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.997699in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.988490in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.963903in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.972591in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.910024in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.998232in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{1.948501in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{1.989614in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.974651in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.932571in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{1.961918in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{1.991918in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.995603in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.977814in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.966430in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.970112in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.982067in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.976200in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.947777in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{2.015180in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.924136in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{2.007690in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.991836in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.960645in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{2.008393in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{1.960165in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.990514in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{1.956504in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{1.986524in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{1.994245in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{1.989157in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.966086in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{1.981369in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{1.977408in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.996487in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{1.939795in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{1.976785in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{1.903079in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.938009in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.932912in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.905800in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.951181in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.910213in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{2.078343in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{2.093769in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{2.182588in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{2.181966in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{2.252905in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.215565in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{2.283850in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{2.273201in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{2.251461in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{2.312860in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{2.305363in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.310401in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{2.270787in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{2.329857in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{2.313421in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{2.273235in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{2.333271in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{2.290198in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{2.268856in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{2.287142in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{2.276487in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{2.295096in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{2.273494in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{2.282569in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{2.285602in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{2.296193in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{2.296852in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{2.309809in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{2.242308in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{2.286483in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{2.274040in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{2.300342in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{2.246376in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{2.260432in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{2.242870in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{2.205021in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{2.214107in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{2.237653in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.212366in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{2.212835in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{2.213956in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{2.154423in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{2.236668in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{2.163579in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.266538in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{2.207603in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{2.209408in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{2.215846in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{2.227294in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{2.139643in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{2.174820in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{2.170698in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{2.163365in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{2.138930in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{2.138936in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{2.103219in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{2.076617in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{2.060459in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{2.062664in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{2.091366in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{2.085015in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{2.090664in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.094304in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{2.010872in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{2.090843in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.095288in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{2.075189in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{2.040083in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{2.046247in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{2.028762in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.029009in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.047062in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.029764in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{2.077506in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{1.993925in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{2.042731in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.006969in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.047079in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{2.023309in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.095742in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{2.062404in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{2.014416in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.044812in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{2.032888in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{1.991765in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{2.080201in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{2.014303in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{2.051387in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{2.030829in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{2.059128in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{1.979063in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{1.988551in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{2.049937in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{2.016234in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{2.038815in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{2.051215in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{2.032781in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{2.077026in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{2.036878in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{2.005518in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{2.011200in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{2.046344in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{2.027200in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{2.045813in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{2.023002in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{1.996328in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{2.036243in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{2.007625in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{2.056426in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{2.023016in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{2.029994in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{2.066218in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{2.042880in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{2.009687in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{2.029064in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{2.025490in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{2.051298in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{2.033371in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.995470in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{2.054330in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{2.024017in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{2.029070in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{2.074613in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.001914in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{2.033837in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{2.013814in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{2.062372in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{1.996650in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{2.032916in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{2.032441in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{2.020300in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{2.050875in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{2.013095in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{1.997282in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{2.053712in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{2.004453in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{2.014893in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{2.079320in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{2.029262in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{2.066697in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{2.011890in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{2.033473in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{1.963144in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.087383in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{2.038418in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{2.018138in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{2.038346in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{1.999828in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{2.034255in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{1.999773in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{2.058871in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{1.999324in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{2.045972in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.987168in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.002219in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.978860in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.803235in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{1.804306in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.701931in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{1.811999in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.858960in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{1.813370in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{1.885084in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.933089in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{2.033188in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{2.013503in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{2.018747in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{2.063023in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{2.042770in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{2.059338in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{2.102190in}}%
\pgfpathlineto{\pgfqpoint{4.131138in}{2.076027in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{2.142479in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{2.106597in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{2.171085in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{2.126892in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{2.162175in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.164940in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{2.141867in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{2.189786in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{2.168441in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{2.188038in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{2.163182in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{2.165285in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{2.196451in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{2.215529in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{2.198567in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{2.164204in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{2.221711in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{2.143582in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{2.212778in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{2.155135in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{2.185221in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{2.129718in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{2.170127in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{2.112658in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{2.145238in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{2.124325in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{2.161117in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{2.160572in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{2.119206in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{2.159330in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{2.112523in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{2.148087in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{2.135241in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{2.111055in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{2.136964in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{2.092772in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{2.143728in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{2.075366in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{2.084300in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{2.121845in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{2.112356in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{2.126882in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{2.109440in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{2.015991in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{2.044527in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{2.053184in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{2.042447in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{2.058099in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.977403in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.983208in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{2.020177in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{2.002072in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.953035in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{2.018195in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{2.031232in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{2.027445in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{2.030125in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{2.042140in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.996287in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{2.006840in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.970657in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{2.002515in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{2.003199in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{2.037705in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{2.010208in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.988213in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{2.014452in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{2.013751in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{2.019500in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{2.060866in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.988379in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{2.032233in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{1.994334in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{2.013453in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.999994in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{2.014895in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.994010in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.989399in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{2.012412in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.034899in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{1.948950in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{2.023422in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{2.034146in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{1.965598in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{2.036231in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{2.060250in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{2.000316in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{1.984915in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{1.983084in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{1.988788in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{1.987775in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{1.973224in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{1.971611in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{1.981500in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{2.021110in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{1.977029in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{2.028305in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{1.972652in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{2.051851in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{2.039862in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.043843in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{1.956472in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.015915in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{1.998458in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{2.032995in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{1.983388in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{2.002073in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{1.992475in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.017965in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{2.011039in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{1.992126in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{2.014806in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{1.996334in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{2.051347in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{1.987652in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{2.019358in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{1.964782in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.015025in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{1.998965in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.020441in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{1.983477in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{2.018282in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{1.968639in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{1.975840in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{1.967575in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.020568in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{1.959461in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.970857in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{1.987523in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{1.936542in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.988213in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.985649in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.923441in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{2.029267in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{1.974720in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{2.020856in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{2.061308in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{2.115826in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{2.077814in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{2.120511in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{2.096567in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{2.181341in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{2.196201in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{2.183729in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{2.210425in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{2.202444in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{2.205013in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{2.245216in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{2.183221in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{2.227691in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{2.196048in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{2.234912in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{2.211693in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{2.209569in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{2.248343in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{2.209497in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{2.212813in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{2.246893in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{2.215487in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{2.203839in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{2.160241in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{2.172599in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{2.166542in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{2.206642in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{2.175156in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{2.196750in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.155227in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{2.160197in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{2.138798in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{2.137628in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{2.114856in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{2.180866in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{2.135229in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{2.147330in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{2.136285in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{2.121451in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{2.122278in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{2.137216in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{2.108162in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{2.163366in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.108562in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{2.112684in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{2.054169in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{2.101522in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{2.092272in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{2.114873in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{2.022293in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{2.075917in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{2.069774in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{2.020245in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{2.050738in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{2.063160in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{2.028537in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{2.065794in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.986577in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{2.017239in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{2.010435in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{2.018958in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{2.046999in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{2.026445in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{1.952083in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{2.010023in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{2.005300in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{2.041636in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.984719in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{2.012281in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.988274in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{1.989091in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{2.021781in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.994986in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{2.030716in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{2.007888in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{2.009718in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.986764in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{2.019076in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.996713in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{2.028166in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{2.056849in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.980235in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.973191in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.964757in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.988612in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{1.988095in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.998420in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{2.027682in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.990639in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{1.987205in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.984499in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{2.011429in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{2.020584in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{2.014382in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{2.066635in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{2.001387in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.996380in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{2.001804in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{2.000802in}}%
\pgfpathlineto{\pgfqpoint{4.671541in}{1.981469in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{2.006270in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.994000in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{2.012430in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{2.009326in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.995501in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{2.008416in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{2.009965in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{2.008978in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{2.017906in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{2.007732in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{2.022071in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.954106in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.989892in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.991958in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.967387in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{2.009863in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.998969in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{2.040577in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.990988in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.977935in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.984188in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{2.002671in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.987452in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.992522in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{2.027937in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.958061in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{2.026739in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{2.056958in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.997597in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.996762in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{2.019748in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.987706in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.984798in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{2.023381in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.915728in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.785804in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.928402in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.908638in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{2.021196in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.988322in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{2.027838in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{2.014300in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{2.086117in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{2.069703in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{2.099671in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{2.199858in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{2.193715in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{2.210852in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{2.176105in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{2.247998in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{2.234886in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{2.179227in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{2.286268in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{2.233813in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{2.247195in}}%
\pgfpathlineto{\pgfqpoint{4.801395in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{2.194787in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{2.243537in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{2.261772in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{2.253658in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.229061in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{2.273681in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{2.249487in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{2.262845in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{2.228745in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{2.270523in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{2.211625in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{2.212925in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.240767in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{2.198380in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{2.241765in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{2.208384in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{2.226512in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{2.227043in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{2.158566in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{2.198320in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{2.159340in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{2.191778in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{2.142901in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{2.203918in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{2.223127in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{2.133991in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{2.131089in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{2.183313in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.157637in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{2.198685in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{2.146918in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{2.160519in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{2.114165in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.130942in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{2.127267in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{2.099094in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{2.110956in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{2.140748in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{2.036593in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{2.089811in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{2.087206in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{2.063663in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.046550in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{2.052159in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.035509in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.068450in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.040144in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{2.074230in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{2.008548in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.020979in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{1.965653in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.017693in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{2.050746in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.036086in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{2.047468in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.973548in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{2.004862in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{2.000477in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{2.020958in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{4.931249in}{2.048597in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{2.060217in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.977360in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{2.068261in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{2.017271in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{2.045003in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{1.989541in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.030033in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{1.999436in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{2.053499in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{2.013602in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{2.051616in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{2.037303in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{2.028722in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.983207in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{2.015837in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{2.033597in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{2.044834in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{2.045565in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{1.988888in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{2.051525in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{2.020165in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{2.042338in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{2.038646in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{2.033701in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{2.072512in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{1.985040in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.017349in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.062273in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{2.007511in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{2.056096in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.059467in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.008081in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{2.019234in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{2.022346in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{2.029088in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{1.964489in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{2.046139in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.030536in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{1.995013in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.023282in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{2.056092in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.021570in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.060415in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{2.028627in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.003062in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.029120in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.033562in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.026593in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{2.038996in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.998126in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.040170in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{2.044180in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{2.066194in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{2.046230in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.044471in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{1.980005in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{2.002410in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{2.088118in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{2.016209in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{2.005472in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.037790in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{2.022185in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.968875in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.989730in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.954421in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.957954in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.868489in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.807891in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.815860in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{1.853251in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.883328in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.946258in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.980974in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{2.040751in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{2.030077in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{2.044453in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.097150in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{2.140795in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.151978in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.148701in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.217267in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{2.172415in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.212098in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{2.184021in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{2.186139in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.208369in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{2.181505in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{2.185062in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{2.202392in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{2.160769in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{2.164752in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{2.161480in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{2.186202in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.157043in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{2.144368in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.150256in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{2.131830in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{2.173824in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{2.122607in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{2.087205in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{2.115997in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{2.143947in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{2.121907in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{2.132827in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{2.122050in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{2.150797in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{2.123282in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{2.151059in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.083226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{2.002811in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.939623in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.943218in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.949223in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{1.948099in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.947729in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.945495in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.945197in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.937488in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.918190in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.918419in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.914121in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.910560in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.859735in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.847590in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{2.059033in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{2.100731in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{2.119903in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{2.150909in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.152688in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.152037in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{2.148191in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{2.135644in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.137022in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.141336in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{2.082893in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.076413in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{2.071664in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{2.059036in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.015976in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{1.966204in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{1.959982in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{1.962793in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{1.968461in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.968302in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.966947in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.931429in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.918617in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.929701in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.929224in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{2.223701in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{2.265581in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{2.288793in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.291699in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{2.292325in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{2.290442in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{2.277414in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{2.276459in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{2.266679in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{2.207105in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.201581in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{2.200460in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{2.201697in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{2.178337in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.070048in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{2.070549in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{2.066593in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.049590in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{2.034935in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{2.032738in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{2.030707in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{2.026665in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.940674in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.820158in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{2.080362in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{2.129373in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{2.156746in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{2.182387in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{2.194211in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{2.191384in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{2.179667in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{2.150688in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{2.145089in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{2.144370in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{2.144877in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{2.139977in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{2.037241in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{2.016102in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{2.019699in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{2.018675in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{2.010086in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{2.007703in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{2.002744in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{2.001586in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{2.001758in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{1.998213in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{1.998035in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.987409in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.976202in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.970847in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.925099in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{2.202512in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{2.218135in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{2.222340in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{2.223108in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{2.221370in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{2.213473in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{2.192132in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{2.193200in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{2.194949in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{2.190676in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.178525in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{2.122007in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.113037in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{2.108111in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.110799in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{2.110184in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.105330in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{2.091517in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{2.000335in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{2.008295in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{2.008422in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{2.001005in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{2.001968in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{2.001269in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.996591in}}%
\pgfpathlineto{\pgfqpoint{4.751552in}{1.922628in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.918977in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.820631in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{2.143183in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{2.195155in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{2.220661in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{2.226347in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{2.238993in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{2.244655in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{2.241416in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{2.188193in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{2.182498in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{2.179267in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{2.174462in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.067299in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{2.049872in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.053578in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.053920in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{2.049690in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.041384in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.025056in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.023146in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{2.023270in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.022083in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.021599in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.908106in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.851984in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.829323in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.905608in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.069428in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.123068in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.149554in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.165418in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.167886in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{2.168851in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{2.172270in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.171725in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.163182in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{2.121054in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.115142in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.112574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{2.014945in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{2.009855in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{2.002431in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.998563in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.993550in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.977853in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.977310in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.977216in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.942205in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.940412in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.936325in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.939866in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{1.949164in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.950804in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.957574in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{1.954796in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.957198in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.958986in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.959417in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.963267in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.976433in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.969281in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.970189in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.969041in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.968422in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.867899in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.868189in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.784032in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{1.934220in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{2.114172in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.123574in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.121406in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.128912in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{2.143926in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{2.165854in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.174556in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.172034in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.176708in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{2.169916in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{2.173110in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.166356in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{2.168768in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{2.177683in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{2.158855in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{2.155359in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{2.166356in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.167161in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{2.166376in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{2.151234in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{2.129870in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{2.132406in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{2.129976in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{2.130897in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{2.117700in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{2.118677in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.111715in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{2.112138in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{2.108354in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{2.110039in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{2.105608in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.108942in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{2.102202in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{2.109162in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{2.105671in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{2.104335in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{2.096946in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{2.081380in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{2.054019in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.054416in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{2.034019in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.997586in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.994339in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{1.982419in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{1.974841in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{1.975353in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{1.970315in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{1.974183in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{1.972167in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{1.967725in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{1.972164in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{1.973171in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.987043in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.988914in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.989687in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.990410in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.977645in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.887174in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.886748in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.888776in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.898962in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{2.094171in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.266347in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{2.299219in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{2.299358in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{2.311356in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.309502in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{2.324164in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{2.325363in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.328697in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{2.319504in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{2.328087in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{2.318090in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{2.314742in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{2.311615in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{2.318067in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{2.321958in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{2.296286in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{2.302614in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{2.284106in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{2.282810in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{2.266840in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.262936in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{2.250684in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{2.242083in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{2.248207in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{2.246497in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{2.240364in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{2.242925in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{2.225171in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{2.222209in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{2.197110in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{2.194761in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{2.194909in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{2.170454in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{2.102433in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{2.092886in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.094128in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{2.089844in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{2.082524in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.084198in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{2.073708in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{2.067467in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.068780in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{2.072728in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{2.071325in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.070391in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{2.075077in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{2.076904in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{2.081866in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.080921in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.073839in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{2.072059in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.067989in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{2.063062in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{2.061333in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{2.059111in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.959820in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{1.621166in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.582847in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{1.808009in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{1.933390in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{4.131138in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{2.110064in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{2.139122in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{2.169133in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{2.179943in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{2.209588in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{2.209537in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{2.217912in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{2.219976in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{2.220303in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{2.221291in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{2.218566in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{2.207773in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{2.204170in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{2.192843in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{2.194598in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{2.185812in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{2.186948in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{2.179569in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{2.183358in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{2.180649in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{2.178875in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{2.181261in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{2.172285in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{2.173576in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{2.166586in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{2.148218in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{2.149616in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{2.117723in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{2.089431in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{2.086435in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{2.065640in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{2.032484in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{2.035204in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{2.026853in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{2.025643in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{2.026127in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{2.023853in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{2.027704in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{2.023482in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{2.043148in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{2.039934in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{2.046559in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{2.037247in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{2.027041in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{1.971585in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.951034in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.948395in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.888029in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.852597in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{1.919450in}}%
\pgfpathlineto{\pgfqpoint{4.438066in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{2.080365in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{2.194309in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{2.199121in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{2.212456in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{2.214041in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{2.244212in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{2.237928in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{2.242955in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{2.240322in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{2.248468in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{2.242002in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{2.248320in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{2.248495in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{2.235272in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{2.234700in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{2.232619in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{2.223380in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{2.225231in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{2.225647in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{2.219796in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{2.229389in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{2.230598in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{2.226760in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{2.231634in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{2.183031in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{2.180680in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{2.171446in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{2.172040in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{2.148042in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{2.151921in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.141575in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{2.140694in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.143180in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{2.134105in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{2.132844in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{2.111629in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{2.086026in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{2.083351in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{2.039060in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{2.037594in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{2.025335in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{2.026187in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{2.032237in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{2.013300in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{2.014677in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{2.015806in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{2.013332in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{2.011340in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{2.032615in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{2.034486in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{2.034977in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{2.046096in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{2.043343in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{2.026118in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{2.023984in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{2.010661in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.807795in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.745555in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.730746in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{2.033813in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{2.240953in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{2.241899in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{2.247398in}}%
\pgfpathlineto{\pgfqpoint{4.801395in}{2.242924in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{2.247134in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{2.247883in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{2.261653in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{2.255522in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{2.264650in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{2.261641in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{2.271605in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{2.272478in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{2.286671in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{2.285025in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{2.269169in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{2.272669in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{2.261659in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{2.260633in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{2.256525in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{2.247593in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{2.246468in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{2.227653in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{2.222018in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{2.222599in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{2.214115in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.215019in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{2.201693in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{2.201380in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{2.188921in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{2.137180in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{2.109122in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{2.107790in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.102110in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{2.101531in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.076230in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.077437in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.067274in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{2.066376in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.064123in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.061268in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{2.055553in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{2.056020in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{2.061000in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.058849in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{2.058217in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.052093in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.049665in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{2.047231in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.930279in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.862286in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.742702in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.068876in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.166436in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{2.177965in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.181948in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{2.191105in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.187342in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{2.192214in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{2.201932in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{2.192580in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{2.201491in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{2.197873in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{2.203111in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{2.199627in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{2.186658in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{2.172701in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{2.172535in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{2.164759in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{2.168321in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{2.166435in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{2.158909in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{2.151877in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.153757in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{2.152606in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.150576in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.150576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{2.010793in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{1.946782in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.947123in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.937245in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.935156in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.921873in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.931346in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.944904in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{1.943897in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.946944in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.946987in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.945291in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.943514in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.946743in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.942790in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.948982in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.285119in}{1.948209in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.949413in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{1.951395in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{1.953719in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{1.949234in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{1.947272in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.945450in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.952584in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.953169in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.955377in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.949428in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.949346in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.951090in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{1.947801in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.941494in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.944698in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{1.944956in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{1.948692in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.948328in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.949125in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.949259in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.946854in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.946692in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.943939in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.944755in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.943411in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.945037in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{1.948488in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.949340in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{1.945729in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.945796in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.949188in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.949430in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.945701in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.946731in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.954326in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{1.952678in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.955472in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.954678in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.954296in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.950766in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{1.950945in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.950035in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.919819in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.848940in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{2.109658in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.121749in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.129238in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{2.130980in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.155311in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.156272in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.155713in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.156403in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{2.152971in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.148403in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{2.150432in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{2.138247in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.138756in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{2.141646in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.140485in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{2.142327in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{2.123662in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{2.099359in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{2.092347in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{2.091279in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.081236in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.077207in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{2.071393in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{2.070880in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{2.076651in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{2.072821in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{2.067228in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{1.993065in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{1.955512in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{1.954937in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{1.960369in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{1.958653in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.952977in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{1.951894in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{1.950301in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{1.952240in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{1.954458in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.954927in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.954171in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.954681in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{1.956128in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.960442in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.961693in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.961779in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.965678in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.963054in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.971376in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{1.968402in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.965224in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.963193in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.968640in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.968689in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{1.970420in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.966804in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.965035in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.965427in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.969895in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.970859in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{1.968259in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.965314in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.966440in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{1.963401in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{1.963453in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.964411in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{1.960386in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{1.961377in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.960074in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.914764in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.915310in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.911793in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.256514in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{2.280763in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{2.287308in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{2.296903in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{2.299732in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{2.302016in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.302187in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{2.299745in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{2.299504in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{2.286139in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{2.287614in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{2.283683in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{2.282364in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{2.283487in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{2.283687in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{2.262592in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{2.263323in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{2.231554in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{2.217385in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{2.203723in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{2.199988in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{2.130764in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{2.104947in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{2.083122in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.050447in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.054475in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{2.052775in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.054660in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.054660in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{2.052555in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{2.040480in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.030230in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.031753in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{2.030916in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{2.022975in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{2.024725in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.024793in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{2.034536in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{2.034907in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{2.032705in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{2.029926in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{2.028398in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{2.030723in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{2.032524in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{2.028493in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{2.030151in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{2.031865in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{2.028388in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{2.029340in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{2.025589in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{2.021566in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{2.024975in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{2.020557in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{2.026756in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{2.024622in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{2.029840in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.028304in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{2.029677in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{2.026705in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{2.027192in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{2.029453in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{2.030026in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{2.030276in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{2.030697in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{2.034640in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.031344in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{2.031631in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{2.032585in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{2.030748in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.030483in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{2.027861in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.976668in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.911322in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.736828in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{1.799040in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{2.079093in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{2.138250in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{2.153955in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.157243in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{2.156974in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{2.160292in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{2.194870in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{2.192252in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{2.188686in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{2.189664in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{2.186680in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{2.179996in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{2.173916in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{2.174097in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{2.154978in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{2.153788in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{2.148607in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{2.146251in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{2.143642in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{2.143522in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{2.134738in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{2.093349in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{2.062751in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{2.006268in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{2.003639in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{2.004567in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{2.005771in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.998206in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.992046in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.994805in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.995503in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{2.002075in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{2.000284in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{2.004834in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{2.003878in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{2.006011in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{2.005310in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{2.009244in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{2.007192in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{2.000620in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.998157in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{1.994805in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.999856in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{2.000459in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.004799in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{2.001401in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{2.002097in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{2.004457in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{1.994097in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{2.001667in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.996426in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{1.999064in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{2.001577in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{1.999357in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{2.000564in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{1.999772in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{2.002444in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.002564in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.000186in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{2.002255in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{1.995979in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{1.997356in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{1.995291in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{1.997047in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.998458in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.004315in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.001731in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{2.001794in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{2.004042in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{2.000691in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{1.997439in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{1.997819in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{1.997679in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{2.000627in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{2.001940in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{1.999609in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{1.999378in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{1.996793in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{1.997607in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.000458in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.986755in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.971883in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.916261in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{1.977223in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{2.069752in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{2.177271in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{2.203007in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{2.222901in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{2.222627in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{2.223846in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{2.222652in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{2.225297in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{2.220248in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{2.221999in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{2.220757in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{2.200511in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{2.193492in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{2.195625in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{2.194877in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{2.198382in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{2.176312in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{2.146322in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{2.135795in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{2.134069in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{2.110558in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{2.111292in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.107798in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.100261in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{2.099203in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.102507in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{2.100009in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{2.061445in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{2.050551in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{2.020732in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{2.008393in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.995665in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{2.004425in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{2.009235in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.993290in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.992916in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{1.994237in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.998897in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.993634in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{1.995687in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.997243in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.992161in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.991803in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{2.000881in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{2.000426in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{2.004299in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.999011in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{2.005419in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.999564in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{2.002948in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{2.001366in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{2.001031in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.997198in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.997371in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.994423in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.993369in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.992845in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{1.994729in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{1.994088in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.993864in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.995015in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.992433in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{2.002934in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.999963in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{2.002652in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.997425in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.996851in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.998872in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.997923in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.999748in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.997435in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.999851in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.999020in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{2.004848in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.999433in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.997747in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.999664in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{2.000842in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{2.006033in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{2.003291in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{2.005707in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{2.005190in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{2.000557in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{2.001067in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.999055in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.864529in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{2.146058in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{2.190257in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{2.229572in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{2.230919in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{2.229171in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{2.231658in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{2.231692in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{2.235641in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{2.233464in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{2.238733in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.239474in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{2.253512in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{2.253365in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{2.243440in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{2.218355in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{2.208547in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{2.205122in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{2.177460in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{2.178278in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{2.177009in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{2.178940in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{2.172652in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{2.167189in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{2.065161in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.041063in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.038879in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.034391in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.032055in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.024248in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{2.021545in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.011554in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.010016in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{2.010779in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{2.011073in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.010181in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{2.012819in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{2.015739in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{2.015157in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{2.019554in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{2.017690in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{2.019276in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{2.018959in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{2.022341in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.020279in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{2.020379in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{2.023364in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{2.022524in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{2.025249in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{2.027166in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{2.027666in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{2.024695in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{2.026856in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.024512in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{2.024928in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{2.023349in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{2.023567in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{2.022053in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{2.022426in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{2.022515in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{2.020974in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{2.018056in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{2.022928in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{2.019294in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.019651in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.022875in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.024691in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{2.024860in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.021263in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{2.021960in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{2.024115in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.020843in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{2.017913in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{2.020234in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{2.015953in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{2.017079in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.013803in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.015544in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{2.013664in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{2.021697in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.020732in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{2.024298in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.023502in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{2.023373in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.023776in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.025478in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{2.022991in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{2.019059in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{2.023046in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{2.016373in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{2.014732in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.016201in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{2.014921in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.934844in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.884811in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.823882in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{2.078387in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{2.169961in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{2.171540in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{2.173389in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{2.171603in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{2.154712in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{2.131753in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{2.122377in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{2.115245in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{2.112540in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.111056in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{2.111056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.592025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.539219in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.998841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=1.946034in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=2.425524in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.230042in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{2.232605in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{2.236813in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{2.236312in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{2.247495in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{2.244603in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{2.246578in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{2.249873in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{2.264134in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{2.264203in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{2.280155in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{2.285973in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{2.284121in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{2.291676in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{2.289068in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{2.297527in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{2.292178in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{2.292717in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.290358in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.283139in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{2.287139in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{2.266055in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{2.267215in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{2.228209in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{2.226548in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.208148in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.208929in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{2.165140in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{2.162453in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{2.148421in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.148846in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{2.138697in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{2.115574in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.104262in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{2.105506in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{2.088388in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{2.087483in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.064731in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{2.044512in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{2.029982in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{2.013921in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{2.017836in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{2.002603in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.991606in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.940084in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{1.900818in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{1.882310in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.875114in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.864470in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{1.850181in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.824628in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.810024in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{1.794643in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{1.769457in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{1.761239in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{1.639539in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.639385in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{1.620074in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.619062in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{1.605948in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.612956in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{1.623479in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.895526in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{1.934541in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{1.952193in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{2.086685in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.080989in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{2.101689in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{2.111584in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.121774in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.123217in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{2.148179in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.150893in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.198752in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{2.209929in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{2.219868in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{2.219039in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{2.233664in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{2.232668in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{2.248466in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.249548in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{2.257207in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{2.273188in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{2.272840in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{2.280276in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{2.288067in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{2.300122in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{2.310240in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{2.310923in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{2.320018in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{2.314065in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{2.331646in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{2.332413in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{2.330405in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{2.332913in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{2.321629in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{2.321724in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{2.307876in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{2.306819in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{2.295170in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{2.277830in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{2.277249in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{2.267895in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{2.267234in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{2.259084in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{2.258502in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{2.205892in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{2.195415in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{2.197032in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{2.150942in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{2.154039in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{2.127063in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{2.093726in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{2.079097in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{2.067447in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{2.067377in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{1.968608in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{1.905942in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{1.863042in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{1.819799in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{1.752025in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{1.733360in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{1.706706in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.690659in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.692025in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.676711in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.674624in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.658596in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.646813in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{1.639290in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{1.640615in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.640305in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.670094in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.711986in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{1.848678in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{1.855127in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.905208in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{1.901871in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{1.920443in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.933793in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.930135in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{1.965948in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{2.075255in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{2.071712in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{2.119210in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{2.198603in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{2.197585in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{2.198907in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{2.238159in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{2.234771in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{2.241030in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{2.240060in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.252678in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{2.252709in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{2.262619in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.262060in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{2.271072in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{2.272369in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.304031in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.307999in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.304998in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.314076in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{2.295505in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{2.274948in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{2.243913in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.245973in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.235507in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{2.236292in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{2.203469in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{2.202339in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{2.195173in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{2.163611in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{2.166190in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{2.110074in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{2.101195in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.101001in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.088459in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{2.080832in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{2.081282in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.062958in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{2.062652in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{2.045826in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{2.035050in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{2.017252in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.005645in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{2.007154in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{1.972920in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{1.971530in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{1.948052in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{1.950554in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{1.935033in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{1.914096in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{1.913610in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{1.871955in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{1.869091in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{1.852574in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{1.850192in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{1.837070in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{1.797756in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{1.780290in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.752048in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{1.744805in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.673729in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.675496in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{1.648692in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.637383in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.635675in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{1.639327in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.853012in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.880752in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.901782in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{1.902373in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.937526in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{1.946092in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.945315in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.981704in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.994114in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{1.999951in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{2.020313in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.036200in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{2.036875in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{2.070129in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{2.081395in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{2.081160in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{2.090950in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{2.169338in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{2.171624in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{2.183004in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{2.196305in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{2.195345in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{2.228196in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.226704in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{2.235823in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{2.246166in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{2.243320in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{2.268335in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{2.293426in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{2.287781in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{2.302432in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{2.300733in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{2.308156in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{2.308438in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{2.316832in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{2.315094in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.317370in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{2.323961in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.311471in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{2.287397in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{2.289812in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{2.272478in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{2.257276in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{2.245018in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{2.224656in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{2.221573in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{2.191556in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{2.197068in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{2.178895in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{2.179810in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{2.124768in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{2.116188in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{2.115407in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{2.076522in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{2.058452in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{2.043586in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{2.025812in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{1.999674in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.938803in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.940470in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{1.913052in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.911430in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{1.902863in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{1.866576in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{1.858014in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{1.857501in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{1.834472in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{1.815047in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.787860in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{1.775090in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{1.753036in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{1.734650in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{1.653533in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{1.654011in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{1.610803in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.618742in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{1.618657in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{1.636415in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.644911in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{1.796330in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{1.869423in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.911943in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{1.920481in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{2.048695in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{2.082683in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.077835in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{2.096033in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{2.098661in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{2.096061in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.114596in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{2.115208in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{2.161005in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{2.174675in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{2.170988in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{2.193246in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{2.197363in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{2.222353in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{2.230442in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{2.231860in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{2.239622in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{2.237089in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{2.243441in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{2.254243in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{2.263197in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{2.276650in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{2.303073in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{2.313009in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{2.313472in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{2.323571in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{2.323644in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{2.314902in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{2.318745in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{2.316907in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{2.306627in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{2.309098in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{2.295645in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.294135in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{2.266801in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{2.255183in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.244096in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.221457in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{2.221698in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{2.200604in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{2.198138in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{2.178970in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{2.168033in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{2.144356in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{2.138996in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{2.128814in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{2.094839in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{2.092132in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{2.053047in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{2.030337in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{2.004991in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.998182in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{2.000404in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{1.969203in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{1.952596in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{1.929287in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{1.915988in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{1.914887in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{1.854182in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{1.837880in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.836950in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.814695in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{1.810590in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{1.762495in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.752661in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.738689in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{1.722629in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{1.698058in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{1.682341in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.644951in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.622979in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.625812in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.630910in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.750829in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.835587in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{1.850175in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{1.856205in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{1.887957in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.889067in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.916879in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.926555in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.927024in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{1.962873in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{2.009297in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.027692in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{2.157830in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.157515in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.195309in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.228941in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{2.235590in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{2.235998in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.290032in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{2.304902in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.299228in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{2.312299in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{2.313083in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.310960in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{2.314085in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{2.311588in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{2.303720in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{2.303025in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{2.292152in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{2.282219in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{2.278396in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{2.270605in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{2.273012in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{2.261058in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{2.262981in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{2.228541in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{2.206300in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{2.203489in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{2.191359in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{2.194234in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{2.192333in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{2.173811in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{2.171811in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{2.160374in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{2.159991in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{2.138404in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{2.131921in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{2.118501in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{2.085907in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{2.086337in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{2.075142in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{2.059034in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{2.053766in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{2.053353in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{2.012107in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{2.002614in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.949795in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{1.947798in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{1.938949in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.940971in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{1.925627in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{1.909688in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{1.902029in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{1.901146in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{1.882607in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{1.862832in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{1.713164in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{1.684325in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{1.642636in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{1.643658in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{1.623284in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{1.619736in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{1.621322in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.624527in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{1.853232in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{1.865978in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{1.914619in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{1.920510in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{1.951829in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{1.966416in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{2.046020in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{2.078405in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.088973in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{2.089489in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{2.138047in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{2.159739in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{2.174597in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{2.176174in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.227737in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.227737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.228702in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.234204in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{2.289982in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{2.297072in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.291011in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{2.277501in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{1.608515in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.609307in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.631890in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.892613in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{1.903232in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.924241in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{2.074078in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.084206in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.229688in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.235916in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.250016in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{2.287309in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{2.322388in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{2.328983in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{2.307466in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{2.279212in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.221479in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{1.640823in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.642557in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.673663in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.900477in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.921064in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{1.963565in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.069169in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{2.093984in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{2.140491in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.220195in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{2.231499in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{2.251051in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.300553in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.308884in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{2.293277in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.264863in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.217967in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.779861in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.861782in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{1.905887in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.949311in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{2.042046in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{2.093048in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.122299in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{2.237657in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{2.256109in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{2.312769in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.314266in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{2.267796in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{2.217320in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{1.613521in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{1.639330in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{1.763552in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{1.842182in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{1.897054in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.911548in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{1.934362in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{1.993989in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{2.077463in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{2.148650in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.229817in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{2.232966in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{2.241277in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{2.261032in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{2.321358in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{2.321204in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{2.317809in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{2.281954in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.224620in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.624290in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.631957in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.668678in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.748047in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.890080in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.906394in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.926770in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.968924in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.074911in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{2.080552in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{2.099629in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.145567in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{2.227918in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.255834in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.306080in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.314839in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{2.311288in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{2.299057in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{2.270644in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{2.232901in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{1.667104in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{1.827028in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{1.907341in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{1.927778in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{1.969999in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.086185in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{2.107324in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{2.168784in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.228068in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.228068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.228702in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.225180in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{2.286605in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{2.299202in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{2.310593in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{2.311283in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{2.278114in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{2.236368in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{2.218115in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{2.197408in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.581060in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{1.812063in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{1.932095in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.961064in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{2.074808in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.088258in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{2.095678in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.108195in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{2.150120in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.203636in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{2.243525in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{2.249116in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{2.338329in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{2.343403in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{2.336254in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.310384in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{2.003588in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.631764in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.634791in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{1.722800in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.069789in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{2.090780in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{2.152195in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.227262in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{2.232077in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.236542in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.319112in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.321807in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.321778in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{2.310881in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.289606in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{2.270631in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.223412in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{2.184846in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{1.871210in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.588842in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.589051in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.648373in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.713008in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.903115in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{2.007825in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{2.057021in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.124949in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{2.204172in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{2.244745in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{2.265300in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{2.298094in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{2.314889in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.332813in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{2.330288in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{2.306292in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{2.257353in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{2.200886in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{2.137824in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.582354in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.604677in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.611239in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.900405in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{1.921975in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{1.951152in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{2.048562in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.083780in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{2.088940in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.138563in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.238394in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{2.269925in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{2.317365in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{2.336824in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{2.317145in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.308648in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{2.211707in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.591837in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.595673in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.595302in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{1.666774in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.732103in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.933643in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.075635in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.087304in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.107319in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.178886in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.237250in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{2.239995in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{2.260619in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.319114in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.329366in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{2.318911in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{2.261626in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{2.115851in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{1.587854in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{1.593177in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{1.682467in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{1.762051in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.081648in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{2.083900in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{2.130411in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{2.230328in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.236295in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.236295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.228702in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{2.251790in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{2.294240in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{2.297980in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{2.296021in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.288919in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{2.274063in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{1.908924in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.929471in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.985973in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{2.077141in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{2.237365in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{2.249254in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{2.279091in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{2.322754in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{2.332360in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{2.328523in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{2.317430in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.298510in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{2.194133in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{1.830765in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.676443in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.937431in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{2.075697in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{2.081922in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{2.164026in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.220889in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{2.225430in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{2.229758in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{2.264428in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{2.297023in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.309537in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.310782in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.286342in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{2.226562in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{1.904163in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.761532in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.620311in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.623213in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.636667in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.677165in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{1.901744in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.939245in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{2.096751in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.125062in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{2.242588in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{2.315571in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{2.319549in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{2.310865in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{2.221901in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{1.663637in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{1.620362in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.619489in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{1.643319in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{1.797818in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{1.925907in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{1.959251in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{2.085117in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{2.091482in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{2.124118in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.231332in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{2.238511in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{2.253264in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{2.324203in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{2.322272in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{2.318305in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{2.296220in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{2.101660in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{1.926154in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.626387in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.628227in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.643391in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.748449in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.837932in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.892729in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.003572in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{2.213606in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{2.235437in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{2.316424in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{2.307901in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{2.293155in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{2.221328in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{1.786022in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.810266in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{1.916256in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.073132in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.084047in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{2.090630in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{2.110527in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{2.164253in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{2.223737in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.229543in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.229543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578309in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234137in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889965in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545794in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.677157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=0.624350in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.201754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=1.148948in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=0.903857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{0.650474in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{0.647708in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{0.668069in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{0.672556in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{0.663527in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{0.674625in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{0.729159in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{0.717325in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{0.744128in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{0.744004in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{0.767338in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{0.772991in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{0.778549in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{0.765949in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{0.780785in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{0.814067in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{0.808158in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{0.801494in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.815154in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{0.825753in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{0.835561in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{0.826688in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{0.836513in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{0.814642in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{0.831639in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{0.831563in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{0.851414in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{0.839305in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{0.854771in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.848461in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.843379in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{0.775987in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{0.936238in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.787322in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.748209in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.706079in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.707840in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.614499in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.593455in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.567415in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{0.566459in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{0.558979in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.538516in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.544017in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.557448in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{0.558934in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.550463in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.561034in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.557481in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.552018in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.553382in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{0.550922in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{0.569819in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.565997in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{0.557402in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.564079in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.559943in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.565626in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.563627in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.567451in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.567706in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.566491in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{0.568455in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{0.579725in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.576997in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.576598in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.584453in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{0.587559in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.592970in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.596009in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.600997in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.618931in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.683957in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.683760in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{0.724907in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.729121in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.769974in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.766984in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{0.745527in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.741687in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{0.725809in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{0.727076in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{0.738336in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{0.716964in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{0.724107in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{0.721235in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.718245in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.709205in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{0.718738in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.743584in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{0.725179in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{0.753890in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{0.770900in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{0.768746in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{0.767391in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{0.766723in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{0.776073in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{0.793618in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{0.794294in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{0.813328in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{0.799118in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.804828in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{0.713381in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.710015in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.637332in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.654634in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.656525in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.791425in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{0.591188in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{0.590870in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.543497in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{0.554647in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{0.545591in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{0.549742in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.519654in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.529478in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{0.542828in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{0.548240in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{0.549336in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{0.559597in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{0.557388in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{0.558814in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{0.559836in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{0.571604in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{0.575231in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{0.581101in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{0.576959in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{0.602524in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{0.613510in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{0.626013in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.635471in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.629561in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.624155in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.600818in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.619276in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.633881in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{0.632295in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{0.643687in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{0.657003in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.653001in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.656198in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{0.676025in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{0.729136in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{0.761537in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{0.785707in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{0.775253in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.754601in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{0.749687in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{0.746611in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{0.724341in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{0.707791in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.723837in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.703188in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{0.713068in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.697960in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{0.695022in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{0.689909in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.700765in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.706690in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.713715in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.713163in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{0.695223in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.717810in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.713546in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{0.719685in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{0.714450in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{0.724444in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{0.714401in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.723109in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{0.725233in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{0.712155in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.725935in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.741268in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.744077in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.767111in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{0.746972in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.751401in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.734063in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{0.696469in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{0.796035in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{0.950439in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{0.890642in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{0.688216in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{0.678510in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{0.649207in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{0.649404in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{0.592887in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{0.579020in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{0.579554in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.559669in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{0.559858in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{0.553942in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.554334in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.591197in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{0.582512in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.591669in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.586954in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{0.594028in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{0.615919in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{0.614841in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{0.611846in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.626522in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.628062in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{0.638245in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.654525in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{0.659009in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{0.666086in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{0.670993in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.687654in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{0.688883in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{0.709582in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{0.692052in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{0.706993in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{0.716525in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.726866in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{0.719767in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.728699in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.849370in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.866471in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{0.854550in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{0.813884in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{0.803652in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{0.783827in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{0.775945in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{0.789827in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{0.798327in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{0.836772in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{0.826435in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{0.843024in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.860034in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{0.857865in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{0.859916in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{0.771034in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{0.760048in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{0.742401in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{0.748089in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{0.894590in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{0.702168in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.543844in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{0.539640in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{0.554069in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.562997in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.564339in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.557030in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.564732in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.566413in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{0.571391in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{0.578924in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.564607in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{0.582494in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.567101in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.582227in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.599577in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{0.589020in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{0.585481in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{0.597446in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{0.599491in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{0.590813in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{0.600916in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{0.623414in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{0.623145in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{0.617664in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{0.735924in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.731167in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.747283in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{0.758504in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{0.744207in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.751293in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{0.739026in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{0.731065in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{0.733121in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{0.726161in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{0.737334in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{0.714188in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{0.725343in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{0.721591in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{0.708054in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.714037in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{0.711240in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.721627in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{0.707118in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.032936in}{0.723679in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{0.723938in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{0.739533in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{0.737339in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{0.733672in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{0.748271in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{0.768290in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{0.771575in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{0.757643in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{0.788053in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{0.779780in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{0.760333in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.843030in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.660756in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{0.619689in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{0.591864in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.575999in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.561323in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.544673in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.555804in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{0.567274in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{0.584559in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.573808in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.571097in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.606140in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{0.624094in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{0.619764in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{0.623912in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{0.635857in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{0.634495in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.652668in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{0.659010in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{0.669264in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{0.647707in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{0.660393in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{0.643858in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{0.701950in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.694344in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{0.729309in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{0.765832in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{0.808156in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{0.831433in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{0.812998in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.840128in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.824936in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.786125in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.773472in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.784290in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{0.778885in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.763242in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{0.763234in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{0.765164in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.752698in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{0.761142in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.744233in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.752944in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{0.753365in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.756200in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{0.747039in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.759740in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{0.766683in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{0.774540in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{0.770860in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{0.788964in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{0.794506in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{0.785875in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{0.800359in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{0.792425in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{0.801706in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{0.687710in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.815094in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.869579in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{0.888500in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{0.713966in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{0.690067in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{0.696560in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{0.645943in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{0.587197in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{0.561290in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{0.561556in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{0.573103in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.564348in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{0.572334in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.568278in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.567667in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{0.581293in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.585063in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{0.579923in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{0.589796in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.576622in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{0.585607in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{0.599352in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{0.590961in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{0.591033in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{0.604866in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{0.608821in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{0.618167in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{0.624766in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{0.609128in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.635167in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.635167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{0.680433in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.714518in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{0.695487in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{0.804304in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{0.816558in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.808534in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{0.820707in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.838061in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.839491in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{0.835181in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.836018in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{0.822473in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{0.798849in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.945654in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.535077in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.556939in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.586699in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.586032in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.579367in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{0.604815in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.592281in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{0.595184in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.654645in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{0.724201in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{0.721213in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{0.723574in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.714244in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.712767in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{0.775116in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.806265in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.675723in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.653734in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.786082in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{0.630022in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.550621in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{0.529296in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.522647in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{0.521218in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{0.538979in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{0.624962in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{0.709584in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.716068in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{0.712117in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{0.756864in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.788950in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{0.955178in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{0.890539in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{0.894194in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{0.711089in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{0.586190in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{0.617484in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{0.667636in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{0.668942in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.672393in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.749363in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{0.837423in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{0.860957in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{0.870856in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{0.867625in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{0.754102in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{0.752944in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{0.882083in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{0.891039in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{0.612688in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.546565in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.548528in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{0.549938in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.577511in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.582536in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.591726in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{0.592492in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{0.600353in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{0.605308in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{0.617348in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.755826in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{0.738978in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{0.720714in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{0.725623in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{0.725985in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{0.709183in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{0.735891in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{0.750487in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.754884in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.838192in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.550740in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.544221in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{0.568299in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.571626in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{0.661861in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.659975in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{0.697746in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{0.702479in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{0.731246in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.797474in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.818219in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.778573in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{0.762317in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.766848in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{0.773663in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.809518in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.715623in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{0.712621in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.575190in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{0.548829in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{0.566308in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{0.573341in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{0.621428in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.621860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{0.657952in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{0.684655in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{0.692067in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{0.690410in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{0.732442in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{0.742526in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{0.743579in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{0.765150in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{0.781486in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{0.814029in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{0.831069in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{0.827959in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{0.825641in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.109816in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.754799in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.696951in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.692185in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{0.691686in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.656462in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{0.624195in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.569876in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.565434in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.558003in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.558820in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.557489in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.548877in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.544520in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.540336in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.527486in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{0.536204in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.531737in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.536309in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.549288in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.532247in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.536573in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.530715in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.530193in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.541850in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{0.547837in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.541980in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.545967in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.540832in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{0.569843in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{0.551320in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{0.551522in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{0.556774in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.567344in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{0.563075in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.571638in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{0.580094in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.595616in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.595788in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{0.654126in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.741845in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.756890in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.749045in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.771687in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.768342in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{0.765121in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{0.748409in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{0.761474in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.753395in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.717798in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{0.582384in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{0.559465in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.547605in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{0.549941in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.544223in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{0.552578in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{0.555672in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{0.560990in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.553210in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{0.553278in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{0.554516in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{0.547579in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{0.548203in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{0.553768in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.590496in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{0.567967in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{0.576051in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{0.575997in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{0.603533in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{0.599836in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{0.592227in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{0.597704in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.586728in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{0.598276in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{0.622844in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{0.631365in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.653497in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{0.711722in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{0.707975in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{0.713454in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.710154in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.711136in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{0.703535in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{0.707398in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.733308in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{0.758469in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.758784in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.733412in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{0.734970in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{0.660402in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{0.652512in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{0.653188in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{0.598014in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{0.603023in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{0.594928in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{0.594762in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{0.607117in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.619303in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{0.613422in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{0.615185in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{0.611311in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{0.620482in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{0.638560in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{0.643802in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.647503in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.648044in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{0.643544in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.699646in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.726597in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.816969in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{0.807823in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{0.807959in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{0.836230in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.852452in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{0.834705in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{0.833094in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.831424in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.049949in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.692402in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{0.654090in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{0.616354in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{0.556204in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{0.554969in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.566392in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.558619in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{0.565419in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{0.555207in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{0.550400in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.542244in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{0.531867in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{0.531936in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.544075in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{0.551283in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.542841in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{0.545907in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{0.541435in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{0.529366in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.538742in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{0.532057in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{0.548512in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.540554in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.541676in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{0.568202in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{0.568401in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{0.568756in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{0.571835in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{0.562940in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{0.573433in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.596134in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{0.594190in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{0.612977in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{0.640164in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{0.703619in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{0.707000in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.714755in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.696254in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{0.731940in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.746300in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{0.749869in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{0.753425in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{0.742426in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{0.749158in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.960176in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.613002in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.602341in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.599019in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.579687in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{0.577263in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{0.581959in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{0.586644in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{0.582513in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{0.589699in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.592927in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{0.589276in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{0.601188in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{0.605753in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{0.604476in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{0.641330in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.643755in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{0.654948in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.666994in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.665075in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{0.675703in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{0.687177in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{0.735152in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{0.745727in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{0.767540in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{0.766635in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.765833in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{0.773688in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{0.771866in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.809668in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.814194in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.802095in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{0.794204in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{0.791129in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{0.791317in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{0.787240in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.102679in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.091748in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.104972in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{0.701808in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{0.676487in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.611454in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{0.611715in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{0.591149in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{0.579103in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{0.577583in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{0.565627in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.569445in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{0.552740in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.556305in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{0.561434in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{0.565562in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.561159in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.578685in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{0.565130in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{0.572070in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{0.563389in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{0.577369in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{0.583494in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.577785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{0.663167in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{0.663373in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.673641in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{0.687668in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{0.706186in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{0.735930in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{0.758173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.786340in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{0.786607in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{0.814489in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{0.814975in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.817303in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{0.809035in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{0.805156in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.807238in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{0.826410in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{0.826204in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{0.827990in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{0.828876in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{0.838276in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.831290in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.829763in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.838813in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.839377in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{0.725218in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{0.715632in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{0.914742in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.544055in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{0.562139in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{0.558735in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.557046in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.560329in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.561078in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.552549in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.559735in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.561792in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.563973in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.560697in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.559705in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{0.565279in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.564603in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.579693in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.579969in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.583646in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.580047in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{0.587248in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.588870in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{0.585610in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{0.584784in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{0.597915in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.596898in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.596998in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.607570in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{0.617446in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.737591in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.763273in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.761886in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.768162in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{0.726850in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{0.720039in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{0.720735in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{0.729187in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.724664in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{0.719420in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{0.721415in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{0.727464in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{0.716883in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{0.721859in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{0.719307in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{0.718646in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{0.714267in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{0.717767in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.711689in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.722725in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{0.738397in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{0.745931in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{0.759283in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{0.763998in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{0.761367in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{0.765295in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{0.771656in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.798718in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{0.801588in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{0.800654in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.639922in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{0.656290in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{0.596499in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{0.567789in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{0.558895in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{0.532616in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{0.530769in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{0.547185in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{0.550810in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{0.551191in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{0.562881in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{0.572027in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{0.577462in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{0.582026in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{0.602495in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{0.608344in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.610790in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.625851in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{0.633003in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{0.636483in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{0.655804in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.663674in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{0.671529in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{0.732102in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.740621in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{0.742125in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{0.755128in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.770310in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{0.769858in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{0.748652in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{0.748812in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{0.750537in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.724319in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.721119in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{0.721513in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{0.713170in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{0.714752in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{0.711349in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{0.713860in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{0.696343in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.707621in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.711857in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{0.710064in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{0.714586in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{0.725484in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.729781in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.742476in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{0.740711in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{0.741309in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.745684in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.746009in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.754054in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{0.755143in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.706144in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{0.703731in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{0.677562in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{0.701763in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{0.788763in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.711047in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{0.687049in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.673156in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{0.661378in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{0.629021in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{0.594685in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.597108in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{0.596193in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{0.604993in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{0.604494in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{0.611197in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{0.612097in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{0.616328in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{0.618949in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{0.627349in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.628092in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{0.629210in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{0.642636in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{0.674408in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{0.672646in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{0.681876in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{0.700661in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.707034in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{0.709194in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.724496in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.727633in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{0.725783in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.719450in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{0.731743in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.731529in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{0.818329in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{0.855661in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.817064in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.817611in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.805268in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{0.791243in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{0.779345in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{0.830745in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{0.831227in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{0.839851in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{0.792370in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{0.712093in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{0.740244in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{0.741259in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{0.743727in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{0.734080in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.728667in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{0.546915in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.554492in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{0.548290in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{0.553860in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{0.552715in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{0.551171in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{0.553673in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.558736in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.557546in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{0.562995in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{0.561667in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{0.563600in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{0.584209in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.587909in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{0.589823in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.593655in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{0.593248in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{0.593835in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{0.591157in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{0.597839in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{0.596749in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.599225in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.604657in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{0.624088in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{0.695662in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{0.731167in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.734272in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.741642in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{0.753976in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{0.752026in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{0.733377in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{0.729297in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{0.723492in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{0.728566in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{0.717506in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{0.715592in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{0.712606in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.709407in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{0.710523in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{0.724659in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{0.733219in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{0.736445in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{0.743220in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{0.739975in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{0.756416in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{0.762645in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.763715in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{0.775250in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{0.770682in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{0.767673in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{0.688063in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{0.842130in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.688921in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.564307in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.579753in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.579906in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.581216in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.581413in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{0.587476in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{0.586433in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{0.594068in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{2.178530in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.615217in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{0.616106in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.629641in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{0.629318in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{0.634950in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{0.664885in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{0.666522in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{0.669024in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{0.694123in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{0.775423in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{0.817961in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{0.820671in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.817826in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.792048in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.770218in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{0.759059in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{0.767048in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.762771in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{0.762868in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.752362in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{0.745718in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.759773in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{0.765807in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{0.777736in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{0.779990in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{0.782655in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{0.781584in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{0.780655in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{0.772429in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{0.778430in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{0.791116in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{0.793430in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{0.797830in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.745073in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{0.696256in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{0.663601in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{0.561320in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.574856in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.585518in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{0.590058in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{0.588236in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{0.594253in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{0.594664in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{0.605391in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{0.609867in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{0.614884in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{0.621244in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{0.622428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216913in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872742in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528570in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184398in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=0.193037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.797949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=0.745142in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.186616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=1.133810in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.712455in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{0.708825in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{0.721103in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.718117in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.726907in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.736410in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{0.744204in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.786608in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.822361in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.827998in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.813918in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.805855in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.811876in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{0.810046in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.779565in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{0.776701in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{0.764343in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{0.746924in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{0.756310in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{0.753918in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{0.760716in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{0.757717in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{0.775880in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{0.776568in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{0.775891in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{0.782620in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{0.771620in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.791349in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{0.781437in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.781511in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{0.764147in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{0.763570in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{0.740381in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{0.738872in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.719450in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{0.713335in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{0.731196in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{0.730901in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{0.776702in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{0.794703in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{0.802323in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{0.796507in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{0.866131in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{1.013106in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{0.923495in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{0.753508in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{0.636763in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{0.566915in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.552204in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{0.534478in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.539866in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{0.529358in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.536931in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.526319in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{0.543620in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{0.562057in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{0.568927in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.721909in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{0.722548in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{0.800509in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.836820in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.858538in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.846707in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.819622in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.804042in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.806462in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.800890in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{0.797330in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{0.789785in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{0.801136in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{0.787964in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{0.799995in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{0.793368in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{0.805268in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.842757in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{0.859880in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{0.800678in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{0.787718in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.764113in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.779286in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{0.791550in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{0.788708in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{0.818648in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{0.827887in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{0.848691in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.851047in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{0.855331in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{0.915362in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{0.958803in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{0.988163in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{0.720819in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{0.683141in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{0.682168in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{0.664518in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.672309in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{0.637758in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.661936in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{0.709179in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.749920in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{0.881804in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.906932in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{0.902599in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.866751in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{0.847728in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{0.855210in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{0.872439in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{0.883174in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{0.915814in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{0.926479in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{0.936172in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{0.938872in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{0.943994in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{0.936989in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{4.027517in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{0.868509in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{0.879198in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{0.877515in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{0.893702in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{0.890386in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.907282in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{0.898433in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.910712in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.917038in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.924321in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{0.979485in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{1.006967in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.096141in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{0.765398in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.651410in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{0.614241in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{0.604463in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{0.591625in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{0.587176in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{0.568337in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{0.557422in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{0.553616in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.564272in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{0.550937in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{0.556286in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.567015in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{0.582595in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{0.583828in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{0.605980in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{0.633412in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{0.652947in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{0.685070in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{0.686586in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{0.704846in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{0.765186in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{0.780272in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{0.768815in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{0.748640in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{0.728553in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{0.729215in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{0.725514in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{0.735315in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{0.725886in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{0.743849in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{0.751293in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{0.749264in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{0.755154in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{0.756292in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{0.761753in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{0.765057in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{0.783013in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.783920in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{0.794858in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{0.786894in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{0.791662in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.794913in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{0.784499in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{0.802772in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{0.788726in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{0.782475in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.735873in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{0.739961in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{0.725599in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.714288in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.730858in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.727249in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{0.745806in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{0.761457in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{0.770421in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.773324in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.789608in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.931134in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.078890in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.698205in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{0.646865in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{0.632135in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{0.616931in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.614822in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.571669in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.573067in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.585713in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{0.614175in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{0.616017in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{0.693067in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{0.686330in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{0.809602in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{0.846534in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{0.862807in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.873291in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.870814in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.875565in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.872438in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.842040in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{0.832315in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.837740in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{0.828702in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.809532in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.823931in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{0.818891in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{0.827198in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{0.833103in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.835013in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.825368in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.844293in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.852189in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.874434in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.888471in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.888860in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.888585in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{0.879524in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{0.858261in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{0.848514in}}%
\pgfpathlineto{\pgfqpoint{4.671541in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{0.843182in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{0.824233in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{0.827460in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{0.846846in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{0.844127in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{0.868624in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{0.862612in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{0.878277in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{0.878353in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.105118in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.002917in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{0.720771in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{0.646809in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.612954in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{0.618664in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{0.589649in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.577480in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{0.576727in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.571905in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{0.588101in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.592617in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.602539in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{0.614789in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.609420in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{0.624091in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.665837in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{0.693733in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{0.765332in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.830019in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{0.832125in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.848337in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{0.814245in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.822125in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{0.800831in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{0.774837in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{0.779802in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{4.931249in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{0.804649in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{0.805005in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{0.835341in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{0.843968in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{0.858582in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{0.845920in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{0.854995in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{0.865816in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{0.867097in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{0.850394in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{0.835941in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.810338in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{0.792367in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{0.788510in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{0.776555in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{0.815088in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{0.809714in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{0.826625in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{0.845766in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{0.898399in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{0.787864in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.661758in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{0.641143in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{0.641252in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{0.621181in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{0.625058in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{0.593225in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{0.604869in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{0.588378in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.571407in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{0.570674in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{0.583822in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{0.582254in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.596756in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.621448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{0.748006in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.829065in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.826536in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{0.827225in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.831620in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.806091in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{0.802547in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{0.760473in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{0.752106in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{0.781359in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.794141in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.742312in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{0.742091in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{0.800075in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{0.907803in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.991579in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.055642in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{0.687373in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{0.560125in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.544735in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{0.538755in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.538021in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.535493in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.536141in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{0.540462in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{0.627310in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{0.701081in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.849599in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.851098in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.796987in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.796809in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{0.790692in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.789739in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{0.848678in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.779768in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{0.830319in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.142008in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.121104in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.016714in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{0.727419in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.692971in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.631583in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{0.641039in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.660758in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.687669in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.698496in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{0.703304in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{0.820356in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.905840in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.905987in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.911657in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.913452in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.885716in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{0.851660in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{0.875475in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{0.889016in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{0.896311in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{0.940453in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{0.898290in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.881810in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{0.886286in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.904131in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{0.927026in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{1.096744in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.090633in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.088295in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.842471in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{0.727089in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{0.659280in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{0.564711in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{0.561496in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{0.564525in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{0.580604in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{0.593994in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.597721in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.699635in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{0.778058in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.714621in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{0.737875in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.820781in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{0.815161in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.631750in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{0.661534in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{0.722470in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.871097in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.871937in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{0.808629in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.821416in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.831678in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{0.876547in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{0.859189in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{0.983463in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.095486in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.143288in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.096374in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.117828in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.018526in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{0.737174in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.749489in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.826369in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{0.782791in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{0.862133in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{0.850667in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{0.797915in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{0.825540in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.852538in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.073084in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{0.726773in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{0.640059in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.572010in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.573875in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{0.580170in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.630668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.713185in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.720049in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.724882in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{0.751582in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{0.775964in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.864533in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.807677in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{0.825647in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{0.840373in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{0.818758in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.794241in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{0.792230in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{0.788654in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{0.777054in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.197822in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{0.859585in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{0.847172in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{0.779834in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{0.652293in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{0.626685in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{0.603974in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{0.557595in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{0.587399in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{0.567626in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{0.559431in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{0.558981in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{0.525075in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.558737in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.555453in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.528038in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.541179in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.535288in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.557885in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{0.542124in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{0.560879in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{0.575906in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{0.558264in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{0.594238in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{0.581856in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{0.617425in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{0.621743in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{0.609099in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{0.656444in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{0.664106in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{0.689782in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{0.688090in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{0.866021in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.917591in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{0.865809in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.878784in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.851144in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{0.835769in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{0.961906in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{3.792731in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{0.751221in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.713305in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{0.688652in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{0.696517in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{0.663984in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.665180in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.690432in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.689847in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.670849in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{0.648505in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{0.625213in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.661390in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.648329in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{0.637228in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.613898in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.631641in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.610766in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.652692in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{0.686064in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{0.659047in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.672559in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.707584in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.718340in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.724609in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{0.775599in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{0.860934in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{0.918650in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.954414in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.914555in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{0.960319in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.911957in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{0.933305in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{0.915107in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{0.910940in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{0.913010in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{3.978986in}{0.914247in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.912948in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.125548in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.181269in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{1.083873in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.091148in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{0.882549in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{0.895965in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{4.128515in}{0.698614in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.656139in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.613034in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{0.600723in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{0.610971in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{0.601527in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{0.546320in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{0.573216in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.556793in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.567027in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{0.582163in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{0.603738in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.591807in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{0.599248in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{0.601176in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{0.620826in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.592306in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{0.622219in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{0.606514in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{0.680291in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{0.734831in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{0.725902in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{0.802778in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{0.809454in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{0.764449in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.763414in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{0.756147in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{0.760651in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{0.765514in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.765425in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.765235in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.770944in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{1.223329in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{0.705126in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{0.669276in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{0.673232in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{0.620770in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.606740in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{0.633572in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{0.624972in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{0.600615in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{0.604429in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{0.580144in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{0.601024in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{0.575279in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.587199in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.550452in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.584753in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.576747in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.581589in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.620443in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.691956in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{0.769842in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{0.764463in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{0.796383in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{0.827184in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{0.851358in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{0.894504in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{0.919768in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{0.889401in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.870692in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.868420in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{0.867853in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{0.870676in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{0.861290in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{0.861043in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{0.805967in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{0.675303in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{0.621341in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{0.645444in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{0.641872in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{0.603681in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.628410in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.627813in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{0.612334in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{0.604520in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{0.589274in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{0.573071in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.587720in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{0.580170in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{0.606734in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{0.614273in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.606815in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.607186in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{0.647956in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{0.624046in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.645327in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{0.656216in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{0.648975in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.714713in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{0.746118in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.785007in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{0.768542in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{0.870045in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{0.871489in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{0.853940in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{0.827470in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.845239in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.189158in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.124959in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.128200in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{0.829060in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{0.741621in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{0.708756in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{0.653796in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{0.652563in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.646662in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.622082in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{0.634601in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{0.620821in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{0.602005in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{0.598364in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{0.593828in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{0.595037in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{0.570066in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{0.567250in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{0.588253in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.643140in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.630844in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.630844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.718970in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{0.757410in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.827418in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.832099in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.836575in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.815692in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{0.806991in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{0.776123in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{0.777856in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{0.765947in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{0.760789in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{0.760101in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{0.755706in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{0.755582in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.779026in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.785462in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.783235in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{0.793228in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{0.731883in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.719427in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{0.744305in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.746673in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{0.775667in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{0.780168in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{1.069710in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{0.779650in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.584418in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.576879in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.562945in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{0.547476in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.548639in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.543948in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.540716in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.534756in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{0.533669in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{0.536683in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{0.544328in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{0.553034in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.848134in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{0.804385in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.801243in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{0.802428in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{0.798695in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.799777in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{0.791336in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{0.798210in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.794374in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{0.795003in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{0.792863in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{0.789558in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{0.822120in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.839550in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{0.854976in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{0.833594in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.828572in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{0.806926in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.772708in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{0.795461in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{0.829656in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{0.834447in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{0.849625in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{0.852998in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.857391in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{0.940705in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{0.710439in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.669330in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.647972in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.627198in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.634463in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.655040in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.669551in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.701516in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.789166in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.850964in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.911895in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{0.917591in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.884368in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.854320in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{0.854831in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{0.870524in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{0.910852in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{0.931672in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{0.934520in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{0.933092in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{0.932241in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{0.921395in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{4.027517in}{0.884407in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.870410in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{0.891547in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.891441in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.924054in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{0.953317in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.731856in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.650115in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.624516in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{0.572927in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{0.556714in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.561753in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{0.562911in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{0.569526in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{0.572131in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.595409in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{0.619789in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{0.629064in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{0.629303in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{0.768225in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{0.776795in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{0.754733in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{0.698510in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.725486in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{0.724495in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{0.752014in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{0.751781in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{0.787041in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{0.786811in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{0.790311in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.788284in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{0.801810in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{0.777041in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{0.766094in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{0.739189in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.732373in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.732435in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.726548in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.714599in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{0.750348in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.776364in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.787809in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{1.093291in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.064089in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{4.438066in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.662617in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{0.622993in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{0.614565in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.613520in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{0.591965in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{0.575629in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{0.581699in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{0.572021in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.572102in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{0.586733in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.651349in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.666057in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{0.865278in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.872557in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{0.873159in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{0.833412in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{0.833825in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.832671in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.824451in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{0.841305in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.850857in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.870741in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{0.873915in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{0.867909in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{0.826445in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{0.820357in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{0.842867in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{0.850423in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{0.873883in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.112491in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{0.636436in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.613558in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{0.578374in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.575446in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.584313in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.594817in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.594221in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.616633in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.634981in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.685352in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{0.829518in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{0.830686in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{0.821066in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.796793in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{0.778699in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.801667in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.812584in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{0.811855in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{0.852166in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{0.865598in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.846148in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{0.808636in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{0.809839in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{0.787777in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.804988in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{0.813997in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{0.828381in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{0.852146in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.852758in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.753462in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{0.645074in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{5.133244in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{0.608010in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{0.581536in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{0.571425in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{0.570085in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{0.575868in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{0.572846in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{0.579597in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{0.576889in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{0.586065in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{0.589478in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.596845in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.627259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855518in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511346in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.167175in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.823003in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.797070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=0.744263in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.311035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.258229in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.736801in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{0.738602in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{0.717701in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.722809in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.702486in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{0.731075in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.688336in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{0.700151in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.694012in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.675263in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{0.652321in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.656825in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{0.656916in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{0.657184in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{0.670246in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.672693in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{0.681573in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{0.662090in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{0.612297in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{0.580612in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{0.596535in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.589711in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{0.578454in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.559484in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{0.547754in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.558406in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{0.538021in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{0.568696in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{0.554108in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{0.561601in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{0.584683in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{0.588624in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.572881in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{0.564683in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.596438in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{0.593382in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{0.553376in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{0.554341in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{0.561645in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.594694in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{0.541698in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{0.552945in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{0.604583in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{0.590081in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{0.586609in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{0.623464in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{0.584715in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{0.587195in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{0.634719in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{0.621648in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{0.643491in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{0.624099in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{0.651954in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{0.650508in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{0.662476in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{0.701303in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{0.698501in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{0.688004in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{0.698701in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{0.724059in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{0.722283in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{0.750885in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{0.789836in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{0.776753in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{0.785230in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{0.852816in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{0.834980in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{0.821367in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.813685in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{0.821700in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{0.829727in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{0.862893in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{0.870647in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{0.908257in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{0.958715in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{0.934401in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{0.989052in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{0.982308in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{0.985577in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{0.978619in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{0.987234in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{0.997168in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{0.993403in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{0.967196in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{0.975984in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{0.955045in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{6.267378in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{0.929253in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{0.915735in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{0.912668in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{0.910424in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{0.917292in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{0.898641in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{0.896960in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{0.894728in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{0.904615in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{0.891846in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{0.913365in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{0.929415in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{0.911268in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{0.895549in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{0.905998in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{0.928157in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{0.931865in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{0.920672in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.930305in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{0.934117in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{0.957089in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{0.957263in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.996875in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{0.975348in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.017117in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{0.956195in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{0.957210in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.938537in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.902549in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{0.914191in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.878501in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.859545in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.805150in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.747734in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.762644in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.754753in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.751449in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.745882in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{0.740558in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.747179in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.742915in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.778274in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{0.739834in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{0.730421in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{0.755773in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{0.751834in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{0.786461in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{0.760656in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{0.780119in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.830623in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.796989in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.821059in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.735559in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.686794in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{0.705136in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.696092in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{0.726998in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{0.714643in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{0.713680in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{0.710496in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.684179in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.715627in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{0.669783in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.694140in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{0.686876in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{0.711174in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{0.714048in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{0.706399in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{0.716878in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{0.756266in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{0.732710in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{0.713857in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{0.735951in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{0.744187in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{0.715816in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{0.817280in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{0.855304in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{0.814043in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{0.859028in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{0.936983in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{0.972065in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{0.972250in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{0.971720in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{0.958773in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{0.911717in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.870366in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{0.879678in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.870078in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.850460in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.792057in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.801983in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.775573in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{0.778406in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.804769in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.769993in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.783653in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.764668in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.722892in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.753656in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.737683in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.724635in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.752992in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.791912in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.768135in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.755720in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.742400in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{0.750218in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.712889in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.705808in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{6.932388in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{0.682358in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{0.656374in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.658890in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{0.686067in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{0.691657in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{0.708469in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{0.697231in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{0.656296in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{0.671784in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{0.650035in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{0.677396in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{0.689647in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{0.713335in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{0.696646in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{0.720061in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{0.727003in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{0.722030in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{0.749635in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{0.715945in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.759748in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.716746in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.758377in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.766897in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.747088in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.767642in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{0.773074in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{0.791301in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{0.853710in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{0.849355in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{0.795510in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{0.785498in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{0.803244in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{0.810441in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{0.815773in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{0.813105in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{0.802013in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{0.845632in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{0.845600in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{0.849415in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{0.834984in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{0.871401in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{0.874061in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{0.907118in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{0.895134in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{0.891575in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{0.892461in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{0.920273in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{0.906578in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{0.913982in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{0.901775in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.917660in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{0.911955in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{0.916430in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{0.869072in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{0.846314in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{0.871258in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.859684in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{0.838527in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.860855in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{0.867071in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{0.846871in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{0.842958in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{0.850968in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{0.822290in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{0.821609in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{0.825573in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{0.834614in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{0.867084in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{0.860545in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{0.868666in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{0.854907in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.928702in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{0.891499in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{0.904503in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{0.883413in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.885903in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{0.888356in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.937291in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.915622in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{0.917281in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{0.885105in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{0.869038in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{0.845688in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{0.788811in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{0.814151in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{0.773839in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{0.753896in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{0.731522in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{0.752165in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{0.710704in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.718686in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{0.720475in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.712923in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.728240in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{0.722758in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{0.713585in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{0.739793in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{0.693753in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{0.744109in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.699328in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.732014in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{0.735243in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{0.703246in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{0.737591in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{0.747207in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{0.759956in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{0.781625in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{0.783782in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{0.768039in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{0.730995in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{0.735679in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{0.692206in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{0.703270in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{0.662551in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{0.677864in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{0.656158in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{0.648391in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{0.674117in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{0.646900in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{0.648295in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{0.662574in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{0.672853in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{0.654513in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{0.680599in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{0.680283in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{0.669631in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{0.671893in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{0.666615in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.678138in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{0.648388in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{0.662604in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{0.663977in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{0.648250in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{0.686047in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{0.692936in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{0.687632in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{0.687413in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{0.734817in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{0.760723in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.731272in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.725466in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.761656in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.772395in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.774602in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.786477in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.764236in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.803327in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.874159in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.837412in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.890172in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.925023in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.891452in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.867534in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.865030in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.865592in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{0.798738in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{0.829786in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.851456in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{0.821792in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.806905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.728931in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.701102in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{0.654693in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.579767in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.568271in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{0.570180in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.574869in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.558435in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{0.601370in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{0.626407in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.706872in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.675473in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.688501in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{0.720670in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{0.856636in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{0.831861in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.831000in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{0.849096in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.855003in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{0.892032in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{0.897619in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{0.967257in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{0.984329in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{0.969280in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{0.907729in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{0.904863in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{0.897366in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{0.928391in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{0.933022in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{0.947197in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{0.986672in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{0.991928in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.938745in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{0.942326in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.932946in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.748028in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.738910in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.746478in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.740905in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{0.741439in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{0.744799in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{0.779924in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.822041in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.823149in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.815703in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{0.772615in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.701850in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.706324in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{0.724481in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{0.804190in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{0.889773in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{0.887022in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{0.867071in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{0.970703in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.833131in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.778603in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.738240in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.724099in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.728932in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.742671in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.758578in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.781779in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.788734in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.653463in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{0.673206in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{0.680715in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{0.679396in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.674343in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{0.706738in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{0.716962in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.762319in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.770284in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{0.786905in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.770857in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{0.827742in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{0.872619in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{0.801925in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{0.882393in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{0.894760in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{0.902411in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.845137in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{0.852458in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{0.852002in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{0.842373in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{0.918924in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{0.956143in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{0.931720in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.721715in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{0.706878in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.726329in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.744779in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{0.653357in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{0.672295in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{0.670246in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.709155in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.739793in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.762303in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.807836in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.774001in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.830285in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.837499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.728931in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.724386in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{0.723407in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{0.724103in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.712030in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.718894in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.686087in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{0.695862in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{0.703946in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{0.702363in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{0.702367in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.716504in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{0.665328in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{0.657276in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{0.651521in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{0.675692in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{0.641133in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{0.613030in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.685205in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.628980in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{0.671971in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{0.597424in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{0.622748in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{0.655908in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.640303in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.592067in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.598253in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.727421in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{0.733058in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{0.709233in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{0.688788in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.690514in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{0.707247in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{0.724404in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.800779in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{0.817386in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.889859in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{0.855928in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.818610in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{0.828868in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.827390in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{0.830170in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{0.859684in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{0.867994in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{0.842663in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{0.875788in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{0.903894in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{0.886076in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{0.915349in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{0.931709in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{0.959919in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{0.969783in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{0.987953in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{0.964052in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.018179in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{0.965524in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{0.991281in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{0.991479in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{0.982790in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{0.966343in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{0.937433in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{1.145678in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.147012in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.006504in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{0.968806in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.934983in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.961216in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{0.935369in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.951002in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{0.921968in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{0.908607in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.782314in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.748399in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.767576in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.749407in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.717474in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.723989in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.750748in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.724028in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.737167in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{0.748176in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{0.743534in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{0.747297in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.758119in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.734929in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{0.767740in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{0.782992in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.762129in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.774195in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.772486in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{0.796386in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.857262in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.838822in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.823611in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.814315in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.792168in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.785720in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{0.741274in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.239605in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{0.977515in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{0.841968in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{0.823576in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{0.835081in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{0.851855in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{0.872626in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{0.875110in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{0.964023in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{0.966489in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{0.852305in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.765850in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.776708in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.775107in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.745281in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.758104in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.731187in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.737290in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{6.861559in}{0.737987in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.735990in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.713337in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.700454in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{0.731565in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.748890in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.685188in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.802669in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.776227in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.792215in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.791088in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.740621in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{0.713275in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.706754in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.708127in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{0.776262in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.766284in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{0.782381in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{0.862979in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{0.826087in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{0.822461in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.803457in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{0.801555in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{0.808483in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{0.834587in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{0.835276in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{0.857165in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{0.843018in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{0.866161in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{0.902295in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{0.900073in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{0.909102in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{0.877554in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{0.918163in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{0.981749in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.991063in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{0.961679in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{0.912971in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{0.911339in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.907962in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.876411in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.875484in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.878635in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.880248in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.902434in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{0.902573in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{0.891803in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.913953in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.911069in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{0.914399in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{0.906599in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.901648in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{0.850033in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{0.852852in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{0.798665in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.803791in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.782414in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.773093in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{0.760902in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{0.733885in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{0.741472in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{0.742663in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{0.724015in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.726561in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.735025in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.726052in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{0.706536in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.716562in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{0.692056in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{0.706385in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.717687in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.708297in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{0.710036in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.712507in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.757588in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{0.747477in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{0.749742in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{0.784254in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.834455in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.741733in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{0.772661in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{0.776448in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{0.775283in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.776195in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{0.772309in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{0.753834in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{0.749968in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{0.733901in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{0.717240in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{0.713895in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{0.917029in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.926798in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.828317in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{0.782924in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.881975in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{0.887726in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{0.858399in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.853408in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.815935in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.806632in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.843750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{0.728931in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{0.724576in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{0.720825in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{0.701537in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{0.704772in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{0.686387in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{0.661971in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{5.902738in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{0.648549in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{0.652262in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{0.606110in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.599354in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.567941in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{0.567848in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{0.572176in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.570246in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.579014in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{0.577641in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{0.561064in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{0.567780in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{0.569282in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{0.548848in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{0.558682in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{0.559734in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{0.567035in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{0.603462in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{0.636302in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{0.635770in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{0.662517in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.705311in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{0.724875in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.690354in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.692103in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.700892in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{0.747760in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{0.831909in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{0.835758in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{0.826430in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{0.853515in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{0.860117in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{0.888876in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{0.895705in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{0.954737in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{0.971509in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{0.965046in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{0.972907in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{0.976179in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{0.977182in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{0.980075in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{0.979186in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{0.974833in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{0.988252in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{0.965362in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{0.958696in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{0.946707in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{0.918290in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{0.921603in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{0.907952in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{0.905934in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{0.912537in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{0.910912in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{0.904324in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{0.899332in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{0.897325in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{0.911770in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{0.922591in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{0.922726in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.922763in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.928820in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.950253in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{0.952609in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.003317in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{1.008338in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{0.936316in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.943614in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.938991in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.946138in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{0.912681in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.889073in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.873533in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.857430in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.821422in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.783294in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.758003in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.753892in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.744790in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{0.740140in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.749887in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.739094in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.728713in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.732824in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.738044in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.744593in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.740193in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{0.746786in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{0.742437in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{0.746843in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.749749in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.756457in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{0.762062in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{0.774270in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.769857in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.806777in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.807495in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.825180in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.828866in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.778061in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.738883in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.708384in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.713026in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.710015in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{0.714177in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{0.716746in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{0.712081in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{0.711217in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{0.716828in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.711700in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.712917in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{0.706416in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.717071in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{0.696633in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{0.694172in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{0.700535in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{0.693934in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{0.694175in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{0.733138in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{0.730139in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{0.728542in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{0.752626in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{0.867326in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{0.888718in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{0.877083in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{0.867911in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{0.968197in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{0.965185in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{0.954866in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.841537in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.838166in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.803005in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.777836in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{0.772757in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.768256in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.770199in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.761638in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.750816in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.751177in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.744811in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.737174in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.730846in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.730515in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.730144in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.735436in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.722992in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.717455in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.717196in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.718812in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.717892in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.795973in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.791371in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.785030in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.724935in}}%
\pgfpathlineto{\pgfqpoint{6.932388in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{0.658976in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{0.667124in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{0.669852in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.670284in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{0.670642in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{0.679690in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{0.675602in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{0.679066in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{0.680552in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{0.671666in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{0.686518in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{0.697899in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{0.707053in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.706709in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{0.707842in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{0.731734in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.740608in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.758192in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.756642in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{0.778786in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.763805in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{0.760908in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{0.777510in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{0.831559in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{0.812468in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{0.812538in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{0.815386in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{0.819198in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{0.853483in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{0.863233in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{0.883730in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{0.883679in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{0.900005in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{0.955595in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.926367in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{0.903156in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{0.886474in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{0.861686in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.847729in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{0.850517in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{0.854087in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{0.855062in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{0.846896in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{0.849887in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{0.851120in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{0.838534in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{0.846033in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.862439in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{0.861725in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{0.888651in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.894850in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{0.893671in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{0.895174in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.922810in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.885401in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.887415in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.901508in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{0.901960in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{0.848903in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{0.845325in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{0.748226in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.725411in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.708950in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{0.707740in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{0.701631in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.710103in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.713842in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{0.707376in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.711441in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{0.711877in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{0.718646in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.716965in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{0.728106in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.753524in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.782582in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.743509in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{0.706639in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{0.658109in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{0.654607in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{0.651657in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{0.662236in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{0.667449in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.671241in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{0.663672in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{0.667143in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{0.668125in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{0.667002in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{0.663870in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{0.658072in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{0.664365in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{0.661974in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{0.666131in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{0.657150in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{0.676575in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{0.685110in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{0.686108in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{0.692654in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{0.699365in}}%
\pgfpathlineto{\pgfqpoint{7.689214in}{0.698109in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.710954in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.719400in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.730574in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.733138in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.782057in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.832173in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.904423in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.857326in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.842833in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{0.834134in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{0.827390in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.825433in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{0.828031in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.822616in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.822001in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.823593in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.829002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348591in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217181in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449614in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_X\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561395in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.637283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=2.584476in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.238474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=3.185668in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=3.018143in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.637283in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{2.663398in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{2.719193in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{2.750073in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{2.797422in}}%
\pgfpathlineto{\pgfqpoint{1.088013in}{2.832201in}}%
\pgfpathlineto{\pgfqpoint{1.226988in}{2.885817in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{2.958099in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{3.065271in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.141634in}}%
\pgfpathlineto{\pgfqpoint{2.034777in}{3.201620in}}%
\pgfpathlineto{\pgfqpoint{2.095579in}{3.222248in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{3.245853in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{3.280766in}}%
\pgfpathlineto{\pgfqpoint{2.443015in}{3.331977in}}%
\pgfpathlineto{\pgfqpoint{2.547246in}{3.367642in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{2.670306in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{2.658188in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{2.658551in}}%
\pgfpathlineto{\pgfqpoint{0.514744in}{2.654218in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{2.649182in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{2.648578in}}%
\pgfpathlineto{\pgfqpoint{0.549487in}{2.650562in}}%
\pgfpathlineto{\pgfqpoint{0.575545in}{2.653123in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{2.664478in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{2.665078in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{2.678056in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{2.695795in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{2.719593in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{2.733225in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{2.761303in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{2.728949in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{2.776030in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{2.710606in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{2.716813in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{2.708276in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{2.718085in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{2.717829in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.750160in}}%
\pgfpathlineto{\pgfqpoint{0.792693in}{2.758502in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{2.752515in}}%
\pgfpathlineto{\pgfqpoint{0.810064in}{2.748215in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{2.744731in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{0.870866in}{2.752215in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{2.757851in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{2.782221in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{2.795217in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{2.793387in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{2.798002in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.799555in}}%
\pgfpathlineto{\pgfqpoint{1.009840in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{2.802224in}}%
\pgfpathlineto{\pgfqpoint{1.044584in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{1.070642in}{2.817548in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{2.831683in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{2.840157in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{2.837321in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{2.845968in}}%
\pgfpathlineto{\pgfqpoint{1.174873in}{2.847233in}}%
\pgfpathlineto{\pgfqpoint{1.192244in}{2.845955in}}%
\pgfpathlineto{\pgfqpoint{1.200930in}{2.847259in}}%
\pgfpathlineto{\pgfqpoint{1.209616in}{2.851047in}}%
\pgfpathlineto{\pgfqpoint{1.235674in}{2.867714in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{2.878613in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{1.296475in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{1.305161in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{1.322533in}{2.912809in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{2.922625in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{2.909034in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{2.916823in}}%
\pgfpathlineto{\pgfqpoint{1.365962in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{2.953129in}}%
\pgfpathlineto{\pgfqpoint{1.444136in}{2.960419in}}%
\pgfpathlineto{\pgfqpoint{1.470193in}{2.971021in}}%
\pgfpathlineto{\pgfqpoint{1.496251in}{2.983244in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{3.007726in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{2.969424in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{3.005868in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{3.020055in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{3.023088in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{3.028702in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{3.059572in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{3.088996in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{3.084470in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{3.084702in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{3.089857in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{3.095203in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{3.098143in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{3.099646in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{3.103754in}}%
\pgfpathlineto{\pgfqpoint{1.722085in}{3.113845in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{3.130749in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{3.133759in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{3.098820in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{3.068808in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.800258in}{3.095463in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{3.097248in}}%
\pgfpathlineto{\pgfqpoint{1.835001in}{3.107861in}}%
\pgfpathlineto{\pgfqpoint{1.852373in}{3.119579in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.141503in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{3.148997in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{3.203424in}}%
\pgfpathlineto{\pgfqpoint{1.913175in}{3.181392in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{3.174565in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{3.175921in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{3.189129in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{3.187146in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{3.183019in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{3.208423in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{3.208576in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{3.202535in}}%
\pgfpathlineto{\pgfqpoint{2.034777in}{3.206317in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{3.217456in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{3.218827in}}%
\pgfpathlineto{\pgfqpoint{2.078207in}{3.221529in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{3.219621in}}%
\pgfpathlineto{\pgfqpoint{2.095579in}{3.216496in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{3.214354in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{3.214806in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{3.222513in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{3.223360in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{3.237728in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{3.250121in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{3.256390in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{3.291007in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{3.242534in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{3.246537in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{3.266921in}}%
\pgfpathlineto{\pgfqpoint{2.251925in}{3.273576in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{3.273290in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{3.273927in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{3.281181in}}%
\pgfpathlineto{\pgfqpoint{2.312726in}{3.359121in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{3.326043in}}%
\pgfpathlineto{\pgfqpoint{2.347470in}{3.297037in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{3.293129in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{3.286784in}}%
\pgfpathlineto{\pgfqpoint{2.390899in}{3.288322in}}%
\pgfpathlineto{\pgfqpoint{2.451701in}{3.317299in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{3.338210in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{3.343085in}}%
\pgfpathlineto{\pgfqpoint{2.529874in}{3.362795in}}%
\pgfpathlineto{\pgfqpoint{2.555932in}{3.376006in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{2.590675in}{3.382656in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{3.383909in}}%
\pgfpathlineto{\pgfqpoint{2.608047in}{3.383956in}}%
\pgfpathlineto{\pgfqpoint{2.625419in}{3.380170in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.374874in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.374874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.637283in}}%
\pgfpathlineto{\pgfqpoint{0.575545in}{2.665863in}}%
\pgfpathlineto{\pgfqpoint{0.740577in}{2.713740in}}%
\pgfpathlineto{\pgfqpoint{0.836122in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{0.975097in}{2.790951in}}%
\pgfpathlineto{\pgfqpoint{1.079328in}{2.828411in}}%
\pgfpathlineto{\pgfqpoint{1.200930in}{2.874984in}}%
\pgfpathlineto{\pgfqpoint{1.392020in}{2.950194in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{3.056695in}}%
\pgfpathlineto{\pgfqpoint{1.939232in}{3.161885in}}%
\pgfpathlineto{\pgfqpoint{2.052149in}{3.204062in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{3.224087in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{3.307600in}}%
\pgfpathlineto{\pgfqpoint{2.547246in}{3.362352in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.396757in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.396757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569699in}{2.975394in}}%
\pgfpathlineto{\pgfqpoint{1.096281in}{2.975394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113972in}{2.975394in}}{\pgfqpoint{1.113972in}{2.993086in}}%
\pgfpathlineto{\pgfqpoint{1.113972in}{3.351301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113972in}{3.368993in}}{\pgfqpoint{1.096281in}{3.368993in}}%
\pgfpathlineto{\pgfqpoint{0.569699in}{3.368993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{3.368993in}}{\pgfqpoint{0.552007in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{2.993086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{2.975394in}}{\pgfqpoint{0.569699in}{2.975394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541921in}{3.003172in}}%
\pgfpathlineto{\pgfqpoint{1.068503in}{3.003172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086195in}{3.003172in}}{\pgfqpoint{1.086195in}{3.020864in}}%
\pgfpathlineto{\pgfqpoint{1.086195in}{3.379079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086195in}{3.396771in}}{\pgfqpoint{1.068503in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{0.541921in}{3.396771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{3.396771in}}{\pgfqpoint{0.524229in}{3.379079in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.020864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{3.003172in}}{\pgfqpoint{0.541921in}{3.003172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.330427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.299467in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.208073in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.208073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.177113in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont DLK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.085720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.054759in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987195in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855786in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088219in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.652125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=2.599318in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{3.274619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=3.221813in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{3.188092in}{2.669531in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{2.686634in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{2.732289in}}%
\pgfpathlineto{\pgfqpoint{3.526842in}{2.750446in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{3.796105in}{2.841510in}}%
\pgfpathlineto{\pgfqpoint{4.039311in}{2.928330in}}%
\pgfpathlineto{\pgfqpoint{4.169599in}{2.977253in}}%
\pgfpathlineto{\pgfqpoint{4.291202in}{3.022887in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{3.062618in}}%
\pgfpathlineto{\pgfqpoint{4.517036in}{3.103135in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{3.166265in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{3.181774in}}%
\pgfpathlineto{\pgfqpoint{4.821042in}{3.201869in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{3.231136in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{3.249688in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{3.276373in}}%
\pgfpathlineto{\pgfqpoint{5.151107in}{3.305240in}}%
\pgfpathlineto{\pgfqpoint{5.237966in}{3.339595in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.357508in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.357508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{3.127291in}{2.720180in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{2.703086in}}%
\pgfpathlineto{\pgfqpoint{3.144662in}{2.697523in}}%
\pgfpathlineto{\pgfqpoint{3.153348in}{2.693303in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{3.179406in}{2.686183in}}%
\pgfpathlineto{\pgfqpoint{3.188092in}{2.686131in}}%
\pgfpathlineto{\pgfqpoint{3.205464in}{2.681954in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{2.676237in}}%
\pgfpathlineto{\pgfqpoint{3.231521in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{2.688775in}}%
\pgfpathlineto{\pgfqpoint{3.257579in}{2.690428in}}%
\pgfpathlineto{\pgfqpoint{3.283637in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{3.301009in}{2.700413in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{2.723527in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{2.712161in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{2.680963in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{2.696462in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{2.693918in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{2.671034in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{2.694619in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{2.699830in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{2.718076in}}%
\pgfpathlineto{\pgfqpoint{3.431297in}{2.729313in}}%
\pgfpathlineto{\pgfqpoint{3.439983in}{2.728376in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{2.725807in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{2.712940in}}%
\pgfpathlineto{\pgfqpoint{3.474727in}{2.710260in}}%
\pgfpathlineto{\pgfqpoint{3.483413in}{2.710518in}}%
\pgfpathlineto{\pgfqpoint{3.509470in}{2.715396in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{2.739572in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{3.561586in}{2.752981in}}%
\pgfpathlineto{\pgfqpoint{3.570272in}{2.753099in}}%
\pgfpathlineto{\pgfqpoint{3.587644in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{2.767824in}}%
\pgfpathlineto{\pgfqpoint{3.639759in}{2.774366in}}%
\pgfpathlineto{\pgfqpoint{3.657131in}{2.783773in}}%
\pgfpathlineto{\pgfqpoint{3.674503in}{2.792269in}}%
\pgfpathlineto{\pgfqpoint{3.726618in}{2.813122in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{2.823421in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{2.831179in}}%
\pgfpathlineto{\pgfqpoint{3.778734in}{2.830642in}}%
\pgfpathlineto{\pgfqpoint{3.796105in}{2.837479in}}%
\pgfpathlineto{\pgfqpoint{3.813477in}{2.838051in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.840231in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{2.850685in}}%
\pgfpathlineto{\pgfqpoint{3.891650in}{2.863812in}}%
\pgfpathlineto{\pgfqpoint{3.917708in}{2.883272in}}%
\pgfpathlineto{\pgfqpoint{3.926394in}{2.888230in}}%
\pgfpathlineto{\pgfqpoint{3.943766in}{2.896056in}}%
\pgfpathlineto{\pgfqpoint{3.961138in}{2.905677in}}%
\pgfpathlineto{\pgfqpoint{3.978509in}{2.914189in}}%
\pgfpathlineto{\pgfqpoint{3.987195in}{2.914457in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{2.910260in}}%
\pgfpathlineto{\pgfqpoint{4.013253in}{2.919650in}}%
\pgfpathlineto{\pgfqpoint{4.030625in}{2.927106in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{2.941832in}}%
\pgfpathlineto{\pgfqpoint{4.082740in}{2.949980in}}%
\pgfpathlineto{\pgfqpoint{4.100112in}{2.958833in}}%
\pgfpathlineto{\pgfqpoint{4.134856in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{4.160913in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{3.064290in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{2.966528in}}%
\pgfpathlineto{\pgfqpoint{4.204343in}{2.959854in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{2.976904in}}%
\pgfpathlineto{\pgfqpoint{4.239087in}{2.988139in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{2.992670in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{2.995916in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{2.978848in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{3.019918in}}%
\pgfpathlineto{\pgfqpoint{4.291202in}{3.024136in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{3.023188in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{3.019336in}}%
\pgfpathlineto{\pgfqpoint{4.325946in}{3.026888in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{3.036199in}}%
\pgfpathlineto{\pgfqpoint{4.343317in}{3.041019in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{3.048801in}}%
\pgfpathlineto{\pgfqpoint{4.360689in}{3.059391in}}%
\pgfpathlineto{\pgfqpoint{4.369375in}{3.065019in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{3.069103in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{3.067574in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{3.037238in}}%
\pgfpathlineto{\pgfqpoint{4.421491in}{3.121379in}}%
\pgfpathlineto{\pgfqpoint{4.430177in}{2.998074in}}%
\pgfpathlineto{\pgfqpoint{4.438862in}{3.037244in}}%
\pgfpathlineto{\pgfqpoint{4.447548in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{4.499664in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{4.508350in}{3.070950in}}%
\pgfpathlineto{\pgfqpoint{4.517036in}{3.074705in}}%
\pgfpathlineto{\pgfqpoint{4.534407in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.543093in}{3.147353in}}%
\pgfpathlineto{\pgfqpoint{4.551779in}{3.154919in}}%
\pgfpathlineto{\pgfqpoint{4.560465in}{3.140309in}}%
\pgfpathlineto{\pgfqpoint{4.569151in}{3.136053in}}%
\pgfpathlineto{\pgfqpoint{4.577837in}{3.135789in}}%
\pgfpathlineto{\pgfqpoint{4.586523in}{3.132718in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{3.124282in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{3.119353in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{3.145563in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{3.165681in}}%
\pgfpathlineto{\pgfqpoint{4.664696in}{3.182713in}}%
\pgfpathlineto{\pgfqpoint{4.682068in}{3.193851in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{3.195464in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{3.191429in}}%
\pgfpathlineto{\pgfqpoint{4.734183in}{3.168856in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{3.167267in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{3.206661in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{3.215138in}}%
\pgfpathlineto{\pgfqpoint{4.794985in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{4.803670in}{3.202165in}}%
\pgfpathlineto{\pgfqpoint{4.829728in}{3.208956in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{3.210781in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{3.219846in}}%
\pgfpathlineto{\pgfqpoint{4.873158in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.899215in}{3.223339in}}%
\pgfpathlineto{\pgfqpoint{4.925273in}{3.246354in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{3.251482in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{3.250295in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{3.280359in}}%
\pgfpathlineto{\pgfqpoint{4.968703in}{3.257837in}}%
\pgfpathlineto{\pgfqpoint{4.977389in}{3.251829in}}%
\pgfpathlineto{\pgfqpoint{4.986075in}{3.247910in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{3.243753in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{5.064248in}{3.257527in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{3.285375in}}%
\pgfpathlineto{\pgfqpoint{5.081620in}{3.296926in}}%
\pgfpathlineto{\pgfqpoint{5.098991in}{3.304119in}}%
\pgfpathlineto{\pgfqpoint{5.133735in}{3.316401in}}%
\pgfpathlineto{\pgfqpoint{5.142421in}{3.321129in}}%
\pgfpathlineto{\pgfqpoint{5.159793in}{3.332614in}}%
\pgfpathlineto{\pgfqpoint{5.168479in}{3.336688in}}%
\pgfpathlineto{\pgfqpoint{5.177164in}{3.338634in}}%
\pgfpathlineto{\pgfqpoint{5.194536in}{3.337100in}}%
\pgfpathlineto{\pgfqpoint{5.211908in}{3.328049in}}%
\pgfpathlineto{\pgfqpoint{5.237966in}{3.314986in}}%
\pgfpathlineto{\pgfqpoint{5.255338in}{3.307636in}}%
\pgfpathlineto{\pgfqpoint{5.272709in}{3.297918in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.294270in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.294270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{3.196778in}{2.670973in}}%
\pgfpathlineto{\pgfqpoint{3.292323in}{2.691293in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{2.715546in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{3.526842in}{2.748332in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{2.778752in}}%
\pgfpathlineto{\pgfqpoint{3.813477in}{2.842248in}}%
\pgfpathlineto{\pgfqpoint{4.117484in}{2.946619in}}%
\pgfpathlineto{\pgfqpoint{4.325946in}{3.019556in}}%
\pgfpathlineto{\pgfqpoint{4.716811in}{3.144733in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{3.157578in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{3.199751in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{3.216985in}}%
\pgfpathlineto{\pgfqpoint{5.098991in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{5.185850in}{3.273518in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.308075in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.308075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625800in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494391in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737385in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838605in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.853094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=2.800287in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{3.340941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=3.288134in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.979098in}}%
\pgfpathlineto{\pgfqpoint{5.800639in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{5.835382in}{2.993593in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{3.005857in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{3.014755in}}%
\pgfpathlineto{\pgfqpoint{5.939613in}{3.018939in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{3.022005in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{3.026634in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{3.026903in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{3.024539in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{3.019336in}}%
\pgfpathlineto{\pgfqpoint{6.069902in}{3.011636in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{2.996819in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{2.959565in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{2.946993in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{2.927186in}}%
\pgfpathlineto{\pgfqpoint{6.278364in}{2.900595in}}%
\pgfpathlineto{\pgfqpoint{6.339165in}{2.866695in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{2.825200in}}%
\pgfpathlineto{\pgfqpoint{6.478140in}{2.783518in}}%
\pgfpathlineto{\pgfqpoint{6.521569in}{2.760336in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{2.744142in}}%
\pgfpathlineto{\pgfqpoint{6.591056in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{6.799518in}{2.655957in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{2.650600in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{2.649826in}}%
\pgfpathlineto{\pgfqpoint{6.877691in}{2.657874in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{2.660082in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.662974in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{2.672225in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{2.712725in}}%
\pgfpathlineto{\pgfqpoint{7.007980in}{2.740651in}}%
\pgfpathlineto{\pgfqpoint{7.034038in}{2.758717in}}%
\pgfpathlineto{\pgfqpoint{7.051409in}{2.768743in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{2.776663in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{2.782388in}}%
\pgfpathlineto{\pgfqpoint{7.103525in}{2.786155in}}%
\pgfpathlineto{\pgfqpoint{7.120897in}{2.788162in}}%
\pgfpathlineto{\pgfqpoint{7.138268in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{7.164326in}{2.786510in}}%
\pgfpathlineto{\pgfqpoint{7.199070in}{2.780059in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{2.771089in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{2.753469in}}%
\pgfpathlineto{\pgfqpoint{7.311987in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{7.329358in}{2.753965in}}%
\pgfpathlineto{\pgfqpoint{7.346730in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{7.364102in}{2.765366in}}%
\pgfpathlineto{\pgfqpoint{7.381474in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{7.398846in}{2.787970in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{2.818208in}}%
\pgfpathlineto{\pgfqpoint{7.468333in}{2.847484in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{2.880932in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{2.892104in}}%
\pgfpathlineto{\pgfqpoint{7.546506in}{2.900973in}}%
\pgfpathlineto{\pgfqpoint{7.563878in}{2.907303in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{2.910830in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{2.911397in}}%
\pgfpathlineto{\pgfqpoint{7.615993in}{2.909526in}}%
\pgfpathlineto{\pgfqpoint{7.642051in}{2.903767in}}%
\pgfpathlineto{\pgfqpoint{7.728910in}{2.879067in}}%
\pgfpathlineto{\pgfqpoint{7.754968in}{2.869477in}}%
\pgfpathlineto{\pgfqpoint{7.781025in}{2.857962in}}%
\pgfpathlineto{\pgfqpoint{7.807083in}{2.844526in}}%
\pgfpathlineto{\pgfqpoint{7.833141in}{2.829157in}}%
\pgfpathlineto{\pgfqpoint{7.859199in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{7.885256in}{2.792467in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.763403in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.763403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.984967in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{2.984543in}}%
\pgfpathlineto{\pgfqpoint{5.774581in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{3.012133in}}%
\pgfpathlineto{\pgfqpoint{5.791953in}{3.011650in}}%
\pgfpathlineto{\pgfqpoint{5.844068in}{2.999339in}}%
\pgfpathlineto{\pgfqpoint{5.852754in}{3.000140in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{2.998690in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.025784in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{3.032826in}}%
\pgfpathlineto{\pgfqpoint{5.887498in}{3.038287in}}%
\pgfpathlineto{\pgfqpoint{5.904870in}{3.045208in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{3.046550in}}%
\pgfpathlineto{\pgfqpoint{5.922242in}{3.042796in}}%
\pgfpathlineto{\pgfqpoint{5.930927in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{3.040055in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{3.040859in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{3.072419in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{3.070519in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{3.066547in}}%
\pgfpathlineto{\pgfqpoint{6.009101in}{3.057422in}}%
\pgfpathlineto{\pgfqpoint{6.026472in}{3.023356in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{2.998679in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{2.994191in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{3.001031in}}%
\pgfpathlineto{\pgfqpoint{6.069902in}{2.998532in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{2.994758in}}%
\pgfpathlineto{\pgfqpoint{6.104646in}{2.975867in}}%
\pgfpathlineto{\pgfqpoint{6.122017in}{2.967421in}}%
\pgfpathlineto{\pgfqpoint{6.130703in}{2.963025in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{2.954169in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{2.944575in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{2.912483in}}%
\pgfpathlineto{\pgfqpoint{6.200191in}{2.907365in}}%
\pgfpathlineto{\pgfqpoint{6.208876in}{2.905526in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{2.904772in}}%
\pgfpathlineto{\pgfqpoint{6.243620in}{2.903341in}}%
\pgfpathlineto{\pgfqpoint{6.269678in}{2.898105in}}%
\pgfpathlineto{\pgfqpoint{6.304421in}{2.886964in}}%
\pgfpathlineto{\pgfqpoint{6.365223in}{2.860412in}}%
\pgfpathlineto{\pgfqpoint{6.399966in}{2.848097in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{2.805946in}}%
\pgfpathlineto{\pgfqpoint{6.417338in}{2.817597in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{2.812448in}}%
\pgfpathlineto{\pgfqpoint{6.452082in}{2.802158in}}%
\pgfpathlineto{\pgfqpoint{6.469454in}{2.794828in}}%
\pgfpathlineto{\pgfqpoint{6.495511in}{2.785769in}}%
\pgfpathlineto{\pgfqpoint{6.521569in}{2.774475in}}%
\pgfpathlineto{\pgfqpoint{6.573685in}{2.749975in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{2.726108in}}%
\pgfpathlineto{\pgfqpoint{6.625800in}{2.728933in}}%
\pgfpathlineto{\pgfqpoint{6.634486in}{2.728601in}}%
\pgfpathlineto{\pgfqpoint{6.643172in}{2.726550in}}%
\pgfpathlineto{\pgfqpoint{6.651858in}{2.725669in}}%
\pgfpathlineto{\pgfqpoint{6.669229in}{2.720403in}}%
\pgfpathlineto{\pgfqpoint{6.738717in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{6.764774in}{2.687962in}}%
\pgfpathlineto{\pgfqpoint{6.790832in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{6.799518in}{2.672654in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{2.669479in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{2.634957in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{2.639405in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{2.652526in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{2.676915in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{6.912435in}{2.642846in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{2.659397in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{2.685204in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{2.711409in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{2.717494in}}%
\pgfpathlineto{\pgfqpoint{6.981922in}{2.720660in}}%
\pgfpathlineto{\pgfqpoint{6.990608in}{2.722482in}}%
\pgfpathlineto{\pgfqpoint{7.016666in}{2.738030in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{2.745224in}}%
\pgfpathlineto{\pgfqpoint{7.034038in}{2.755013in}}%
\pgfpathlineto{\pgfqpoint{7.042723in}{2.761725in}}%
\pgfpathlineto{\pgfqpoint{7.051409in}{2.815850in}}%
\pgfpathlineto{\pgfqpoint{7.060095in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{2.732489in}}%
\pgfpathlineto{\pgfqpoint{7.077467in}{2.751615in}}%
\pgfpathlineto{\pgfqpoint{7.112211in}{2.770033in}}%
\pgfpathlineto{\pgfqpoint{7.129583in}{2.776616in}}%
\pgfpathlineto{\pgfqpoint{7.155640in}{2.781725in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{2.787942in}}%
\pgfpathlineto{\pgfqpoint{7.181698in}{2.772556in}}%
\pgfpathlineto{\pgfqpoint{7.190384in}{2.741497in}}%
\pgfpathlineto{\pgfqpoint{7.199070in}{2.745727in}}%
\pgfpathlineto{\pgfqpoint{7.207756in}{2.744799in}}%
\pgfpathlineto{\pgfqpoint{7.225127in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{2.742591in}}%
\pgfpathlineto{\pgfqpoint{7.259871in}{2.751724in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{2.755090in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{2.761558in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{2.755398in}}%
\pgfpathlineto{\pgfqpoint{7.320672in}{2.752220in}}%
\pgfpathlineto{\pgfqpoint{7.329358in}{2.751935in}}%
\pgfpathlineto{\pgfqpoint{7.338044in}{2.754190in}}%
\pgfpathlineto{\pgfqpoint{7.372788in}{2.769348in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{2.765958in}}%
\pgfpathlineto{\pgfqpoint{7.398846in}{2.783204in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{2.811613in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{2.822215in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{2.833286in}}%
\pgfpathlineto{\pgfqpoint{7.442275in}{2.835078in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{2.841153in}}%
\pgfpathlineto{\pgfqpoint{7.459647in}{2.844103in}}%
\pgfpathlineto{\pgfqpoint{7.477019in}{2.845160in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{2.844018in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{2.875259in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{2.892306in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{2.868344in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{2.869805in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{2.875151in}}%
\pgfpathlineto{\pgfqpoint{7.555192in}{2.894298in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{2.907617in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{2.912942in}}%
\pgfpathlineto{\pgfqpoint{7.589936in}{2.932906in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{2.916506in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{2.911903in}}%
\pgfpathlineto{\pgfqpoint{7.659423in}{2.893898in}}%
\pgfpathlineto{\pgfqpoint{7.694166in}{2.885835in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{2.886013in}}%
\pgfpathlineto{\pgfqpoint{7.711538in}{2.923778in}}%
\pgfpathlineto{\pgfqpoint{7.720224in}{2.922227in}}%
\pgfpathlineto{\pgfqpoint{7.737596in}{2.910653in}}%
\pgfpathlineto{\pgfqpoint{7.876570in}{2.792605in}}%
\pgfpathlineto{\pgfqpoint{7.885256in}{2.784118in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.758594in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.758594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{3.009666in}}%
\pgfpathlineto{\pgfqpoint{5.791953in}{3.013884in}}%
\pgfpathlineto{\pgfqpoint{5.818011in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{5.844068in}{3.026277in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{3.038712in}}%
\pgfpathlineto{\pgfqpoint{5.922242in}{3.054718in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{3.067614in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{3.077006in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{3.079646in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{3.079648in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{3.077009in}}%
\pgfpathlineto{\pgfqpoint{6.069902in}{3.072038in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{3.061310in}}%
\pgfpathlineto{\pgfqpoint{6.165447in}{3.029568in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{3.021512in}}%
\pgfpathlineto{\pgfqpoint{6.252306in}{3.003766in}}%
\pgfpathlineto{\pgfqpoint{6.373909in}{2.965159in}}%
\pgfpathlineto{\pgfqpoint{6.452082in}{2.940899in}}%
\pgfpathlineto{\pgfqpoint{6.486825in}{2.932167in}}%
\pgfpathlineto{\pgfqpoint{6.521569in}{2.925747in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{2.921973in}}%
\pgfpathlineto{\pgfqpoint{6.591056in}{2.920949in}}%
\pgfpathlineto{\pgfqpoint{6.625800in}{2.922543in}}%
\pgfpathlineto{\pgfqpoint{6.730031in}{2.930062in}}%
\pgfpathlineto{\pgfqpoint{6.773460in}{2.936004in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{2.944287in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{2.946743in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{2.951487in}}%
\pgfpathlineto{\pgfqpoint{6.860319in}{2.969198in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.996982in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{3.042092in}}%
\pgfpathlineto{\pgfqpoint{7.016666in}{3.123223in}}%
\pgfpathlineto{\pgfqpoint{7.042723in}{3.149144in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{3.183193in}}%
\pgfpathlineto{\pgfqpoint{7.103525in}{3.193250in}}%
\pgfpathlineto{\pgfqpoint{7.129583in}{3.205071in}}%
\pgfpathlineto{\pgfqpoint{7.155640in}{3.213451in}}%
\pgfpathlineto{\pgfqpoint{7.181698in}{3.218816in}}%
\pgfpathlineto{\pgfqpoint{7.207756in}{3.221779in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{3.222960in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{3.222019in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{3.221250in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{3.222378in}}%
\pgfpathlineto{\pgfqpoint{7.320672in}{3.225821in}}%
\pgfpathlineto{\pgfqpoint{7.338044in}{3.231638in}}%
\pgfpathlineto{\pgfqpoint{7.355416in}{3.239838in}}%
\pgfpathlineto{\pgfqpoint{7.372788in}{3.250424in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{3.263470in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{3.287231in}}%
\pgfpathlineto{\pgfqpoint{7.459647in}{3.328344in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{3.357403in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{3.377038in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{3.387567in}}%
\pgfpathlineto{\pgfqpoint{7.555192in}{3.395508in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{3.400604in}}%
\pgfpathlineto{\pgfqpoint{7.589936in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{3.401645in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{3.398521in}}%
\pgfpathlineto{\pgfqpoint{7.650737in}{3.391122in}}%
\pgfpathlineto{\pgfqpoint{7.720224in}{3.366909in}}%
\pgfpathlineto{\pgfqpoint{7.746282in}{3.356069in}}%
\pgfpathlineto{\pgfqpoint{7.772340in}{3.343203in}}%
\pgfpathlineto{\pgfqpoint{7.798397in}{3.328324in}}%
\pgfpathlineto{\pgfqpoint{7.824455in}{3.311428in}}%
\pgfpathlineto{\pgfqpoint{7.850513in}{3.292491in}}%
\pgfpathlineto{\pgfqpoint{7.876570in}{3.271466in}}%
\pgfpathlineto{\pgfqpoint{7.911314in}{3.240085in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.231624in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.231624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348591in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217181in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.801169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=1.748362in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.113676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=2.060869in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=1.961000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.779991in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{1.753256in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{1.631226in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{1.599583in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{1.585293in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.584508in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{1.588489in}}%
\pgfpathlineto{\pgfqpoint{0.636346in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{1.604065in}}%
\pgfpathlineto{\pgfqpoint{0.653718in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.643713in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{1.672748in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{1.710675in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{0.740577in}{1.731765in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{0.792693in}{1.821859in}}%
\pgfpathlineto{\pgfqpoint{0.810064in}{1.846811in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{0.844808in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{1.895938in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.906561in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{1.940453in}}%
\pgfpathlineto{\pgfqpoint{0.949039in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{0.975097in}{1.986872in}}%
\pgfpathlineto{\pgfqpoint{1.001154in}{2.019885in}}%
\pgfpathlineto{\pgfqpoint{1.035898in}{2.068448in}}%
\pgfpathlineto{\pgfqpoint{1.079328in}{2.134374in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{2.203784in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.214673in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{2.228284in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{2.239955in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{2.250646in}}%
\pgfpathlineto{\pgfqpoint{1.305161in}{2.263212in}}%
\pgfpathlineto{\pgfqpoint{1.331219in}{2.277755in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{2.283051in}}%
\pgfpathlineto{\pgfqpoint{1.365962in}{2.291978in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{1.470193in}{2.319191in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{2.330801in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{2.269265in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{1.591796in}{2.279592in}}%
\pgfpathlineto{\pgfqpoint{1.609168in}{2.279933in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{2.263822in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{2.193429in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{2.180029in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{2.161533in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{2.155663in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{2.148532in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{2.149037in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{2.153545in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{2.162161in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{2.180306in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{2.215724in}}%
\pgfpathlineto{\pgfqpoint{1.843687in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{2.229390in}}%
\pgfpathlineto{\pgfqpoint{1.887117in}{2.235367in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.236623in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{2.227989in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{2.218270in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{2.209764in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{2.199603in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{2.052149in}{1.992635in}}%
\pgfpathlineto{\pgfqpoint{2.078207in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{1.717332in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{1.697288in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{1.685975in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{2.156380in}{1.684295in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{1.694635in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.703077in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{1.745566in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{1.753919in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{1.780526in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{1.798483in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{1.856530in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{1.864905in}}%
\pgfpathlineto{\pgfqpoint{2.338784in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{2.347470in}{1.875698in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{1.878447in}}%
\pgfpathlineto{\pgfqpoint{2.364842in}{1.879645in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{1.879445in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{2.399585in}{1.871785in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{2.460387in}{1.899741in}}%
\pgfpathlineto{\pgfqpoint{2.512502in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.150365in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.150365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{1.749985in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{0.514744in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{0.549487in}{1.684111in}}%
\pgfpathlineto{\pgfqpoint{0.575545in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{1.577984in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.578479in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{0.636346in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{0.653718in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{1.701623in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{1.709659in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.718261in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{0.766635in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{0.792693in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{0.810064in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{0.836122in}{1.906453in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{0.870866in}{1.947214in}}%
\pgfpathlineto{\pgfqpoint{0.888238in}{1.960580in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.944613in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{0.940353in}{1.967324in}}%
\pgfpathlineto{\pgfqpoint{0.949039in}{1.975558in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.016516in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{2.071052in}}%
\pgfpathlineto{\pgfqpoint{1.061956in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{1.096699in}{2.162353in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{2.192751in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{2.184344in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{2.163875in}}%
\pgfpathlineto{\pgfqpoint{1.183558in}{2.223357in}}%
\pgfpathlineto{\pgfqpoint{1.200930in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{1.209616in}{2.248246in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{2.251538in}}%
\pgfpathlineto{\pgfqpoint{1.235674in}{2.253518in}}%
\pgfpathlineto{\pgfqpoint{1.261732in}{2.255545in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{2.259363in}}%
\pgfpathlineto{\pgfqpoint{1.296475in}{2.263981in}}%
\pgfpathlineto{\pgfqpoint{1.313847in}{2.271575in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{1.383334in}{2.296470in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{2.303581in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{2.305753in}}%
\pgfpathlineto{\pgfqpoint{1.513623in}{2.317676in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{2.321707in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.323457in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{2.301814in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{2.301645in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.269810in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{2.242227in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{2.244014in}}%
\pgfpathlineto{\pgfqpoint{1.600482in}{2.252017in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{2.260038in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{2.275680in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{2.214564in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{2.173878in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{2.166189in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{2.164854in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{2.167997in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{2.173577in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{1.722085in}{2.177344in}}%
\pgfpathlineto{\pgfqpoint{1.739456in}{2.169037in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{2.171498in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{2.157306in}}%
\pgfpathlineto{\pgfqpoint{1.800258in}{2.218879in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{2.215521in}}%
\pgfpathlineto{\pgfqpoint{1.817630in}{2.213911in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{1.835001in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{1.852373in}{2.230816in}}%
\pgfpathlineto{\pgfqpoint{1.887117in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{2.262775in}}%
\pgfpathlineto{\pgfqpoint{1.913175in}{2.231178in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{2.235839in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{2.242098in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{2.245199in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{2.240525in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{2.227470in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{2.159951in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{2.145733in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{2.127912in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{2.103365in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{1.868316in}}%
\pgfpathlineto{\pgfqpoint{2.095579in}{1.837650in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{1.803888in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{1.746361in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{2.156380in}{1.672695in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.699204in}}%
\pgfpathlineto{\pgfqpoint{2.191124in}{1.711269in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{1.715947in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{1.722825in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{1.773530in}}%
\pgfpathlineto{\pgfqpoint{2.251925in}{1.780988in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{1.781515in}}%
\pgfpathlineto{\pgfqpoint{2.269297in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{1.777609in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{1.795151in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{2.312726in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{1.827310in}}%
\pgfpathlineto{\pgfqpoint{2.338784in}{1.827260in}}%
\pgfpathlineto{\pgfqpoint{2.347470in}{1.829370in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{1.850499in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{2.408271in}{1.851739in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{2.434329in}{1.911643in}}%
\pgfpathlineto{\pgfqpoint{2.443015in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{2.451701in}{1.953208in}}%
\pgfpathlineto{\pgfqpoint{2.477758in}{1.965934in}}%
\pgfpathlineto{\pgfqpoint{2.486444in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.980120in}}%
\pgfpathlineto{\pgfqpoint{2.512502in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{2.529874in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{2.538560in}{2.012291in}}%
\pgfpathlineto{\pgfqpoint{2.634105in}{2.103120in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.109426in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.109426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{0.523430in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{0.558173in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{1.601870in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{1.583071in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.583554in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{1.586959in}}%
\pgfpathlineto{\pgfqpoint{0.636346in}{1.593056in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{1.601641in}}%
\pgfpathlineto{\pgfqpoint{0.653718in}{1.612528in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{1.711826in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{1.715903in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{0.740577in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.740736in}}%
\pgfpathlineto{\pgfqpoint{0.766635in}{1.768857in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{1.826951in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{0.836122in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{1.883802in}}%
\pgfpathlineto{\pgfqpoint{0.870866in}{1.896279in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.911289in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.920792in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{1.935516in}}%
\pgfpathlineto{\pgfqpoint{0.949039in}{1.952652in}}%
\pgfpathlineto{\pgfqpoint{0.975097in}{1.981917in}}%
\pgfpathlineto{\pgfqpoint{1.001154in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.035898in}{2.062638in}}%
\pgfpathlineto{\pgfqpoint{1.079328in}{2.127456in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{2.195425in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{2.203380in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{2.224669in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{2.236236in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{2.246870in}}%
\pgfpathlineto{\pgfqpoint{1.305161in}{2.259375in}}%
\pgfpathlineto{\pgfqpoint{1.331219in}{2.273834in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{2.279093in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{2.282928in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{2.287658in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{2.292283in}}%
\pgfpathlineto{\pgfqpoint{1.470193in}{2.298091in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{2.304328in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{2.310912in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.313525in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{2.297751in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{2.257351in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.241572in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{1.600482in}{2.248976in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{2.248380in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{2.217908in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{2.193153in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{2.174544in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{2.159934in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{2.148387in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{2.139386in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{2.132565in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{2.127651in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{2.124424in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{2.125090in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{2.182847in}}%
\pgfpathlineto{\pgfqpoint{1.843687in}{2.191078in}}%
\pgfpathlineto{\pgfqpoint{1.869745in}{2.200335in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{2.206247in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{1.913175in}{2.207438in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{2.197176in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{2.186105in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{2.113222in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{1.933885in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{1.800172in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{1.732396in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{1.707607in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{1.684610in}}%
\pgfpathlineto{\pgfqpoint{2.156380in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{1.689675in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{1.722024in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{1.777551in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{1.835692in}}%
\pgfpathlineto{\pgfqpoint{2.338784in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{2.347470in}{1.847443in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{2.364842in}{1.852487in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{2.390899in}{1.850063in}}%
\pgfpathlineto{\pgfqpoint{2.408271in}{1.843261in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.833293in}}%
\pgfpathlineto{\pgfqpoint{2.434329in}{1.835794in}}%
\pgfpathlineto{\pgfqpoint{2.469073in}{1.881857in}}%
\pgfpathlineto{\pgfqpoint{2.547246in}{1.991021in}}%
\pgfpathlineto{\pgfqpoint{2.625419in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.122393in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.122393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987195in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855786in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.666576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=1.613770in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.042071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945341in,y=1.989265in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{1.806862in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.765301in}}%
\pgfpathlineto{\pgfqpoint{3.214150in}{1.679728in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.668496in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{1.651943in}}%
\pgfpathlineto{\pgfqpoint{3.257579in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.274951in}{1.629347in}}%
\pgfpathlineto{\pgfqpoint{3.292323in}{1.622614in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.631770in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.679411in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.769723in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{3.474727in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{3.500785in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{3.535528in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{2.027175in}}%
\pgfpathlineto{\pgfqpoint{3.570272in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{3.596330in}{2.057147in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{2.068374in}}%
\pgfpathlineto{\pgfqpoint{3.648445in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{3.683189in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{3.717932in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{2.102341in}}%
\pgfpathlineto{\pgfqpoint{3.778734in}{2.113231in}}%
\pgfpathlineto{\pgfqpoint{3.796105in}{2.121996in}}%
\pgfpathlineto{\pgfqpoint{3.813477in}{2.128863in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.134035in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{2.141108in}}%
\pgfpathlineto{\pgfqpoint{3.909022in}{2.140833in}}%
\pgfpathlineto{\pgfqpoint{3.935080in}{2.138607in}}%
\pgfpathlineto{\pgfqpoint{3.969823in}{2.133251in}}%
\pgfpathlineto{\pgfqpoint{3.978509in}{2.131569in}}%
\pgfpathlineto{\pgfqpoint{4.013253in}{2.155346in}}%
\pgfpathlineto{\pgfqpoint{4.047997in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{4.082740in}{2.194433in}}%
\pgfpathlineto{\pgfqpoint{4.117484in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{4.160913in}{2.227774in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{2.233932in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{2.204883in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{2.191368in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{2.206930in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{2.219632in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{2.154420in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{2.137437in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{2.124623in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{2.115701in}}%
\pgfpathlineto{\pgfqpoint{4.369375in}{2.110504in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{2.108993in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{2.110982in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{2.112714in}}%
\pgfpathlineto{\pgfqpoint{4.438862in}{2.132873in}}%
\pgfpathlineto{\pgfqpoint{4.464920in}{2.150294in}}%
\pgfpathlineto{\pgfqpoint{4.490978in}{2.165217in}}%
\pgfpathlineto{\pgfqpoint{4.517036in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{4.534407in}{2.185420in}}%
\pgfpathlineto{\pgfqpoint{4.560465in}{2.190263in}}%
\pgfpathlineto{\pgfqpoint{4.586523in}{2.192876in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{2.192747in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{2.175141in}}%
\pgfpathlineto{\pgfqpoint{4.656010in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{4.673382in}{2.084248in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{4.734183in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{1.839058in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{1.817412in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{1.790920in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{4.821042in}{1.778297in}}%
\pgfpathlineto{\pgfqpoint{4.829728in}{1.775615in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{1.766562in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{1.775810in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{1.783059in}}%
\pgfpathlineto{\pgfqpoint{4.873158in}{1.787303in}}%
\pgfpathlineto{\pgfqpoint{4.881844in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{4.890530in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.899215in}{1.815179in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{4.925273in}{1.863547in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{1.949878in}}%
\pgfpathlineto{\pgfqpoint{4.977389in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{2.024445in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{2.054771in}}%
\pgfpathlineto{\pgfqpoint{5.029504in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{5.046876in}{2.103738in}}%
\pgfpathlineto{\pgfqpoint{5.177164in}{2.254190in}}%
\pgfpathlineto{\pgfqpoint{5.211908in}{2.288785in}}%
\pgfpathlineto{\pgfqpoint{5.237966in}{2.312088in}}%
\pgfpathlineto{\pgfqpoint{5.264024in}{2.332936in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.345416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.831913in}}%
\pgfpathlineto{\pgfqpoint{3.127291in}{1.783190in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{1.793168in}}%
\pgfpathlineto{\pgfqpoint{3.144662in}{1.782812in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{3.188092in}{1.729840in}}%
\pgfpathlineto{\pgfqpoint{3.205464in}{1.707772in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.686182in}}%
\pgfpathlineto{\pgfqpoint{3.231521in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{1.634104in}}%
\pgfpathlineto{\pgfqpoint{3.257579in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{3.274951in}{1.601134in}}%
\pgfpathlineto{\pgfqpoint{3.292323in}{1.584744in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.635228in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{1.633923in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.621151in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.623083in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{1.653824in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{1.694788in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{3.431297in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{3.439983in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{1.854654in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{1.877991in}}%
\pgfpathlineto{\pgfqpoint{3.474727in}{1.897114in}}%
\pgfpathlineto{\pgfqpoint{3.492099in}{1.926206in}}%
\pgfpathlineto{\pgfqpoint{3.509470in}{1.951603in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{2.007034in}}%
\pgfpathlineto{\pgfqpoint{3.561586in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{3.596330in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{2.052395in}}%
\pgfpathlineto{\pgfqpoint{3.648445in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.657131in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{3.674503in}{2.067111in}}%
\pgfpathlineto{\pgfqpoint{3.691874in}{2.065229in}}%
\pgfpathlineto{\pgfqpoint{3.717932in}{2.066408in}}%
\pgfpathlineto{\pgfqpoint{3.743990in}{2.068440in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{2.109802in}}%
\pgfpathlineto{\pgfqpoint{3.778734in}{2.108517in}}%
\pgfpathlineto{\pgfqpoint{3.796105in}{2.113143in}}%
\pgfpathlineto{\pgfqpoint{3.813477in}{2.115198in}}%
\pgfpathlineto{\pgfqpoint{3.822163in}{2.115403in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{3.839535in}{2.119790in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{2.121918in}}%
\pgfpathlineto{\pgfqpoint{3.874279in}{2.120617in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{2.120651in}}%
\pgfpathlineto{\pgfqpoint{3.900336in}{2.124659in}}%
\pgfpathlineto{\pgfqpoint{3.917708in}{2.129074in}}%
\pgfpathlineto{\pgfqpoint{3.935080in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.961138in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{3.978509in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{4.039311in}{2.168355in}}%
\pgfpathlineto{\pgfqpoint{4.056683in}{2.176672in}}%
\pgfpathlineto{\pgfqpoint{4.082740in}{2.192308in}}%
\pgfpathlineto{\pgfqpoint{4.134856in}{2.226638in}}%
\pgfpathlineto{\pgfqpoint{4.143542in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{4.160913in}{2.233175in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{2.233513in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{2.189564in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{2.178260in}}%
\pgfpathlineto{\pgfqpoint{4.204343in}{2.241475in}}%
\pgfpathlineto{\pgfqpoint{4.213029in}{2.211152in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{2.205559in}}%
\pgfpathlineto{\pgfqpoint{4.239087in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{2.198701in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{2.197937in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{2.222753in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{2.156348in}}%
\pgfpathlineto{\pgfqpoint{4.308574in}{2.143535in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{2.138199in}}%
\pgfpathlineto{\pgfqpoint{4.343317in}{2.140199in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{2.139427in}}%
\pgfpathlineto{\pgfqpoint{4.369375in}{2.134301in}}%
\pgfpathlineto{\pgfqpoint{4.378061in}{2.129172in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{2.125641in}}%
\pgfpathlineto{\pgfqpoint{4.395433in}{2.128248in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{2.135729in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{2.111215in}}%
\pgfpathlineto{\pgfqpoint{4.421491in}{2.162395in}}%
\pgfpathlineto{\pgfqpoint{4.430177in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{4.447548in}{2.152228in}}%
\pgfpathlineto{\pgfqpoint{4.464920in}{2.149508in}}%
\pgfpathlineto{\pgfqpoint{4.473606in}{2.152846in}}%
\pgfpathlineto{\pgfqpoint{4.490978in}{2.167301in}}%
\pgfpathlineto{\pgfqpoint{4.508350in}{2.177499in}}%
\pgfpathlineto{\pgfqpoint{4.534407in}{2.189221in}}%
\pgfpathlineto{\pgfqpoint{4.543093in}{2.187302in}}%
\pgfpathlineto{\pgfqpoint{4.551779in}{2.196273in}}%
\pgfpathlineto{\pgfqpoint{4.560465in}{2.195496in}}%
\pgfpathlineto{\pgfqpoint{4.577837in}{2.201851in}}%
\pgfpathlineto{\pgfqpoint{4.586523in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{4.621266in}{2.198437in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{2.197102in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{2.148338in}}%
\pgfpathlineto{\pgfqpoint{4.656010in}{2.134321in}}%
\pgfpathlineto{\pgfqpoint{4.664696in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{1.916751in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{1.898226in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{1.858815in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{4.794985in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{4.803670in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{4.812356in}{1.760989in}}%
\pgfpathlineto{\pgfqpoint{4.821042in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{4.829728in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{4.838414in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{4.873158in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{4.881844in}{1.807459in}}%
\pgfpathlineto{\pgfqpoint{4.890530in}{1.813676in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{4.916587in}{1.830132in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{1.880567in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{2.078660in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{2.028182in}}%
\pgfpathlineto{\pgfqpoint{4.968703in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{4.977389in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{4.986075in}{2.036242in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{2.054545in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{2.081534in}}%
\pgfpathlineto{\pgfqpoint{5.064248in}{2.101462in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{2.192398in}}%
\pgfpathlineto{\pgfqpoint{5.081620in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{5.090305in}{2.229562in}}%
\pgfpathlineto{\pgfqpoint{5.116363in}{2.237321in}}%
\pgfpathlineto{\pgfqpoint{5.151107in}{2.249052in}}%
\pgfpathlineto{\pgfqpoint{5.185850in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{5.194536in}{2.271778in}}%
\pgfpathlineto{\pgfqpoint{5.229280in}{2.292193in}}%
\pgfpathlineto{\pgfqpoint{5.237966in}{2.295532in}}%
\pgfpathlineto{\pgfqpoint{5.246652in}{2.296265in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.307656in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.307656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.796502in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{1.776066in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.740668in}}%
\pgfpathlineto{\pgfqpoint{3.214150in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{1.644463in}}%
\pgfpathlineto{\pgfqpoint{3.257579in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{3.274951in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{3.292323in}{1.624427in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.623231in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{1.650569in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.659246in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.671229in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{1.707722in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.457355in}{1.824021in}}%
\pgfpathlineto{\pgfqpoint{3.483413in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{3.509470in}{1.927614in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{1.988311in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{3.578958in}{2.015420in}}%
\pgfpathlineto{\pgfqpoint{3.605015in}{2.028878in}}%
\pgfpathlineto{\pgfqpoint{3.631073in}{2.039415in}}%
\pgfpathlineto{\pgfqpoint{3.657131in}{2.047436in}}%
\pgfpathlineto{\pgfqpoint{3.683189in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.717932in}{2.058444in}}%
\pgfpathlineto{\pgfqpoint{3.752676in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{2.064137in}}%
\pgfpathlineto{\pgfqpoint{3.787419in}{2.072946in}}%
\pgfpathlineto{\pgfqpoint{3.804791in}{2.079849in}}%
\pgfpathlineto{\pgfqpoint{3.822163in}{2.085029in}}%
\pgfpathlineto{\pgfqpoint{3.848221in}{2.089936in}}%
\pgfpathlineto{\pgfqpoint{3.874279in}{2.091856in}}%
\pgfpathlineto{\pgfqpoint{3.900336in}{2.091247in}}%
\pgfpathlineto{\pgfqpoint{3.926394in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{3.961138in}{2.082197in}}%
\pgfpathlineto{\pgfqpoint{3.978509in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{3.987195in}{2.079325in}}%
\pgfpathlineto{\pgfqpoint{4.021939in}{2.096446in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{2.115283in}}%
\pgfpathlineto{\pgfqpoint{4.108798in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{4.152228in}{2.145551in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{2.152843in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{2.132778in}}%
\pgfpathlineto{\pgfqpoint{4.204343in}{2.130810in}}%
\pgfpathlineto{\pgfqpoint{4.239087in}{2.138658in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{2.142013in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{2.127176in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{2.063707in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{2.041368in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{2.024230in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{4.369375in}{2.003998in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{2.000908in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{2.002172in}}%
\pgfpathlineto{\pgfqpoint{4.421491in}{2.005896in}}%
\pgfpathlineto{\pgfqpoint{4.438862in}{2.015329in}}%
\pgfpathlineto{\pgfqpoint{4.473606in}{2.030934in}}%
\pgfpathlineto{\pgfqpoint{4.508350in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{4.543093in}{2.055721in}}%
\pgfpathlineto{\pgfqpoint{4.551779in}{2.057734in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{2.059755in}}%
\pgfpathlineto{\pgfqpoint{4.621266in}{2.058377in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{2.057419in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{2.050818in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{2.035167in}}%
\pgfpathlineto{\pgfqpoint{4.664696in}{1.995871in}}%
\pgfpathlineto{\pgfqpoint{4.682068in}{1.949986in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.872412in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{1.682403in}}%
\pgfpathlineto{\pgfqpoint{4.794985in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{4.829728in}{1.677568in}}%
\pgfpathlineto{\pgfqpoint{4.838414in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{1.673261in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{1.676632in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{4.881844in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{4.890530in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{4.899215in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.732134in}}%
\pgfpathlineto{\pgfqpoint{4.925273in}{1.764546in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{1.822930in}}%
\pgfpathlineto{\pgfqpoint{4.968703in}{1.862828in}}%
\pgfpathlineto{\pgfqpoint{4.986075in}{1.897503in}}%
\pgfpathlineto{\pgfqpoint{5.003446in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{5.020818in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{1.973767in}}%
\pgfpathlineto{\pgfqpoint{5.055562in}{1.991550in}}%
\pgfpathlineto{\pgfqpoint{5.081620in}{2.015859in}}%
\pgfpathlineto{\pgfqpoint{5.168479in}{2.103258in}}%
\pgfpathlineto{\pgfqpoint{5.203222in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{5.237966in}{2.163425in}}%
\pgfpathlineto{\pgfqpoint{5.264024in}{2.182393in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.193809in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.193809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625800in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494391in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.619444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.566637in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.921310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=1.868503in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.223176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=2.170370in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.968339in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{1.977415in}}%
\pgfpathlineto{\pgfqpoint{5.809325in}{1.992175in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{2.024252in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{2.024633in}}%
\pgfpathlineto{\pgfqpoint{5.887498in}{2.020679in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{2.014565in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{1.997326in}}%
\pgfpathlineto{\pgfqpoint{5.930927in}{1.975396in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{1.950633in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{1.969429in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{1.975562in}}%
\pgfpathlineto{\pgfqpoint{5.983043in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{6.009101in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{6.069902in}{1.748768in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{1.730667in}}%
\pgfpathlineto{\pgfqpoint{6.087274in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{1.706849in}}%
\pgfpathlineto{\pgfqpoint{6.104646in}{1.700578in}}%
\pgfpathlineto{\pgfqpoint{6.113331in}{1.697726in}}%
\pgfpathlineto{\pgfqpoint{6.122017in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{6.130703in}{1.701344in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{1.707383in}}%
\pgfpathlineto{\pgfqpoint{6.148075in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{1.726945in}}%
\pgfpathlineto{\pgfqpoint{6.165447in}{1.740114in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{1.772429in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{6.260992in}{1.739571in}}%
\pgfpathlineto{\pgfqpoint{6.295736in}{1.729030in}}%
\pgfpathlineto{\pgfqpoint{6.339165in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{6.391280in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{6.417338in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{1.706323in}}%
\pgfpathlineto{\pgfqpoint{6.452082in}{1.710516in}}%
\pgfpathlineto{\pgfqpoint{6.469454in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{6.495511in}{1.729647in}}%
\pgfpathlineto{\pgfqpoint{6.530255in}{1.750326in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{1.806128in}}%
\pgfpathlineto{\pgfqpoint{6.634486in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{6.651858in}{1.791594in}}%
\pgfpathlineto{\pgfqpoint{6.669229in}{1.788841in}}%
\pgfpathlineto{\pgfqpoint{6.686601in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{6.712659in}{1.790315in}}%
\pgfpathlineto{\pgfqpoint{6.738717in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{6.782146in}{1.805550in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{1.916241in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{2.001462in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{1.988816in}}%
\pgfpathlineto{\pgfqpoint{6.851634in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{6.860319in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{6.869005in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{6.877691in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{1.958807in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{1.988542in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.053456in}}%
\pgfpathlineto{\pgfqpoint{6.912435in}{2.100714in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{6.929807in}{2.164391in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{2.185044in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.955864in}{2.209373in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{2.214491in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{2.215682in}}%
\pgfpathlineto{\pgfqpoint{6.981922in}{2.213413in}}%
\pgfpathlineto{\pgfqpoint{6.990608in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{6.999294in}{2.200100in}}%
\pgfpathlineto{\pgfqpoint{7.007980in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{2.162649in}}%
\pgfpathlineto{\pgfqpoint{7.051409in}{2.112303in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{2.064716in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{2.022189in}}%
\pgfpathlineto{\pgfqpoint{7.103525in}{1.984086in}}%
\pgfpathlineto{\pgfqpoint{7.120897in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{7.146954in}{1.904098in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{1.863892in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{1.820483in}}%
\pgfpathlineto{\pgfqpoint{7.259871in}{1.805202in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{1.800594in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{1.815142in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{1.864665in}}%
\pgfpathlineto{\pgfqpoint{7.364102in}{2.085533in}}%
\pgfpathlineto{\pgfqpoint{7.398846in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{2.231092in}}%
\pgfpathlineto{\pgfqpoint{7.424903in}{2.234605in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{2.231931in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{2.220206in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{2.193411in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{2.196813in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{2.189616in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{2.174379in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{2.131136in}}%
\pgfpathlineto{\pgfqpoint{7.546506in}{2.082618in}}%
\pgfpathlineto{\pgfqpoint{7.563878in}{2.029273in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{7.615993in}{1.868668in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{1.852609in}}%
\pgfpathlineto{\pgfqpoint{7.633365in}{1.839960in}}%
\pgfpathlineto{\pgfqpoint{7.642051in}{1.830467in}}%
\pgfpathlineto{\pgfqpoint{7.650737in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{7.659423in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{7.668109in}{1.818565in}}%
\pgfpathlineto{\pgfqpoint{7.676795in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{7.685481in}{1.822358in}}%
\pgfpathlineto{\pgfqpoint{7.694166in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{7.763654in}{1.772770in}}%
\pgfpathlineto{\pgfqpoint{7.867885in}{1.666988in}}%
\pgfpathlineto{\pgfqpoint{7.911314in}{1.619858in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.610074in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.610074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.973241in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{1.988549in}}%
\pgfpathlineto{\pgfqpoint{5.774581in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{5.800639in}{1.961201in}}%
\pgfpathlineto{\pgfqpoint{5.826697in}{1.989130in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{2.016886in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{2.029761in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{2.028661in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{5.904870in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{2.012331in}}%
\pgfpathlineto{\pgfqpoint{5.922242in}{2.003216in}}%
\pgfpathlineto{\pgfqpoint{5.939613in}{1.967259in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{1.949482in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{1.978010in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{1.994029in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{5.983043in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{1.933669in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{1.920946in}}%
\pgfpathlineto{\pgfqpoint{6.009101in}{1.913564in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{1.927024in}}%
\pgfpathlineto{\pgfqpoint{6.026472in}{1.942615in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{1.846658in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{1.836434in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{1.843579in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{1.750417in}}%
\pgfpathlineto{\pgfqpoint{6.069902in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{1.757974in}}%
\pgfpathlineto{\pgfqpoint{6.087274in}{1.755093in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{6.113331in}{1.744718in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{1.738450in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{6.174133in}{1.713501in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{6.200191in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{6.208876in}{1.769204in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{6.243620in}{1.751028in}}%
\pgfpathlineto{\pgfqpoint{6.295736in}{1.735833in}}%
\pgfpathlineto{\pgfqpoint{6.304421in}{1.733758in}}%
\pgfpathlineto{\pgfqpoint{6.330479in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{6.347851in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{6.373909in}{1.716340in}}%
\pgfpathlineto{\pgfqpoint{6.382595in}{1.716050in}}%
\pgfpathlineto{\pgfqpoint{6.399966in}{1.720590in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{1.752056in}}%
\pgfpathlineto{\pgfqpoint{6.417338in}{1.739008in}}%
\pgfpathlineto{\pgfqpoint{6.426024in}{1.736110in}}%
\pgfpathlineto{\pgfqpoint{6.443396in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{6.452082in}{1.736148in}}%
\pgfpathlineto{\pgfqpoint{6.460768in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{6.495511in}{1.755059in}}%
\pgfpathlineto{\pgfqpoint{6.573685in}{1.794227in}}%
\pgfpathlineto{\pgfqpoint{6.582370in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{6.591056in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{6.608428in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{1.818073in}}%
\pgfpathlineto{\pgfqpoint{6.634486in}{1.814092in}}%
\pgfpathlineto{\pgfqpoint{6.660544in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{6.686601in}{1.837958in}}%
\pgfpathlineto{\pgfqpoint{6.703973in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{6.730031in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{6.782146in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{1.845111in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{2.068742in}}%
\pgfpathlineto{\pgfqpoint{6.851634in}{1.983568in}}%
\pgfpathlineto{\pgfqpoint{6.860319in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{6.869005in}{1.970734in}}%
\pgfpathlineto{\pgfqpoint{6.877691in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{1.964351in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.005067in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{6.929807in}{2.180369in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{2.204670in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{2.218052in}}%
\pgfpathlineto{\pgfqpoint{6.955864in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{2.229861in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{2.228442in}}%
\pgfpathlineto{\pgfqpoint{6.999294in}{2.204900in}}%
\pgfpathlineto{\pgfqpoint{7.016666in}{2.190298in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{2.180634in}}%
\pgfpathlineto{\pgfqpoint{7.034038in}{2.172704in}}%
\pgfpathlineto{\pgfqpoint{7.042723in}{2.158909in}}%
\pgfpathlineto{\pgfqpoint{7.051409in}{2.140989in}}%
\pgfpathlineto{\pgfqpoint{7.060095in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{1.992060in}}%
\pgfpathlineto{\pgfqpoint{7.077467in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{2.007728in}}%
\pgfpathlineto{\pgfqpoint{7.112211in}{1.970757in}}%
\pgfpathlineto{\pgfqpoint{7.129583in}{1.943090in}}%
\pgfpathlineto{\pgfqpoint{7.146954in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{7.155640in}{1.911955in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{1.887275in}}%
\pgfpathlineto{\pgfqpoint{7.181698in}{1.896395in}}%
\pgfpathlineto{\pgfqpoint{7.190384in}{1.862986in}}%
\pgfpathlineto{\pgfqpoint{7.199070in}{1.856962in}}%
\pgfpathlineto{\pgfqpoint{7.207756in}{1.848440in}}%
\pgfpathlineto{\pgfqpoint{7.216442in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{7.225127in}{1.829375in}}%
\pgfpathlineto{\pgfqpoint{7.242499in}{1.815597in}}%
\pgfpathlineto{\pgfqpoint{7.251185in}{1.809056in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{1.799905in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{1.810148in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{1.842360in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{1.870417in}}%
\pgfpathlineto{\pgfqpoint{7.311987in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{7.346730in}{2.030334in}}%
\pgfpathlineto{\pgfqpoint{7.355416in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{7.372788in}{2.107376in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{2.131732in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{2.213100in}}%
\pgfpathlineto{\pgfqpoint{7.424903in}{2.242650in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{2.252582in}}%
\pgfpathlineto{\pgfqpoint{7.442275in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{7.459647in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{7.468333in}{2.214043in}}%
\pgfpathlineto{\pgfqpoint{7.477019in}{2.205737in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{2.195523in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{2.218760in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{2.163328in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{2.142391in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{7.546506in}{2.096411in}}%
\pgfpathlineto{\pgfqpoint{7.555192in}{2.080190in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{2.028812in}}%
\pgfpathlineto{\pgfqpoint{7.589936in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.898197in}}%
\pgfpathlineto{\pgfqpoint{7.615993in}{1.896527in}}%
\pgfpathlineto{\pgfqpoint{7.650737in}{1.880996in}}%
\pgfpathlineto{\pgfqpoint{7.685481in}{1.859500in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{7.711538in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{7.720224in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{7.728910in}{1.749342in}}%
\pgfpathlineto{\pgfqpoint{7.754968in}{1.752316in}}%
\pgfpathlineto{\pgfqpoint{7.763654in}{1.751806in}}%
\pgfpathlineto{\pgfqpoint{7.781025in}{1.747163in}}%
\pgfpathlineto{\pgfqpoint{7.807083in}{1.737843in}}%
\pgfpathlineto{\pgfqpoint{7.815769in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{7.824455in}{1.723443in}}%
\pgfpathlineto{\pgfqpoint{7.850513in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{7.885256in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{7.902628in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{7.911314in}{1.618870in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.610805in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.610805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.952851in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{1.955950in}}%
\pgfpathlineto{\pgfqpoint{5.774581in}{1.961745in}}%
\pgfpathlineto{\pgfqpoint{5.791953in}{1.976898in}}%
\pgfpathlineto{\pgfqpoint{5.826697in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{2.047415in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{2.053572in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{5.887498in}{2.057106in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{5.904870in}{2.051861in}}%
\pgfpathlineto{\pgfqpoint{5.922242in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{5.939613in}{2.025417in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{2.016857in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{2.026808in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{2.023548in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{2.023707in}}%
\pgfpathlineto{\pgfqpoint{5.983043in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{2.014403in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{2.000196in}}%
\pgfpathlineto{\pgfqpoint{6.009101in}{1.981078in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{1.957104in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{1.874339in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{1.825869in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{6.087274in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{6.104646in}{1.754324in}}%
\pgfpathlineto{\pgfqpoint{6.113331in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{6.122017in}{1.750247in}}%
\pgfpathlineto{\pgfqpoint{6.130703in}{1.752704in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{1.757877in}}%
\pgfpathlineto{\pgfqpoint{6.148075in}{1.765575in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{6.165447in}{1.787832in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{1.818165in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{1.825851in}}%
\pgfpathlineto{\pgfqpoint{6.234934in}{1.816695in}}%
\pgfpathlineto{\pgfqpoint{6.269678in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{6.304421in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{6.347851in}{1.808856in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{1.809614in}}%
\pgfpathlineto{\pgfqpoint{6.426024in}{1.812531in}}%
\pgfpathlineto{\pgfqpoint{6.443396in}{1.818494in}}%
\pgfpathlineto{\pgfqpoint{6.460768in}{1.826860in}}%
\pgfpathlineto{\pgfqpoint{6.486825in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{1.861533in}}%
\pgfpathlineto{\pgfqpoint{6.564999in}{1.902844in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{6.625800in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{6.643172in}{1.941866in}}%
\pgfpathlineto{\pgfqpoint{6.660544in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{6.677915in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{6.703973in}{1.950726in}}%
\pgfpathlineto{\pgfqpoint{6.730031in}{1.960023in}}%
\pgfpathlineto{\pgfqpoint{6.773460in}{1.978459in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{1.997448in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{2.043067in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{2.134827in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{2.167973in}}%
\pgfpathlineto{\pgfqpoint{6.851634in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{6.860319in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{6.869005in}{2.143636in}}%
\pgfpathlineto{\pgfqpoint{6.877691in}{2.139408in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{2.136712in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{2.135325in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{2.191273in}}%
\pgfpathlineto{\pgfqpoint{6.912435in}{2.239068in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{2.274400in}}%
\pgfpathlineto{\pgfqpoint{6.929807in}{2.300829in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{2.320147in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{6.955864in}{2.341683in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{6.981922in}{2.341637in}}%
\pgfpathlineto{\pgfqpoint{6.990608in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{6.999294in}{2.325747in}}%
\pgfpathlineto{\pgfqpoint{7.007980in}{2.314098in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{2.284648in}}%
\pgfpathlineto{\pgfqpoint{7.060095in}{2.215038in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{2.149574in}}%
\pgfpathlineto{\pgfqpoint{7.103525in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{7.120897in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{7.146954in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{7.190384in}{1.967088in}}%
\pgfpathlineto{\pgfqpoint{7.259871in}{1.906617in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{1.900109in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{1.916988in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{1.961196in}}%
\pgfpathlineto{\pgfqpoint{7.372788in}{2.153984in}}%
\pgfpathlineto{\pgfqpoint{7.398846in}{2.229201in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{2.249454in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{2.261248in}}%
\pgfpathlineto{\pgfqpoint{7.424903in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{7.468333in}{2.227959in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{2.208028in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{2.198696in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{2.185642in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{2.165081in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{2.116224in}}%
\pgfpathlineto{\pgfqpoint{7.555192in}{2.061777in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{2.002209in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{1.909474in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{7.615993in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{7.633365in}{1.829953in}}%
\pgfpathlineto{\pgfqpoint{7.642051in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{7.650737in}{1.809137in}}%
\pgfpathlineto{\pgfqpoint{7.659423in}{1.802686in}}%
\pgfpathlineto{\pgfqpoint{7.668109in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{7.676795in}{1.796699in}}%
\pgfpathlineto{\pgfqpoint{7.685481in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{7.694166in}{1.798740in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.802374in}}%
\pgfpathlineto{\pgfqpoint{7.711538in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{7.824455in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{7.885256in}{1.616412in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.576584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348591in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348591in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217181in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217181in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.574508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=0.521702in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.044346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=0.991540in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=0.903857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{1.210116in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{0.514744in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{0.575545in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{0.725892in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{0.561829in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{0.686842in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{0.682792in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.813805in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{0.905135in}}%
\pgfpathlineto{\pgfqpoint{0.792693in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.102395in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{1.018526in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{1.044584in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{1.070642in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.096699in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{0.989923in}}%
\pgfpathlineto{\pgfqpoint{1.192244in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{1.226988in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{1.261732in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{1.296475in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{0.907456in}}%
\pgfpathlineto{\pgfqpoint{1.365962in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{1.000728in}}%
\pgfpathlineto{\pgfqpoint{1.444136in}{1.050059in}}%
\pgfpathlineto{\pgfqpoint{1.478879in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.513623in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.162848in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{0.869598in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{0.781787in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{1.609168in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{1.067326in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{1.126210in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{1.162627in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.179979in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{1.194766in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{1.213404in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{1.224399in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{1.240827in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{1.242717in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{1.835001in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{1.913175in}{1.197553in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{1.117646in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{1.073038in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{0.876213in}}%
\pgfpathlineto{\pgfqpoint{2.078207in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{2.095579in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.810711in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{2.156380in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{2.191124in}{0.768690in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{0.740966in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{0.720397in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{0.722749in}}%
\pgfpathlineto{\pgfqpoint{2.251925in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{2.312726in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{2.347470in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{0.990133in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{2.434329in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{2.451701in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{0.961396in}}%
\pgfpathlineto{\pgfqpoint{2.634105in}{0.935973in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.931964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{0.497372in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{1.045724in}}%
\pgfpathlineto{\pgfqpoint{0.566859in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{0.662082in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{0.561572in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{0.704743in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{0.661186in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{0.676379in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{0.740577in}{0.740826in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.766635in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{0.961128in}}%
\pgfpathlineto{\pgfqpoint{0.792693in}{0.962351in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.836122in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{0.862180in}{1.125767in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.185720in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{1.196993in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.105371in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{0.949039in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{0.957725in}{1.102423in}}%
\pgfpathlineto{\pgfqpoint{0.975097in}{1.095662in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{1.085636in}}%
\pgfpathlineto{\pgfqpoint{1.096699in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{0.996464in}}%
\pgfpathlineto{\pgfqpoint{1.148815in}{0.992186in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{1.244360in}{0.928375in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{1.270417in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{1.296475in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{1.305161in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{1.313847in}{0.921149in}}%
\pgfpathlineto{\pgfqpoint{1.331219in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{1.383334in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{1.400706in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.983979in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{1.487565in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{1.513623in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{1.522309in}{1.121324in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{0.714590in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{1.574424in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{1.075019in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{1.170952in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.739456in}{1.208803in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{1.216174in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{1.140534in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{1.196592in}}%
\pgfpathlineto{\pgfqpoint{1.800258in}{1.204256in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{1.204125in}}%
\pgfpathlineto{\pgfqpoint{1.835001in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{1.199475in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{1.913175in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.939232in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.911334in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{2.156380in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{0.771303in}}%
\pgfpathlineto{\pgfqpoint{2.191124in}{0.776207in}}%
\pgfpathlineto{\pgfqpoint{2.199809in}{0.779537in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{0.781665in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{0.788248in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{2.269297in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{0.868756in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{0.880433in}}%
\pgfpathlineto{\pgfqpoint{2.295354in}{0.888903in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.892972in}}%
\pgfpathlineto{\pgfqpoint{2.312726in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{0.924089in}}%
\pgfpathlineto{\pgfqpoint{2.338784in}{0.956077in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{0.984577in}}%
\pgfpathlineto{\pgfqpoint{2.364842in}{0.996850in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{2.408271in}{1.026561in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.434329in}{0.997243in}}%
\pgfpathlineto{\pgfqpoint{2.443015in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{2.460387in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{2.521188in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{2.538560in}{0.979522in}}%
\pgfpathlineto{\pgfqpoint{2.555932in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{2.590675in}{0.966127in}}%
\pgfpathlineto{\pgfqpoint{2.608047in}{0.963465in}}%
\pgfpathlineto{\pgfqpoint{2.625419in}{0.965702in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.968129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.250297in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.555546in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{0.539959in}}%
\pgfpathlineto{\pgfqpoint{0.636346in}{0.528921in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.522165in}}%
\pgfpathlineto{\pgfqpoint{0.653718in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.520522in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{0.525193in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{0.697148in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{0.714519in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{0.731891in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.023534in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{0.888238in}{1.157668in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{1.187931in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{1.147912in}}%
\pgfpathlineto{\pgfqpoint{0.949039in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.128690in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{1.001154in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{1.018526in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{1.044584in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{1.070642in}{1.122962in}}%
\pgfpathlineto{\pgfqpoint{1.096699in}{1.128838in}}%
\pgfpathlineto{\pgfqpoint{1.122757in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.135639in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{1.094805in}}%
\pgfpathlineto{\pgfqpoint{1.270417in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.313847in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{1.045960in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{1.365962in}{1.046409in}}%
\pgfpathlineto{\pgfqpoint{1.392020in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{1.470193in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{0.953981in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.600482in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{0.988832in}}%
\pgfpathlineto{\pgfqpoint{1.626540in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{1.661283in}{1.015510in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.005718in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{0.948637in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{0.951480in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{0.959558in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{0.981225in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{1.843687in}{1.017060in}}%
\pgfpathlineto{\pgfqpoint{1.869745in}{1.038440in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{1.056378in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{2.000034in}{1.005241in}}%
\pgfpathlineto{\pgfqpoint{2.017405in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{0.741983in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{0.742331in}}%
\pgfpathlineto{\pgfqpoint{2.217181in}{0.741935in}}%
\pgfpathlineto{\pgfqpoint{2.225867in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{0.753288in}}%
\pgfpathlineto{\pgfqpoint{2.251925in}{0.760389in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{2.269297in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.845288in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{2.382214in}{0.983944in}}%
\pgfpathlineto{\pgfqpoint{2.408271in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{2.460387in}{1.084732in}}%
\pgfpathlineto{\pgfqpoint{2.477758in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{2.495130in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{2.512502in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{2.529874in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{2.547246in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{1.149827in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.144944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987195in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987195in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855786in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855786in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=0.193037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.505908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.453102in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.810049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=0.757242in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.114189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=1.061382in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.920561in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{3.205464in}{1.154671in}}%
\pgfpathlineto{\pgfqpoint{3.214150in}{1.175761in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.193372in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{3.257579in}{1.236319in}}%
\pgfpathlineto{\pgfqpoint{3.274951in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{3.292323in}{1.264804in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.275043in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.220701in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{1.173432in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{3.431297in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{3.526842in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{0.980525in}}%
\pgfpathlineto{\pgfqpoint{3.561586in}{0.980136in}}%
\pgfpathlineto{\pgfqpoint{3.587644in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{3.605015in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{3.639759in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{3.665817in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{3.691874in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{3.726618in}{0.912080in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{3.796105in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{3.969823in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{3.978509in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{4.100112in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{4.143542in}{0.749945in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{0.682879in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{0.695224in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{4.291202in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{0.814094in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{4.369375in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.482292in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{4.525721in}{0.825938in}}%
\pgfpathlineto{\pgfqpoint{4.534407in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{4.543093in}{0.832006in}}%
\pgfpathlineto{\pgfqpoint{4.569151in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{0.849327in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{4.664696in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.682068in}{0.923129in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{4.716811in}{0.949153in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{0.963569in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{0.963144in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{0.951779in}}%
\pgfpathlineto{\pgfqpoint{4.794985in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{4.821042in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{4.838414in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{4.873158in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{4.881844in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.899215in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{4.916587in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{4.977389in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{5.029504in}{0.619024in}}%
\pgfpathlineto{\pgfqpoint{5.046876in}{0.599033in}}%
\pgfpathlineto{\pgfqpoint{5.064248in}{0.581383in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{5.125049in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{5.142421in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{5.159793in}{0.600788in}}%
\pgfpathlineto{\pgfqpoint{5.185850in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{5.211908in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{5.246652in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.574799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{3.127291in}{1.000601in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{3.153348in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{3.179406in}{1.081940in}}%
\pgfpathlineto{\pgfqpoint{3.214150in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{3.231521in}{1.200666in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.246620in}}%
\pgfpathlineto{\pgfqpoint{3.283637in}{1.266545in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.230568in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{1.219224in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{1.234252in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.231212in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.231066in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{1.163105in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{3.431297in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{3.474727in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{3.500785in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{3.518156in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{0.983460in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{0.995327in}}%
\pgfpathlineto{\pgfqpoint{3.561586in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{3.639759in}{0.956360in}}%
\pgfpathlineto{\pgfqpoint{3.683189in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{3.743990in}{0.904974in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{0.900809in}}%
\pgfpathlineto{\pgfqpoint{3.804791in}{0.878716in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{3.839535in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{3.865593in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{3.891650in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{3.926394in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{3.987195in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{4.021939in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{4.082740in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{4.100112in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{4.134856in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{4.169599in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{0.753646in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{4.204343in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{4.213029in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{0.709379in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{4.291202in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{4.308574in}{0.804771in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{4.334632in}{0.807308in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{0.798345in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{4.421491in}{0.766959in}}%
\pgfpathlineto{\pgfqpoint{4.430177in}{0.798930in}}%
\pgfpathlineto{\pgfqpoint{4.438862in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{4.456234in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{4.473606in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{4.490978in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{4.534407in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{4.543093in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{4.551779in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{4.569151in}{0.842877in}}%
\pgfpathlineto{\pgfqpoint{4.586523in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{0.861298in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{4.656010in}{0.905097in}}%
\pgfpathlineto{\pgfqpoint{4.673382in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{4.682068in}{0.924157in}}%
\pgfpathlineto{\pgfqpoint{4.725497in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{4.742869in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{4.821042in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{4.829728in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{4.838414in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{4.873158in}{0.904953in}}%
\pgfpathlineto{\pgfqpoint{4.881844in}{0.882459in}}%
\pgfpathlineto{\pgfqpoint{4.899215in}{0.858272in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{0.710792in}}%
\pgfpathlineto{\pgfqpoint{4.968703in}{0.696176in}}%
\pgfpathlineto{\pgfqpoint{4.986075in}{0.673509in}}%
\pgfpathlineto{\pgfqpoint{5.012132in}{0.643377in}}%
\pgfpathlineto{\pgfqpoint{5.020818in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{5.064248in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{0.609657in}}%
\pgfpathlineto{\pgfqpoint{5.081620in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{5.125049in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{5.142421in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{5.177164in}{0.587747in}}%
\pgfpathlineto{\pgfqpoint{5.220594in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{5.255338in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.576186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.953715in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{3.214150in}{1.146930in}}%
\pgfpathlineto{\pgfqpoint{3.231521in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{3.283637in}{1.244860in}}%
\pgfpathlineto{\pgfqpoint{3.301009in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{3.309695in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{3.318380in}{1.252091in}}%
\pgfpathlineto{\pgfqpoint{3.327066in}{1.240741in}}%
\pgfpathlineto{\pgfqpoint{3.335752in}{1.234736in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{1.231885in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.230610in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.230316in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{3.439983in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.500785in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{3.535528in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{3.544214in}{1.070572in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{1.006009in}}%
\pgfpathlineto{\pgfqpoint{3.570272in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{3.596330in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{3.657131in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{3.700560in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{3.839535in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{3.952452in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{4.021939in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{4.056683in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{4.100112in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{4.178285in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{4.204343in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{4.247772in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{4.256458in}{0.788686in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{0.819261in}}%
\pgfpathlineto{\pgfqpoint{4.282516in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{4.291202in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.299888in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{4.308574in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{0.850412in}}%
\pgfpathlineto{\pgfqpoint{4.325946in}{0.851844in}}%
\pgfpathlineto{\pgfqpoint{4.343317in}{0.851270in}}%
\pgfpathlineto{\pgfqpoint{4.360689in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.378061in}{0.839291in}}%
\pgfpathlineto{\pgfqpoint{4.395433in}{0.829193in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{4.421491in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{4.430177in}{0.815660in}}%
\pgfpathlineto{\pgfqpoint{4.473606in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{4.517036in}{0.787954in}}%
\pgfpathlineto{\pgfqpoint{4.560465in}{0.770310in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{0.745504in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{0.736909in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{0.735240in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{4.760241in}{0.760637in}}%
\pgfpathlineto{\pgfqpoint{4.768927in}{0.760631in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{4.786299in}{0.754327in}}%
\pgfpathlineto{\pgfqpoint{4.812356in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{4.838414in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{4.847100in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{4.864472in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{4.890530in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{4.916587in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{0.703945in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{4.951331in}{0.696487in}}%
\pgfpathlineto{\pgfqpoint{4.968703in}{0.682792in}}%
\pgfpathlineto{\pgfqpoint{4.986075in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{5.003446in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{5.020818in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{5.038190in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{5.055562in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{5.064248in}{0.653851in}}%
\pgfpathlineto{\pgfqpoint{5.072934in}{0.651617in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{0.631843in}}%
\pgfpathlineto{\pgfqpoint{5.159793in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.519442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625800in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625800in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494391in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.494391in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.569636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=0.516829in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.967833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=0.915026in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{0.918825in}}%
\pgfpathlineto{\pgfqpoint{5.774581in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{5.800639in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{5.818011in}{0.932578in}}%
\pgfpathlineto{\pgfqpoint{5.835382in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{5.844068in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{0.913869in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{5.930927in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{0.901549in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{5.983043in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{0.904010in}}%
\pgfpathlineto{\pgfqpoint{6.009101in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{6.026472in}{0.895318in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{6.087274in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{6.104646in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{6.130703in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{6.165447in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{6.200191in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{6.260992in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{6.295736in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{6.347851in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{6.399966in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{6.426024in}{0.880433in}}%
\pgfpathlineto{\pgfqpoint{6.452082in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{6.478140in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{6.530255in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{6.564999in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{6.608428in}{0.852822in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{6.651858in}{0.841743in}}%
\pgfpathlineto{\pgfqpoint{6.686601in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{6.738717in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{0.787844in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{6.851634in}{0.599697in}}%
\pgfpathlineto{\pgfqpoint{6.869005in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{0.645084in}}%
\pgfpathlineto{\pgfqpoint{6.929807in}{0.694788in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{6.981922in}{0.757513in}}%
\pgfpathlineto{\pgfqpoint{6.999294in}{0.767220in}}%
\pgfpathlineto{\pgfqpoint{7.016666in}{0.772171in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{7.060095in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{7.077467in}{0.771102in}}%
\pgfpathlineto{\pgfqpoint{7.094839in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{7.120897in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{7.146954in}{0.756951in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{7.181698in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{7.199070in}{0.742154in}}%
\pgfpathlineto{\pgfqpoint{7.233813in}{0.736798in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{0.739849in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{0.753439in}}%
\pgfpathlineto{\pgfqpoint{7.320672in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{7.338044in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{7.381474in}{0.856481in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{7.398846in}{0.902618in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{7.424903in}{0.928094in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{7.468333in}{1.012336in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{1.042983in}}%
\pgfpathlineto{\pgfqpoint{7.494391in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{7.546506in}{1.034565in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{1.024533in}}%
\pgfpathlineto{\pgfqpoint{7.589936in}{1.020982in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{1.051093in}}%
\pgfpathlineto{\pgfqpoint{7.642051in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{7.659423in}{1.102874in}}%
\pgfpathlineto{\pgfqpoint{7.685481in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.182266in}}%
\pgfpathlineto{\pgfqpoint{7.763654in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{7.789711in}{1.205757in}}%
\pgfpathlineto{\pgfqpoint{7.815769in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{7.841827in}{1.231247in}}%
\pgfpathlineto{\pgfqpoint{7.867885in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{7.893942in}{1.266560in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.288273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.899229in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{5.774581in}{0.922402in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{5.800639in}{0.935761in}}%
\pgfpathlineto{\pgfqpoint{5.818011in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{5.835382in}{0.946383in}}%
\pgfpathlineto{\pgfqpoint{5.844068in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{0.956781in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{0.927633in}}%
\pgfpathlineto{\pgfqpoint{5.887498in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{0.923313in}}%
\pgfpathlineto{\pgfqpoint{5.922242in}{0.927644in}}%
\pgfpathlineto{\pgfqpoint{5.930927in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{5.965671in}{0.903483in}}%
\pgfpathlineto{\pgfqpoint{5.974357in}{0.920897in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{0.946088in}}%
\pgfpathlineto{\pgfqpoint{6.026472in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{0.903784in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{6.061216in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{6.087274in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{6.130703in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{6.156761in}{0.836680in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{0.828403in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{6.200191in}{0.837794in}}%
\pgfpathlineto{\pgfqpoint{6.208876in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{6.243620in}{0.839989in}}%
\pgfpathlineto{\pgfqpoint{6.260992in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{6.295736in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{6.313107in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{6.365223in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{6.399966in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{6.417338in}{0.878619in}}%
\pgfpathlineto{\pgfqpoint{6.443396in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{6.469454in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{6.486825in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{6.495511in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{6.521569in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{6.591056in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{6.617114in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{6.625800in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{6.634486in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{6.660544in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{6.686601in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{6.703973in}{0.839300in}}%
\pgfpathlineto{\pgfqpoint{6.782146in}{0.803485in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{0.780097in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{6.851634in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{6.869005in}{0.594957in}}%
\pgfpathlineto{\pgfqpoint{6.886377in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{0.622205in}}%
\pgfpathlineto{\pgfqpoint{6.903749in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{6.912435in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{6.929807in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{6.947178in}{0.730123in}}%
\pgfpathlineto{\pgfqpoint{6.955864in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{6.964550in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{0.747357in}}%
\pgfpathlineto{\pgfqpoint{6.990608in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{7.007980in}{0.750185in}}%
\pgfpathlineto{\pgfqpoint{7.016666in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{7.034038in}{0.746030in}}%
\pgfpathlineto{\pgfqpoint{7.042723in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{7.051409in}{0.753774in}}%
\pgfpathlineto{\pgfqpoint{7.060095in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{7.077467in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{0.760515in}}%
\pgfpathlineto{\pgfqpoint{7.103525in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{7.112211in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{7.129583in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{7.164326in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{7.173012in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{7.181698in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{7.190384in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{7.199070in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{7.207756in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{7.225127in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{7.285929in}{0.742041in}}%
\pgfpathlineto{\pgfqpoint{7.303301in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{7.311987in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{7.320672in}{0.744987in}}%
\pgfpathlineto{\pgfqpoint{7.338044in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{7.355416in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{7.372788in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{7.433589in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{7.468333in}{1.007785in}}%
\pgfpathlineto{\pgfqpoint{7.477019in}{1.011064in}}%
\pgfpathlineto{\pgfqpoint{7.485705in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{0.987704in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{1.003751in}}%
\pgfpathlineto{\pgfqpoint{7.529134in}{1.005065in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{7.589936in}{1.073698in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{7.650737in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{7.676795in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{7.685481in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.119072in}}%
\pgfpathlineto{\pgfqpoint{7.711538in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{7.720224in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{7.737596in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{7.763654in}{1.173212in}}%
\pgfpathlineto{\pgfqpoint{7.772340in}{1.178071in}}%
\pgfpathlineto{\pgfqpoint{7.798397in}{1.187945in}}%
\pgfpathlineto{\pgfqpoint{7.807083in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{7.833141in}{1.210585in}}%
\pgfpathlineto{\pgfqpoint{7.850513in}{1.218857in}}%
\pgfpathlineto{\pgfqpoint{7.893942in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.245121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.929554in}}%
\pgfpathlineto{\pgfqpoint{5.783267in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{5.809325in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{5.826697in}{0.929452in}}%
\pgfpathlineto{\pgfqpoint{5.844068in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{5.878812in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{5.896184in}{0.911867in}}%
\pgfpathlineto{\pgfqpoint{5.913556in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{5.930927in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{5.956985in}{0.928909in}}%
\pgfpathlineto{\pgfqpoint{5.983043in}{0.928925in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{6.000415in}{0.927026in}}%
\pgfpathlineto{\pgfqpoint{6.017786in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{6.026472in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{0.926607in}}%
\pgfpathlineto{\pgfqpoint{6.043844in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{6.052530in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{6.078588in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{6.095960in}{0.911396in}}%
\pgfpathlineto{\pgfqpoint{6.113331in}{0.904420in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{6.165447in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{6.182819in}{0.862926in}}%
\pgfpathlineto{\pgfqpoint{6.191505in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{6.226248in}{0.859428in}}%
\pgfpathlineto{\pgfqpoint{6.278364in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{6.408652in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{0.862111in}}%
\pgfpathlineto{\pgfqpoint{6.469454in}{0.851189in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{6.556313in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{6.625800in}{0.784573in}}%
\pgfpathlineto{\pgfqpoint{6.643172in}{0.781564in}}%
\pgfpathlineto{\pgfqpoint{6.669229in}{0.774562in}}%
\pgfpathlineto{\pgfqpoint{6.695287in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{6.730031in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{6.782146in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{6.816890in}{0.708603in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{6.834262in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{6.842948in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{6.860319in}{0.639077in}}%
\pgfpathlineto{\pgfqpoint{6.877691in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{6.895063in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{6.921121in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{6.938493in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{6.955864in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{6.973236in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{6.990608in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{7.007980in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{7.025352in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{7.034038in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{7.086153in}{0.810087in}}%
\pgfpathlineto{\pgfqpoint{7.112211in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{7.138268in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{7.164326in}{0.803335in}}%
\pgfpathlineto{\pgfqpoint{7.190384in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{7.251185in}{0.805601in}}%
\pgfpathlineto{\pgfqpoint{7.268557in}{0.809363in}}%
\pgfpathlineto{\pgfqpoint{7.277243in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{7.294615in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{7.320672in}{0.845597in}}%
\pgfpathlineto{\pgfqpoint{7.346730in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{7.381474in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{7.390160in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{7.407532in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{7.416217in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{7.424903in}{0.962717in}}%
\pgfpathlineto{\pgfqpoint{7.442275in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{7.450961in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{7.459647in}{0.983024in}}%
\pgfpathlineto{\pgfqpoint{7.503076in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{7.511762in}{1.039501in}}%
\pgfpathlineto{\pgfqpoint{7.520448in}{1.048487in}}%
\pgfpathlineto{\pgfqpoint{7.537820in}{1.061369in}}%
\pgfpathlineto{\pgfqpoint{7.555192in}{1.070566in}}%
\pgfpathlineto{\pgfqpoint{7.572564in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{7.581250in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{7.598621in}{1.075802in}}%
\pgfpathlineto{\pgfqpoint{7.607307in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{7.615993in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{7.624679in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{7.642051in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{7.659423in}{1.109809in}}%
\pgfpathlineto{\pgfqpoint{7.676795in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{7.694166in}{1.150571in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.711538in}{1.168131in}}%
\pgfpathlineto{\pgfqpoint{7.746282in}{1.166709in}}%
\pgfpathlineto{\pgfqpoint{7.772340in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{7.798397in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{7.824455in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{7.850513in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{7.876570in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{7.902628in}{1.216064in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.228617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/rmse_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720415in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.807196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061365in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{1.061365in}{1.121414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402316in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{1.467034in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{1.467034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743267in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{1.963096in}}%
\pgfpathlineto{\pgfqpoint{1.743267in}{1.963096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084218in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{2.084218in}{2.174729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425169in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{2.425169in}{2.534850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766119in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{1.808972in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.808972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107070in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{2.123988in}}%
\pgfpathlineto{\pgfqpoint{3.107070in}{2.123988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448021in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{3.448021in}{1.708807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839747in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{0.959080in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{0.959080in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{0.834773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180698in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.300031in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.300031in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{0.699432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521649in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{0.513329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862600in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{1.927458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203551in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.322883in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.322883in}{1.689513in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{1.689513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544501in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{2.225593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885452in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{1.232068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226403in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.524456in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{1.524456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567354in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{-6.927108in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.231665in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{1.231665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899414in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899414in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240365in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240365in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581315in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581315in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922266in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922266in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263217in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263217in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604168in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604168in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945118in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945118in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286069in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286069in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627020in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627020in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.630338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=0.577531in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.264798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=1.211992in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.899259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=1.846453in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.533720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256822in,y=2.480913in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.439346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.489583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.532058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.568852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.601306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.821329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.933052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.012321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.073807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.124044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.166519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.203313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.235767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.455790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.567513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.646782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.708267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.758505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.800980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.837774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.870228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.090251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.201974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.281243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.342728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.392966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.435441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.472234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.504689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203551in,y=2.719260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Bound Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.760781in}{2.247545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.247545in}}{\pgfqpoint{3.781986in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{3.781986in}{2.561707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.582912in}}{\pgfqpoint{3.760781in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{3.133139in}{2.582912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.582912in}}{\pgfqpoint{3.111933in}{2.561707in}}%
\pgfpathlineto{\pgfqpoint{3.111933in}{2.268751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.247545in}}{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.537560in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.537560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.463341in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.385781in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.385781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.311561in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DLK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/rmse_jump.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720415in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.513329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061365in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.061365in}{0.797668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402316in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{1.010836in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{1.010836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743267in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{1.743267in}{1.847701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084218in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{2.084218in}{2.026401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425169in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{2.497031in}}%
\pgfpathlineto{\pgfqpoint{2.425169in}{2.497031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766119in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.440567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107070in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{3.107070in}{1.979597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448021in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{1.285119in}}%
\pgfpathlineto{\pgfqpoint{3.448021in}{1.285119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839747in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{0.959080in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{0.959080in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{0.839747in}{1.055266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180698in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.300031in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.300031in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{0.571831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521649in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{1.521649in}{0.918161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862600in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{1.981933in}{1.965421in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{1.965421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203551in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.322883in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.322883in}{1.768583in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{1.768583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544501in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{2.534850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885452in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{1.071099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226403in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.407439in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{1.407439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572101in}{0.412253in}}{\pgfqpoint{3.262899in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567354in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{3.567354in}{1.131142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899414in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899414in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240365in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240365in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581315in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581315in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922266in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922266in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263217in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263217in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604168in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604168in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945118in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945118in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286069in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286069in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627020in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627020in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.850286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=0.797479in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.531214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=1.478407in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.212142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=2.159335in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.494243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.579318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.645306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.699223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.744809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.784297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{0.819128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.055266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.175171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.260245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.326234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.380151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.425737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.465225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.500056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.736194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.856099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{1.941173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.007162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.061079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.106665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.146153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.180984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.417121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.537027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572101in}{2.622101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572101in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203551in,y=2.719260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Jump Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.760781in}{2.247545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.247545in}}{\pgfqpoint{3.781986in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{3.781986in}{2.561707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.582912in}}{\pgfqpoint{3.760781in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{3.133139in}{2.582912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.582912in}}{\pgfqpoint{3.111933in}{2.561707in}}%
\pgfpathlineto{\pgfqpoint{3.111933in}{2.268751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.247545in}}{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.537560in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.537560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.463341in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.385781in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.385781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.311561in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DLK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/rmse_trot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779740in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{2.635926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918615in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.030354in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.030354in}{1.224219in}}%
\pgfpathlineto{\pgfqpoint{0.918615in}{1.224219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237869in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.349608in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.349608in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{1.237869in}{1.436014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557123in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.557123in}{1.266660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876377in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.988116in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.988116in}{2.264794in}}%
\pgfpathlineto{\pgfqpoint{1.876377in}{2.264794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195631in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.307370in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.307370in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{2.195631in}{2.534850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514885in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.626624in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.626624in}{2.471334in}}%
\pgfpathlineto{\pgfqpoint{2.514885in}{2.471334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834139in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.945878in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.945878in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{2.834139in}{1.715783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153393in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.265132in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.265132in}{1.995924in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{1.995924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472647in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{3.472647in}{1.677466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030354in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{1.030354in}{1.265425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349608in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.461347in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.461347in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{1.349608in}{1.121162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668862in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{0.513329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988116in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.099855in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.099855in}{2.055146in}}%
\pgfpathlineto{\pgfqpoint{1.988116in}{2.055146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307370in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.419109in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.419109in}{2.024390in}}%
\pgfpathlineto{\pgfqpoint{2.307370in}{2.024390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626624in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{2.112711in}}%
\pgfpathlineto{\pgfqpoint{2.626624in}{2.112711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945878in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.057617in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.057617in}{1.249197in}}%
\pgfpathlineto{\pgfqpoint{2.945878in}{1.249197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265132in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.376871in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.376871in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{3.265132in}{1.397430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779740in}{0.412253in}}{\pgfqpoint{3.055260in}{2.223673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584386in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.696125in}{-6.943997in}}%
\pgfpathlineto{\pgfqpoint{3.696125in}{1.250745in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.250745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086224in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086224in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405478in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405478in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724732in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724732in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043985in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043985in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363239in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363239in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682493in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682493in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle l_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001747in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001747in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321001in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321001in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640255in}{0.412253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640255in,y=0.315031in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle k_z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.828628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in,y=0.775821in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in,y=1.409495in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.095975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in,y=2.043168in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.497293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.576464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.637873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.688048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.730470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.767218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{0.799632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.019382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.130967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.210137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.271547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.321722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.364144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.400892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.433306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.653056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.764640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.843811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.905220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.955395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{1.997818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.034566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.066980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.286730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.398314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.477485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.538894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.589069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779740in}{2.631491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317083in,y=1.524090in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont RMSE (Log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779740in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{0.779740in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779740in}{0.412253in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.412253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779740in}{2.635926in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.635926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307370in,y=2.719260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Trot Motion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.760781in}{2.247545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.247545in}}{\pgfqpoint{3.781986in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{3.781986in}{2.561707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.781986in}{2.582912in}}{\pgfqpoint{3.760781in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{3.133139in}{2.582912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.582912in}}{\pgfqpoint{3.111933in}{2.561707in}}%
\pgfpathlineto{\pgfqpoint{3.111933in}{2.268751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111933in}{2.247545in}}{\pgfqpoint{3.133139in}{2.247545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.537560in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.537560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.463341in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154344in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{3.366400in}{2.385781in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{2.385781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451222in,y=2.311561in,left,base]{\color{textcolor}\rmfamily\fontsize{7.634000}{9.160800}\selectfont DLK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/trot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449614in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_X\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561395in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.830834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=2.778027in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.265605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=3.212798in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=3.018143in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{2.650293in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{2.658277in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{2.669444in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{2.684377in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.721549in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.736356in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.754749in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.797429in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.856190in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.928376in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.947881in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{3.040980in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{3.114747in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{3.135258in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{3.168887in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{3.215606in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{3.232800in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{3.306491in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{3.318034in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{3.356160in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402295in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{2.650016in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{2.658278in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{2.669444in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{2.684377in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.720998in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{2.736356in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.754749in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.797430in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.855039in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.930743in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{2.986889in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{3.033266in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{3.053157in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{3.108725in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{3.134175in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{3.170256in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{3.217164in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{3.235110in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{3.304722in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{3.316380in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{3.332857in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{3.355653in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402295in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{2.644967in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{2.660733in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{2.673311in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{2.692994in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{2.737457in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.755817in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.769910in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.801764in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.858105in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.926251in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.947324in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{2.967916in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{2.985295in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{3.024629in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{3.045144in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{3.110332in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{3.130528in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{3.147299in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{3.167863in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{3.187516in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{3.201423in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{3.213785in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{3.230038in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{3.296490in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{3.303616in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{3.315706in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{3.329446in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{3.358912in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402009in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{2.636337in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{2.648741in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{2.659595in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{2.741992in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.824365in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.845364in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.867499in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{2.926737in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.945479in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{2.969970in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{2.984279in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{3.050534in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{3.109882in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{3.130740in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{3.156430in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{3.168203in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{3.215347in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{3.232511in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{3.306714in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{3.318314in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{3.341515in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{3.356412in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.853041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{2.853041in}}{\pgfqpoint{1.104250in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{3.351301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104250in}{3.368993in}}{\pgfqpoint{1.086559in}{3.368993in}}%
\pgfpathlineto{\pgfqpoint{0.569699in}{3.368993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{3.368993in}}{\pgfqpoint{0.552007in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{0.552007in}{2.870732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552007in}{2.853041in}}{\pgfqpoint{0.569699in}{2.853041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathlineto{\pgfqpoint{1.058781in}{2.880818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{2.880818in}}{\pgfqpoint{1.076473in}{2.898510in}}%
\pgfpathlineto{\pgfqpoint{1.076473in}{3.379079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076473in}{3.396771in}}{\pgfqpoint{1.058781in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{0.541921in}{3.396771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{3.396771in}}{\pgfqpoint{0.524229in}{3.379079in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.898510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524229in}{2.880818in}}{\pgfqpoint{0.541921in}{2.880818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.330427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.299467in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont Meas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.208073in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.208073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.177113in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{3.085720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=3.054759in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont EKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559612in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{0.736529in}{2.963366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807296in,y=2.932405in,left,base]{\color{textcolor}\rmfamily\fontsize{6.369000}{7.642800}\selectfont MHE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088219in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Y\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.868544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.815737in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{3.406570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=3.353763in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{2.660273in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{2.672593in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{2.705367in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.722409in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{2.739603in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{2.767510in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{2.794205in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{2.803989in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{2.830335in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{2.843875in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{2.871359in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{2.899409in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{2.925222in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{2.939356in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{2.953208in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{2.982546in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{3.013461in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{3.021831in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{3.037954in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{3.064958in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{3.101842in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{3.115952in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{3.128993in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{3.149776in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{3.160061in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{3.188883in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{3.198192in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{3.212570in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{3.236442in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{3.255049in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{3.267110in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.294983in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{3.306308in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{3.321550in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{3.341601in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{3.354311in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{3.372599in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{3.388455in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402291in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{2.660271in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{2.672594in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{2.705366in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.722407in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{2.739072in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{2.769463in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{2.791983in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{2.803093in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{2.856834in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.886517in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{2.924373in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{2.939909in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{2.953863in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{2.970479in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{2.982546in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{3.013809in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{3.022313in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{3.040619in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{3.082123in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{3.103060in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{3.115414in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{3.128350in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{3.160059in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{3.188882in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{3.198191in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{3.213087in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{3.236444in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{3.256095in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{3.268379in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{3.292804in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{3.302924in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.315990in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{3.340200in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{3.353723in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{3.373693in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{3.388455in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{3.401757in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402291in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{2.646406in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{2.661738in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{2.674697in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{2.691171in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.710906in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.742358in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{2.761141in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{2.779041in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{2.795264in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{2.832582in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{2.839268in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{2.847788in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.886240in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{2.924598in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{2.941016in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{2.956106in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{2.976361in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{2.987698in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{3.017215in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{3.024998in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{3.060236in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{3.102060in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{3.117073in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{3.131924in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{3.154019in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{3.164792in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{3.192401in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{3.207150in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{3.268681in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{3.292446in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{3.306330in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{3.319139in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{3.355570in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{3.373996in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{3.388270in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401914in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.401914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{2.633728in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{2.636363in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{2.659288in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{2.686832in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{2.703168in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.719925in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{2.739867in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{2.764635in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{2.798696in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{2.808698in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{2.831207in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{2.842085in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{2.890984in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{2.924584in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{2.939630in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{2.954188in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{2.970203in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{2.982331in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{3.014335in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{3.022556in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{3.042503in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{3.084688in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{3.101630in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{3.116765in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{3.129961in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{3.189050in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{3.197958in}}%
\pgfpathlineto{\pgfqpoint{4.751552in}{3.211793in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{3.236727in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{3.254786in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{3.266792in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.295259in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{3.307361in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{3.323509in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{3.344010in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{3.356373in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{3.380007in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{3.388264in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{3.402020in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{3.402558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{2.595286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737385in,y=3.512736in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \_Z\_}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838605in,y=3.356429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.960089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=2.907283in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{3.439180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=3.386373in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=3.482667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.873931in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{2.891850in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{2.914490in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{2.946656in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.949995in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{2.950409in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{2.947345in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{2.947030in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{2.955251in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{3.002927in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{3.005071in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{3.003277in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{2.998919in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{2.984193in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{2.835190in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{2.753053in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{2.727996in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{2.712793in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{2.670729in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{2.660903in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{2.662062in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.666053in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{2.675676in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.735173in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{2.742616in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{2.744326in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{2.743074in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.731636in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{2.729557in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{2.730421in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{2.734499in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{2.741850in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.753438in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{2.768724in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.800760in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{2.915807in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{2.938529in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{2.948358in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{2.952183in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{2.951523in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{2.944757in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{2.938887in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{2.929165in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{2.910287in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{2.884014in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{2.842251in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{2.734957in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{2.702781in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{2.683850in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{2.653420in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.637460in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.634106in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.635027in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{2.672414in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.775317in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{2.869049in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.931472in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.957306in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{2.972760in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{2.979488in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{2.982542in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.982034in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{2.978763in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{2.973581in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{2.972759in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{2.975710in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{2.996602in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{3.002006in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{3.002484in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{3.000661in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.996874in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{2.982621in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{2.942589in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{2.909656in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{2.833911in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{2.765331in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{2.744328in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{2.734646in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.707692in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{2.705252in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.705808in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{2.732558in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.762478in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.803606in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.823716in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{2.830594in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{2.833434in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{2.831238in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{2.827080in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{2.818872in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.790320in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{2.789967in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{2.803893in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.829319in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{2.964131in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.984488in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.989912in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.990204in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.987251in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{2.978136in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{2.965287in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.946389in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{2.921204in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.889227in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{2.824400in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{2.728860in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{2.707299in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{2.682314in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{2.654236in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{2.654880in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{2.767498in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.969986in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{3.030847in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{3.060309in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{3.079777in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{3.092468in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{3.100064in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{3.103515in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{3.108507in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{3.115606in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{3.131250in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{3.136006in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{3.124685in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{3.103667in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{2.839872in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{2.793174in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{2.748620in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{2.720129in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{2.711498in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.710961in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{2.716164in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{2.744568in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{2.787329in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.865014in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{2.893437in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.906175in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{2.911099in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.912217in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{2.910468in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{2.893747in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{2.870031in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{2.870375in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.876581in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{2.889672in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.917172in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.993008in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{3.021470in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{3.034858in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{3.038336in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{3.037344in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{3.031770in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{3.008285in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.983730in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{2.950528in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{2.899688in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{2.744633in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{2.718232in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.653759in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.654206in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.664835in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.695932in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{2.944103in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{3.015847in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{3.068804in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{3.081731in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{3.090218in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{3.096252in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{3.101368in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{3.119391in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{3.130140in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{3.133629in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{3.134382in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{3.133916in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{3.123442in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{3.104349in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{2.936434in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{2.804472in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{2.775708in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{2.754686in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{2.721570in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{2.717105in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.716159in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.716630in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{2.725389in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.754372in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.854475in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.999940in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{3.173869in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{3.252541in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{3.312186in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{3.356155in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{3.382622in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{3.396882in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{3.401625in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{3.402187in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{3.400548in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{3.393580in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{3.375991in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{3.349144in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{3.302411in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{3.273190in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{3.263402in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.261656in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.265984in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{3.287355in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{3.312544in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{3.320026in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{3.321175in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{3.319492in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{3.315611in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{3.305399in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{3.284247in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{3.245189in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{3.192613in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{3.110989in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{2.919991in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{2.809817in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{2.698548in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{2.653924in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{2.651492in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{2.652204in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{3.016532in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{3.034757in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{3.042740in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{3.046396in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{3.046375in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{3.044626in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{3.038740in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{3.025029in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{3.000024in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{3.000709in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{3.038202in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{3.052654in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{3.054920in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{3.054562in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{3.051646in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{3.041123in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{3.019725in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.971985in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.971985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.874012in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{2.894959in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{2.927686in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{2.946614in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{2.949524in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{2.950445in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{2.948312in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{2.947074in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{2.949079in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{2.953291in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{2.962633in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{3.004122in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{3.005127in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{3.003281in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{2.995811in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{2.979708in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{2.867130in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{2.745097in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{2.725024in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{2.702970in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{2.679531in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{2.669331in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{2.660915in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{2.661951in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{2.668673in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.680452in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{2.729293in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{2.739640in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{2.743507in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{2.742110in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{2.736162in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{2.731699in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{2.732223in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{2.737695in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{2.747138in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{2.757612in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.775551in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{2.908486in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{2.938464in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{2.948321in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{2.952134in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{2.952084in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{2.949613in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{2.938910in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{2.929024in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{2.914597in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{2.889881in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{2.850045in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{2.723062in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{2.694280in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.678269in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{2.637530in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.634198in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.634927in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{2.644000in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{2.672366in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.775327in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{2.869225in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.931464in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.957276in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{2.978234in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{2.982059in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{2.982622in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{2.981406in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{2.972824in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{2.975723in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{3.001987in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{3.002470in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{3.000754in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{2.993937in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.978076in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{2.913716in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{2.852802in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{2.758491in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{2.742089in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{2.733192in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.708488in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.705600in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.705698in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{2.732485in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.762489in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.803601in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.823686in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{2.830464in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{2.833271in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{2.832961in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{2.830160in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{2.811055in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{2.791201in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{2.795990in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{2.809140in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{2.837680in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.945997in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.973687in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.989867in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.990218in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.987214in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{2.975971in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{2.965296in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.946472in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{2.915405in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{2.874366in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{2.739329in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{2.711086in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{2.691793in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{2.660391in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{2.654316in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{2.654859in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{2.663870in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{2.693067in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{2.796245in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{2.896347in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{2.988910in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{3.064959in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{3.082779in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{3.094263in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{3.101171in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{3.104598in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{3.108496in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{3.115593in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{3.131250in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{3.135992in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{3.133488in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{3.124660in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{3.103754in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{2.915508in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{2.777316in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{2.759340in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{2.712672in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{2.738050in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{2.871719in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{2.897422in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{2.911830in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{2.911969in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{2.909259in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{2.901838in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.871012in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{2.869787in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.871720in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.876676in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{2.889662in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.917170in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{2.999644in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{3.025636in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{3.034805in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{3.037867in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{3.038193in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{3.035923in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{3.026437in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{3.000982in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{2.978743in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{2.943943in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{2.891301in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{2.750757in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{2.718276in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{2.699547in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{2.653909in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{2.652516in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.654195in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.664888in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{3.015930in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{3.048225in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{3.068711in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{3.090007in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{3.094999in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{3.101409in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{3.107786in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{3.121977in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{3.130085in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{3.133147in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{3.133985in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{3.133950in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{3.131609in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{3.123432in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{3.104398in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{2.888337in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{2.815658in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{2.780027in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{2.757695in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{2.733155in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{2.723012in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{2.717958in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{2.725402in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.754398in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.854328in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{3.000028in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{3.173947in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{3.252504in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{3.312114in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{3.356202in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{3.386993in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{3.398985in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.402229in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{3.398699in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{3.390027in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{3.370262in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{3.341013in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{3.263459in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.261620in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.266141in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{3.281435in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{3.312491in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{3.320007in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{3.321214in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{3.319527in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{3.312781in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{3.301003in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{3.277564in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{3.235878in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{3.167544in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{2.830026in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{2.715332in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{2.653969in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{2.652266in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{2.661562in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.691485in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{3.021949in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{3.037945in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{3.044459in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{3.046623in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{3.045761in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{3.041139in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{3.032649in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{2.999087in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{2.999396in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{3.002541in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{3.012143in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{3.038222in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{3.052616in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{3.054850in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{3.054643in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{3.051478in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{3.041202in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{3.013730in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.972026in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.972026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.874012in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{2.886000in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{2.939647in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{2.946601in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{2.948956in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{2.949487in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{2.945756in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{2.944651in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{2.947594in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.954032in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{2.969094in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.984998in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{3.000498in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{3.005078in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{3.005397in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{3.002753in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{2.994251in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{2.972158in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{2.808649in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{2.731415in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.715556in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{2.670373in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{2.662142in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{2.667993in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.675729in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{2.731160in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{2.743808in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{2.743925in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.741229in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{2.734790in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{2.729287in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{2.727303in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{2.727979in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.732511in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.740543in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{2.752436in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.769995in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.824923in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{2.912031in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{2.936356in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{2.947287in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{2.951986in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{2.950052in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{2.938723in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{2.931377in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{2.917166in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{2.892913in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{2.854604in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{2.789596in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{2.704421in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{2.684230in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{2.671064in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{2.636354in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.634003in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{2.636112in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{2.648602in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{2.835484in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.911599in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.944026in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{2.961462in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{2.972453in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{2.978591in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{2.980924in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.979981in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{2.968535in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{2.965880in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{2.967096in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{2.974703in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{2.991076in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{2.996770in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{3.002333in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{3.002337in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{2.992274in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{2.918935in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.867754in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{2.756445in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{2.732598in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{2.709251in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{2.705948in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.705284in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.706401in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{2.719460in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{2.725806in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{2.740614in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{2.814911in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{2.827544in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{2.832013in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{2.833127in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{2.831942in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{2.826486in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{2.817894in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{2.800235in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.790451in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{2.789358in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{2.792012in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{2.801835in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{2.818425in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.859972in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.935302in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{2.966652in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.989373in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.990137in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{2.988346in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{2.980879in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{2.965710in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{2.950051in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{2.918855in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{2.879121in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{2.821426in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{2.760343in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{2.725719in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{2.700945in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{2.684864in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{2.655249in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{2.922098in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{3.000709in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{3.045788in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{3.069949in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{3.085642in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{3.093696in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{3.099660in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{3.101655in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{3.103914in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{3.123006in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{3.128169in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{3.136472in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{3.137049in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{3.100441in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{2.991242in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{2.878640in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{2.813703in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{2.782426in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{2.762972in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{2.727694in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{2.715115in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.711481in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{2.711625in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.717729in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{2.782530in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.861689in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{2.891104in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.905047in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{2.910352in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.912330in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{2.911240in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{2.907157in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{2.898179in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{2.881853in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.871381in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{2.869260in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{2.996090in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{3.023687in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{3.035898in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{3.038298in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{3.037847in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{3.032388in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{3.016919in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{2.994611in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{2.962444in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{2.914232in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{2.854091in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{2.776022in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{2.692012in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{2.651966in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.661452in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.691056in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{2.893366in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{2.976422in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{3.032292in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{3.058810in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{3.074852in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{3.084985in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{3.090038in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{3.093422in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{3.102272in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{3.111888in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{3.121023in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{3.124790in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{3.131021in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{3.130626in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{3.126397in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{3.113239in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{3.069040in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{2.790416in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.725749in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.719825in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{2.716694in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.716471in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{2.717773in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.727811in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.757339in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.844606in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{3.009389in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{3.181169in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{3.257735in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{3.358317in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{3.383780in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{3.396770in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{3.400774in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{3.400568in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{3.398099in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{3.389865in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{3.376168in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{3.349698in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{3.303478in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{3.257732in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{3.255109in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.255419in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.262274in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{3.311135in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{3.314567in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{3.314979in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{3.303807in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{3.284184in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{3.246881in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{3.185428in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{3.105650in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{2.951737in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{2.848106in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{2.648055in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{2.648491in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{2.660961in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{2.781495in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{2.923545in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{2.991950in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{3.023463in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{3.038486in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{3.045181in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{3.041038in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{3.033095in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{3.005206in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{2.998680in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.997425in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{2.999649in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{3.006855in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{3.049709in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{3.054580in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{3.055190in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{3.052820in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{3.043375in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{3.022555in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.973744in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.973744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{2.595286in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.874012in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.887029in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{2.910335in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{2.946110in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{2.950372in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{2.948065in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{2.946893in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{2.948709in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{2.952805in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{2.961466in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{2.979011in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{3.004813in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{3.002604in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{2.994349in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{2.972632in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{2.837876in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{2.755265in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{2.729296in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{2.714134in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{2.671446in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{2.665215in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{2.661235in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.667632in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{2.677945in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{2.728012in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{2.744312in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{2.740595in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{2.730522in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{2.729513in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{2.730656in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{2.736879in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.745790in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{2.759729in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{2.779010in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.824477in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.904594in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.931327in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{2.944308in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{2.952237in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{2.950235in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{2.939941in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{2.930724in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{2.912674in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{2.887044in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{2.853874in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{2.720425in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{2.692530in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{2.677164in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{2.635589in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{2.647293in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{2.678527in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.749392in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{2.847166in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.921259in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.950939in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{2.966335in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{2.975964in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{2.981114in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{2.982960in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{2.981915in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{2.973778in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{2.972962in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{2.973039in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{2.992264in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{3.000347in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{3.002590in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{3.001492in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{2.995684in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{2.975629in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{2.919913in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{2.864147in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{2.779423in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{2.753807in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{2.739048in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{2.717776in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{2.707536in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{2.715342in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.765925in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.806089in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{2.822418in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{2.830020in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{2.833225in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{2.832777in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{2.828210in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{2.800614in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{2.789565in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{2.790441in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{2.794466in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{2.806478in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.833477in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{2.955712in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{2.979945in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{2.988183in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{2.990466in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{2.990212in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{2.986544in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{2.974708in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{2.963866in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{2.944073in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{2.912768in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{2.870515in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{2.748228in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{2.696342in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{2.653682in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{2.655250in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{2.667126in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{2.699468in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{2.924142in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{3.002404in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{3.047183in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{3.071219in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{3.086893in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{3.096818in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{3.101786in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{3.113272in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{3.124862in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{3.131228in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{3.136538in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.126777in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{3.066196in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{3.027852in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{2.887132in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{2.809552in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{2.779152in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{2.760710in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{2.710730in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.731443in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{2.782641in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.868506in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{2.907488in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{2.911763in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.912211in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{2.911233in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{2.905245in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{2.892399in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{2.869570in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.872610in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{2.878291in}}%
\pgfpathlineto{\pgfqpoint{7.084540in}{2.892471in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.929466in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{3.002828in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{3.027562in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{3.036092in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{3.038565in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{3.036933in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{3.030732in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{3.002995in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{2.981274in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{2.947601in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{2.886767in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{2.747654in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{2.711849in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{2.674877in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{2.655166in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{2.651820in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.689469in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.749485in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{2.835683in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{2.939320in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{3.012049in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{3.045764in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{3.067271in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{3.080905in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{3.090804in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{3.095525in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{3.099813in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{3.106809in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{3.118433in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{3.129376in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{3.133011in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{3.134356in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{3.133599in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{3.130661in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{3.121569in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{3.101468in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{2.991811in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{2.899161in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{2.824750in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{2.782267in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{2.762886in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{2.739816in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{2.718522in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{2.716307in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{2.728329in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.760513in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.862401in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{3.046806in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{3.181549in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{3.324640in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{3.365151in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{3.389113in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{3.398216in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{3.402219in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{3.402193in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{3.400067in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{3.392230in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{3.373496in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{3.345346in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{3.297277in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{3.269209in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{3.261710in}}%
\pgfpathlineto{\pgfqpoint{7.568542in}{3.261036in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{3.261989in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{3.268052in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{3.317621in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{3.321511in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{3.318932in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{3.311315in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{3.293312in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{3.258239in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{3.209732in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{3.133109in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{2.938687in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{2.824931in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{2.711263in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{2.656849in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{2.664955in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.697827in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{2.965621in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{3.007591in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{3.029074in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{3.042020in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{3.046803in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{3.045257in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{3.040075in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{3.030994in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{2.999045in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{2.998652in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{3.001486in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{3.009934in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{3.039537in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{3.053407in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{3.055210in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{3.054248in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{3.050431in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{3.038803in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{3.010857in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.969208in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{2.969208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.595286in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.595286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.441000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.753321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=1.700514in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.308744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=2.255937in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=1.961000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=2.425524in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.628329in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.624630in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{1.583716in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.590500in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{1.617556in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.598542in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.626806in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.605639in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{0.607165in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.595157in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.636295in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.604393in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.635765in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.679096in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.672462in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.681699in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.697988in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.666564in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.697540in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.701227in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{1.709921in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.709553in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.665277in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.693420in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.691727in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{1.681917in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.673934in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{1.647520in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.678828in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.669679in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{1.741430in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{1.749740in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{1.748496in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{1.792531in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{1.765355in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.789150in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.789552in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{1.774118in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{1.840886in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.828758in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{1.842372in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{1.865525in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.880771in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.905921in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.886718in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.928410in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.930603in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.931190in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.941558in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.942109in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{2.003805in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.980794in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{2.015625in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{1.982065in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{2.040711in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{2.032791in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{2.062359in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{2.043594in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{2.028029in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{2.030066in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.066861in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{2.057975in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{2.068248in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{2.039030in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{2.079032in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{2.063931in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{2.085562in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{2.085940in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{2.082582in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.105409in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{2.066613in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{2.107671in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{2.113958in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{2.082115in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{2.078296in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{2.081384in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{2.131868in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{2.108796in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{2.121459in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{2.111057in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{2.116986in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{2.115523in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{2.124364in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{2.121892in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{2.137806in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{2.119793in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.122759in}}%
\pgfpathlineto{\pgfqpoint{0.811784in}{2.136748in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.087895in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{0.819653in}{2.084303in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.082612in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.085601in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.078092in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.079565in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.077806in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{2.110046in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.072289in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{2.096800in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.087086in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.133242in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.108335in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.101468in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.123873in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.108745in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.145112in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.112866in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.144932in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.095416in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{2.120868in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.099385in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.093877in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.080092in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{2.112923in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.088483in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{2.075678in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.076069in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.050203in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.023028in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{1.951931in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{1.968042in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.955410in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{1.981735in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.937809in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.937827in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.923663in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.936931in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{1.975032in}}%
\pgfpathlineto{\pgfqpoint{0.914093in}{1.958249in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.955610in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{1.980954in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{1.970320in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{2.008135in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{2.008395in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{1.996989in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{2.011188in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{2.011012in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{1.992017in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.018288in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.995031in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{2.027468in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.024852in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.040732in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.040836in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{2.038543in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{2.077680in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.103991in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.113952in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.099796in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.109896in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{2.134499in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.135538in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.153555in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{2.149777in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{2.141244in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{2.168968in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{2.150589in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{2.166973in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{2.132572in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.179932in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{2.141187in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{2.144685in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{2.136816in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{2.145597in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.155019in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{2.140212in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{2.123317in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.179440in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{2.132405in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{2.136134in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.150748in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{2.121808in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{2.156079in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{2.118326in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.122720in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.157481in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{2.134559in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{2.152653in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{2.133176in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{2.157868in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{2.119653in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{2.161082in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.132718in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{2.157812in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.092550in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{2.077188in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{2.024938in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{2.031480in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.031608in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{2.037932in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{2.035721in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{2.023550in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{2.068307in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{2.044010in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{2.051889in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{2.018652in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.036988in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.997798in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{2.026735in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{2.066595in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.026042in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.039833in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{2.042570in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.036611in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.057445in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.052722in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.054778in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{2.068556in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.039210in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.093176in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.064525in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.065683in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.068062in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{2.058615in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.080153in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.063787in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.072680in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.084290in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.067517in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.066599in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.036996in}}%
\pgfpathlineto{\pgfqpoint{1.106906in}{2.039249in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.028744in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.054986in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.031445in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.039690in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{1.994954in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{1.994217in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{1.988028in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{1.992450in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.935747in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{1.980147in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{1.959397in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{1.960533in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.989684in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.006899in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.025688in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{2.007133in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.027058in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.027800in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.025505in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{2.071024in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.069648in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{2.037428in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{2.091266in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{2.067775in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.076797in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{2.100143in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.078054in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.081436in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.080890in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{2.106014in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.078944in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.113266in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.108282in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{1.176424in}{2.108182in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.110310in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.121302in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.117815in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.136390in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.112776in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.131092in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.153747in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.164242in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.164095in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.178928in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{2.152183in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.157737in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.184435in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.157312in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.173213in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{2.153212in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{2.186005in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{2.145407in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.183862in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.154444in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.152655in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.199808in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.196316in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.184049in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.179543in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.157214in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{2.188974in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.161868in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{2.181265in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.179238in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{2.189503in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.184289in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{2.197580in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{2.171221in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.201540in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.198246in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.199273in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.198620in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.175803in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.187204in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.181807in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.182142in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{2.172513in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.208945in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{2.176934in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{2.179223in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.155175in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.166931in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.165472in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{2.146073in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.145551in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.171415in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{2.185740in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{2.173368in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.149337in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.186951in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.178320in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.155214in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.165086in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.177648in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.159938in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.159708in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{2.194946in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.162750in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.173131in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{2.206174in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.163005in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.202354in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.228613in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{2.176050in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{2.173542in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.180489in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.160322in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{2.168474in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.121420in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.115635in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.141512in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{2.081692in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{2.013687in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.977938in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.986239in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.975725in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{1.973926in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{1.958080in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.976840in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{1.982184in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.006732in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{1.983056in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{1.976848in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{1.973818in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.979579in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{2.027311in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.011567in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{2.013175in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{2.021767in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.050798in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.034982in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.047790in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.026207in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.050533in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.045917in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{2.035854in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.046426in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.081945in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.126125in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.119547in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{2.099335in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.137356in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{2.131645in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.156420in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.155141in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.141815in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.149461in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.124690in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.159391in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.151365in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.163741in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{2.145276in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{2.122806in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.145506in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.167874in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.108568in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.143177in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.133224in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{2.133050in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.140779in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{2.151179in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{2.112206in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{2.114484in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.143470in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.117444in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.125353in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{2.098814in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{2.097708in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.117853in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.116703in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.095136in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{2.042907in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{2.059579in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{1.969188in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.952760in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.978010in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{2.008097in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{1.993185in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.983563in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.980255in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{2.023285in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.023652in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{2.005795in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.004833in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{2.023858in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{2.018960in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{2.048367in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{2.026887in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.987376in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{2.050582in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{2.067226in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.016161in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{2.015471in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.036285in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{2.018826in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{2.046958in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{2.017986in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{2.043567in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.050077in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{2.004298in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{2.034134in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{2.004879in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.009555in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{1.975360in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.002567in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{1.958323in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.962763in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{1.943948in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{1.963358in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{1.916161in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{1.927931in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{1.969089in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.991922in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{1.963841in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{2.000029in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{1.985446in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{1.983623in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.031994in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{2.018541in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{2.055246in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.062507in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{2.055667in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.066772in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.051021in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.077130in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.040927in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{2.050169in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.050241in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{2.095323in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{2.090978in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.076362in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.090973in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.111801in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{2.095176in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.085591in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.123918in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.144662in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.178277in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{2.154590in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.167848in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{2.176246in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{2.163923in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.183714in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.152234in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.178403in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{2.200522in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.181174in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{2.184008in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.166824in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.193312in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.162325in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.170321in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{2.193855in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{2.192312in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.212871in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{2.158368in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.187613in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{2.177936in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.199416in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.217453in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.188127in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.203664in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{2.205004in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.187559in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.140290in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.173551in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.131437in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{2.126164in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{2.133656in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.112163in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.119116in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{2.129530in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{2.148351in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.110540in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.161476in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.133566in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{2.143512in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{2.175765in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.154210in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.174604in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.135587in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.169378in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{2.139580in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.172479in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.159800in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{2.186841in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{2.174809in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.152192in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{2.153450in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{2.193313in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{2.204451in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{2.183823in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{2.159754in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{2.130704in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{2.126836in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.128934in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{2.098315in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{2.077781in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{2.079819in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{2.077230in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{2.014910in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{2.021930in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.975106in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.982821in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.958670in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.952486in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{1.823071in}{1.966675in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.006755in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.985975in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{2.002840in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.991903in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.941590in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{2.008453in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{2.016122in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{2.004530in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{2.047963in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.023052in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.039690in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.011536in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.046236in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{2.024962in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.027402in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{2.057499in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.025061in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{2.078534in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{2.047930in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{2.074572in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{2.104536in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{2.073680in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.081029in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{2.082426in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{2.099399in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{2.091104in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{2.115295in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.136120in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{2.156334in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.150952in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.146924in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.108834in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.132230in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.129662in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.152089in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.131735in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{2.133736in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.085066in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{2.120155in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{2.109510in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.094336in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.090577in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{2.131397in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{2.135658in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.127935in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.080943in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.111928in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{2.093105in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{2.089570in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.092003in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.073643in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{2.073341in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.090347in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.087659in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.075170in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.073545in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{1.988910in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.022963in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{1.954083in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{1.904489in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.972359in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{1.975653in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.000635in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{1.938899in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{1.968415in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{2.001204in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.948364in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.976044in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.984313in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{1.991442in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.009407in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.968708in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.004267in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.979069in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{2.004462in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.964219in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{2.000919in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{1.988773in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{2.032027in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.993297in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.005033in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.006842in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{2.016013in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{1.939643in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.926675in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{1.895965in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.936673in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{1.908464in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.904912in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{1.918240in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.906215in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{1.901434in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.915294in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.936546in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.919932in}}%
\pgfpathlineto{\pgfqpoint{2.061792in}{1.981285in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.950977in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{2.019205in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{1.998302in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{2.004637in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.051682in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{2.014693in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{2.047841in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{2.008110in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{2.013149in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{2.047085in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.062865in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{2.027994in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{2.064692in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{2.035216in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{2.070694in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{2.049205in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{2.054476in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{2.093105in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{2.069863in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{2.098478in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.075384in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{2.076795in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.097535in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{2.144663in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{2.134874in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{2.146273in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{2.144306in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{2.135201in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.160534in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.151666in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.152968in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{2.149689in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{2.158647in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.136027in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{2.156254in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{2.158177in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{2.202743in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{2.160724in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.180086in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{2.161867in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.184365in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{2.173370in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{2.183332in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.183804in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.228501in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.208214in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{2.206412in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{2.177828in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{2.230605in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.198619in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{2.190666in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{2.213194in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.208100in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.188251in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.210521in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{2.164495in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.125521in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.139112in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.163709in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.158267in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.111118in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.114224in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{2.109957in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{2.126299in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.078627in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.081114in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{2.087745in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.112092in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.100045in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.123420in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{2.126658in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.117009in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.128515in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.129068in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.144316in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.126731in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.141450in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{2.170931in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.157608in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{2.184841in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{2.153686in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.186263in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{2.230978in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{2.226652in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.218138in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.222890in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.246042in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.213912in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.235260in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.217911in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.240267in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.197288in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.233783in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.199195in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.206151in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.227242in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.220670in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.198409in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{2.201460in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.183798in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{2.185918in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{2.162871in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.178052in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{2.143290in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.144678in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{2.058291in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.920522in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{1.933106in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.962935in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{2.025035in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{2.016331in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{2.029682in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{2.009573in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{2.056983in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{2.036472in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{2.099444in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{2.069370in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{2.106941in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{2.128639in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{2.173638in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{2.172285in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{2.180866in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.187570in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{2.211496in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.196279in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{2.181952in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{2.220068in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{2.215316in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{2.227677in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{2.195206in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.179022in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{2.220275in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.224259in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{2.197750in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{2.195761in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.205802in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.202250in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{2.194226in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{2.178621in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{2.192636in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{2.180668in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.174511in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.196658in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.194656in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{2.187967in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{2.165309in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{2.163019in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.208397in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{2.171521in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.178990in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{2.070369in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.075262in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.073639in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.054962in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.058898in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{2.061101in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{2.068558in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.027848in}}%
\pgfpathlineto{\pgfqpoint{2.422498in}{2.056930in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{2.067181in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{2.026224in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.039466in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.034827in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{2.044377in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.029118in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.028785in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{2.020867in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{2.032902in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{2.042833in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.018816in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.040172in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{2.061062in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.037064in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{2.050686in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{2.074495in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{2.071066in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.070844in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{2.096556in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.067159in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{2.087759in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.085266in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.066580in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{2.083364in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{2.056673in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{2.111272in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.074639in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.085930in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.084687in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.070236in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.052747in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{2.055526in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{1.971257in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.959366in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{1.958353in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{1.956038in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{2.002537in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{1.998334in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{2.014544in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.001813in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.041225in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{2.035465in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.032961in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.032065in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.040250in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.072190in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.057284in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.058457in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{2.089139in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.071527in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.056383in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.086501in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.082023in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.082023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.613768in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{0.592737in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.601006in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.691078in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{1.659088in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.659091in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{1.663968in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.681731in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.871847in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{1.888258in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{2.032012in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{2.070455in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.088251in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{2.105935in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{2.118272in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{2.125506in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.122498in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{2.104157in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.076097in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.077339in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.106322in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.120867in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.119989in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{2.112982in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.097214in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.094641in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{2.067940in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{2.022023in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{1.938260in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.942792in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{2.008467in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{2.008670in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{2.006049in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.082151in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.154158in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{2.153884in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{2.141028in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{2.142295in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{2.138548in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{2.066293in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{2.032015in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{2.036970in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.045345in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{2.051534in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.070255in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.078622in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.048862in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{1.983893in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.965167in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{1.973612in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.077750in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.085605in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.092831in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.104566in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.158946in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{2.167563in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.168959in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.180933in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.183751in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{2.187290in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.191787in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.194328in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.189106in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.180879in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.176156in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.148834in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.150082in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.156831in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{2.184716in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.188944in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.190487in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.188379in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{2.134428in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.972849in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.968859in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{1.990800in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{2.000631in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.037091in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{2.036843in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{2.034804in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{2.062984in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.120566in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.150448in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.150352in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.147147in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.139052in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{2.122092in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{2.122995in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{2.121031in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.110806in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.036251in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.982769in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{1.988193in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.001196in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{2.010844in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{2.020628in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{2.031708in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{2.015113in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{1.939874in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{1.959300in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{1.991620in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.045535in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.067147in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{2.081025in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.101578in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.136465in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.166484in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{2.173344in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.179155in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.188209in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{2.191609in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.195002in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.171133in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.174189in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.174607in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{2.168252in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.140145in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.128118in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.124938in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.124675in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{2.126799in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.159468in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.168126in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{2.174847in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{2.178336in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{2.178967in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{2.073536in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.969628in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.024946in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.027872in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.045294in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.092087in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.132335in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.122765in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.102317in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{2.102779in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.100991in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{2.095032in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.077666in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{2.004230in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.975847in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.998499in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.003853in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.982561in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.929800in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.905158in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{1.904884in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{1.908099in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.959937in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{2.018004in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{2.032312in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{2.149815in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{2.153992in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{2.159322in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{2.167379in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.180960in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.184620in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{2.196311in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.206576in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.200846in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.146712in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.135471in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.143685in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.137916in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.109554in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.097602in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.092959in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.092876in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{2.095961in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.102743in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.154686in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.222185in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{2.226424in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.226163in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.221943in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.211475in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{2.191432in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.168987in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{1.940539in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{1.930076in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{1.936494in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{1.954280in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.198674in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.203195in}}%
\pgfpathlineto{\pgfqpoint{2.367408in}{2.201339in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.196959in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.194077in}}%
\pgfpathlineto{\pgfqpoint{2.401511in}{2.184958in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.087326in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.038691in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.031826in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.029306in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{2.029866in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.036614in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.038116in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.050669in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{2.066307in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{2.081747in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.089268in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{2.055812in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{2.007581in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{1.965184in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{1.997976in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.009274in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{2.025380in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.067669in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.080555in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.080909in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.080909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.613768in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.613982in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.616179in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.613349in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.663529in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.660186in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.663506in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.664900in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.666133in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.669798in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.678787in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.688995in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.690086in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.735666in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{1.742498in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.743090in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.763183in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.755740in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{1.745788in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.740010in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.741924in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.735293in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.737407in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{1.729482in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.730025in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{1.728902in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{1.732081in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{1.739588in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{1.736636in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{1.754546in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{1.747322in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{1.748622in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{1.762840in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{1.833529in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.880147in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.881970in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.898188in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.925823in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.933789in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.940533in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.956003in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.956209in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.984690in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{2.030662in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{2.042896in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{2.056843in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{2.057901in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{2.062808in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{2.061879in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{2.069951in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{2.079581in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{2.082193in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{2.085733in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{2.085568in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{2.094068in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{2.109001in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{2.113476in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{2.124012in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{2.124998in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{2.137295in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{2.136719in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{2.137696in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{2.143908in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{2.148169in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{2.147188in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{2.151201in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{2.157613in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{2.157360in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{2.164697in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{2.179165in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{2.178374in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.182819in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{2.156623in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.159109in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{2.152895in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.160335in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.158592in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{2.159309in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.164674in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{2.162732in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.170101in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{2.168363in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.172116in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{2.171279in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.187049in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.183234in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.187487in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.189083in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.194907in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.204588in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.206399in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.210709in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{2.204670in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{2.212396in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{2.205439in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{2.209822in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.203930in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{2.203897in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.149506in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{2.002783in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.989218in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.984952in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{2.031948in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{2.041746in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{2.051598in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{2.049962in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{2.057640in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{2.057432in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{2.062509in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{2.050207in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{2.051704in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{2.044487in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{2.043907in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.038146in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{2.025834in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{2.014966in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{2.015635in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.012486in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{2.013046in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.009685in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{2.014198in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{2.015832in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{2.023464in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{2.020806in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.026581in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.027212in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{2.050798in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{2.058224in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.059070in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{2.083502in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.084007in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{2.087577in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{2.090311in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.092316in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{2.094715in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{2.106227in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{2.115745in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{2.139865in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.139844in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{2.147204in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.147344in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{2.151819in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{2.161893in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{2.161341in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{2.171355in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{2.160056in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{2.220738in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{2.222349in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{2.164250in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{2.147945in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.138031in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.133451in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{2.134203in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{2.130905in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{2.133464in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{2.130810in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.136004in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.133391in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{2.134272in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.139473in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.145083in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{2.138942in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{2.144480in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.144471in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.141487in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{2.154685in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{2.144617in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{2.150905in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{2.150295in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.151104in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.156454in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.156156in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.162680in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.163646in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.169940in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{2.165451in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.172743in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.169688in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{2.153253in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{2.140304in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{2.133989in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{2.119155in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{2.120731in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{2.114300in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{2.095278in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.003517in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{2.023807in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.058275in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{2.075291in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{2.089168in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{2.099425in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.121253in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.123737in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.130636in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{2.136825in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.136005in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.139669in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{2.139869in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{2.144304in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.148014in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{2.148333in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{2.154397in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.152108in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.156830in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.175720in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{2.173618in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.193316in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{2.193818in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.202144in}}%
\pgfpathlineto{\pgfqpoint{1.210527in}{2.211599in}}%
\pgfpathlineto{\pgfqpoint{1.211839in}{2.208274in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.219176in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.215662in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.222020in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{2.221371in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.222560in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{2.221452in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.223426in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{2.229297in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{2.224032in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{2.236044in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.247248in}}%
\pgfpathlineto{\pgfqpoint{1.242007in}{2.249224in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.249077in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{2.251637in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{2.265275in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{2.264371in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{2.267124in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.272834in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.275893in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.283019in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.253162in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{2.254183in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{2.255279in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.254857in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{2.250625in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.257839in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{2.257584in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{2.252653in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.253707in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{2.241643in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.242594in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.238976in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.242917in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{2.238358in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.246088in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.241514in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.254814in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.258482in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.257822in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{2.267099in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.263826in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{2.267840in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.267091in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.270888in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{2.272574in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{2.272305in}}%
\pgfpathlineto{\pgfqpoint{1.327265in}{2.265200in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.268881in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.268179in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{2.218596in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.182527in}}%
\pgfpathlineto{\pgfqpoint{1.345628in}{2.121002in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{2.082604in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{2.012166in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{2.006339in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.019766in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{2.058120in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{2.059418in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{2.059615in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.064132in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{2.069939in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{2.065170in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{2.072830in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.071767in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.074941in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{2.073266in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.075082in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{2.067324in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.061548in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.047350in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{2.038664in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{2.038358in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{2.039756in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.035349in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.030899in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{2.033647in}}%
\pgfpathlineto{\pgfqpoint{1.417769in}{2.041027in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.040765in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.034627in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{2.048746in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{2.053856in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.053159in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.056275in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.067777in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{2.077707in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.075898in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.084672in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.084303in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{2.087796in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.087460in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.083369in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{2.084832in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{2.085558in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{2.088510in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.088146in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{2.090513in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.094226in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{2.092373in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.092970in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.097103in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{2.096979in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{2.126050in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{2.121933in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.133713in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.133300in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{2.137058in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.137148in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{2.138882in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.145135in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{2.136230in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{2.147095in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{2.188245in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{2.106012in}}%
\pgfpathlineto{\pgfqpoint{1.504338in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{2.082821in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{2.078717in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{2.080610in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{2.081757in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{2.076568in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{2.083928in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{2.081939in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{2.089044in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{2.088564in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{2.096111in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{2.096736in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{2.098682in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{2.093400in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{2.097852in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{2.101782in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{2.105923in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{2.101495in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{2.107107in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{2.108450in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{2.116416in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.111861in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{2.118072in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{2.117375in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.122961in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{2.122634in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{2.124619in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{2.123180in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.128501in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{2.103750in}}%
\pgfpathlineto{\pgfqpoint{1.568609in}{2.103543in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{2.086419in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.086942in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{2.071157in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{2.060325in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{2.062020in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{2.063114in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.063813in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{2.070547in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{2.042611in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.016919in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{2.011857in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.042321in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{2.089052in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.087946in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{2.091775in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{2.099706in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.109464in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.107130in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{2.110239in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.119370in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{2.117913in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.123696in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{2.126595in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{2.126405in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{2.135741in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.141088in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{2.141630in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{2.186832in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.190177in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{2.186113in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{2.194040in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{2.198672in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{2.198698in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.200771in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.212230in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.208639in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{2.219369in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.214227in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{2.218468in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.217717in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{2.231284in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{2.242943in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.243166in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{2.248391in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.246544in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.253788in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.259713in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{2.257538in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{2.259651in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.267812in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.277420in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.240736in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.241717in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{2.253440in}}%
\pgfpathlineto{\pgfqpoint{1.732567in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{2.224072in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{2.205452in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.212964in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.206092in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.211678in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{2.209656in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.217195in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.228120in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{2.239913in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{2.236170in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{2.252124in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.245610in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{2.254905in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{2.254462in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{2.257228in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{2.253439in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{2.255684in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{2.256813in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{2.252355in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{2.256272in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{2.211524in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{2.018310in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{2.000570in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{2.001940in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{2.028203in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{2.042717in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{2.043834in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{2.061584in}}%
\pgfpathlineto{\pgfqpoint{1.837499in}{2.056728in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.066096in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{2.068177in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.067474in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{2.063240in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.063826in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.056592in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.057138in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{2.059484in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{2.048165in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.028797in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{2.021161in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{2.024753in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.021444in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.027485in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{2.022631in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.032900in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{2.040819in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.042091in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.060050in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.065207in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{2.068201in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{2.066524in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.071168in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.070934in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{2.072551in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{2.073158in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.075709in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{2.079824in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{2.078645in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.075030in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.077625in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{2.081864in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.081428in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{2.082848in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.103882in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{2.104344in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{2.115903in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.122099in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.126861in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{2.111256in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{2.135299in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{2.163145in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{2.170601in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{2.063370in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{2.060813in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{2.049128in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{2.049569in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{2.045255in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{2.045677in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{2.043513in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{2.047527in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{2.042275in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{2.057973in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{2.059465in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.057859in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{2.060125in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{2.065265in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.068865in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{2.067748in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{2.063376in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{2.070005in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.066603in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{2.069232in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{2.065995in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{2.080351in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{2.077842in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.086654in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{2.087715in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{2.081840in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.099490in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.081610in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{2.072001in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{2.060234in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{2.062735in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{2.047952in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{2.034880in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{2.031829in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{2.027551in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{2.021754in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{2.029889in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{2.031516in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{2.031435in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{2.037553in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{2.030084in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{1.994821in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{2.018035in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{2.068477in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{2.066178in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{2.077501in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{2.079964in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{2.082545in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{2.083551in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{2.080027in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{2.085066in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{2.078370in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{2.079692in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{2.082536in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{2.087079in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{2.098995in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{2.096206in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{2.110196in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.108842in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{2.137406in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{2.148508in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.147318in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.160839in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.164644in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{2.173201in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{2.179183in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{2.192937in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.192715in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.217928in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.240810in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{2.236423in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{2.244175in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{2.249576in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{2.249202in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.264580in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.265750in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.273544in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.179091in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.184759in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.201059in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.209865in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{2.203159in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{2.222443in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.215848in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{2.181698in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.170894in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.158138in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{2.161098in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{2.159463in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{2.175286in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.211164in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{2.214817in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{2.230902in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.236508in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.253500in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{2.280641in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{2.292166in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{2.310934in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{2.314586in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.323020in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.322239in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.328803in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.328886in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.340277in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.340269in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{2.342746in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{2.344487in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.337670in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{2.331704in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.310423in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.279614in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{2.272924in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.942912in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{1.932772in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{1.935273in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{1.931771in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{1.942534in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.959229in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.964484in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{1.978552in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.978064in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{1.980526in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{1.988706in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{1.987449in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{1.989866in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.998643in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{1.998235in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{1.999678in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{2.012062in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{2.031183in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.058318in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{2.067936in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.078350in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{2.080510in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.084664in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{2.087735in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{2.087376in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{2.097438in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.097201in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{2.103752in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{2.105298in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{2.103417in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{2.117515in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{2.134032in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{2.149992in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{2.398888in}{2.157103in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{2.163474in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{2.194128in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.279085in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.284195in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{2.107080in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{2.088303in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{2.098867in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{2.128450in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.127701in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{2.131714in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{2.128847in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{2.141623in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.138356in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.150625in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{2.150065in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.152443in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{2.159654in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{2.156866in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.157815in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{2.167319in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{2.168084in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{2.173835in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.170896in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{2.150455in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.136823in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.986079in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.987208in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{2.001241in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{2.019628in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{2.066358in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.068042in}}%
\pgfpathlineto{\pgfqpoint{2.520872in}{2.074306in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.074970in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{2.088655in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{2.089231in}}%
\pgfpathlineto{\pgfqpoint{2.527430in}{2.092246in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{2.104789in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.105813in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.118875in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.128286in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.127223in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.133026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{1.613768in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{1.615590in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{1.613620in}}%
\pgfpathlineto{\pgfqpoint{0.584867in}{1.615531in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{1.614300in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{1.608283in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{1.605672in}}%
\pgfpathlineto{\pgfqpoint{0.595360in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{1.604153in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{1.605124in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.590119in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.605739in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.646810in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.663785in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.673785in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.672862in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.678498in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.687056in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{1.689460in}}%
\pgfpathlineto{\pgfqpoint{0.646515in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.690662in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.679932in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{1.659982in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{1.699828in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{1.748090in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{1.808103in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.844182in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.949639in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{1.962020in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.993597in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{2.036967in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{2.044722in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{2.049342in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{2.068770in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{2.068012in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{2.079934in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.080433in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{2.083324in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{2.089879in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{2.090114in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{2.094048in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{2.094695in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{2.097174in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{2.096612in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{2.094531in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{2.114014in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.124822in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.099546in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{2.094230in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{2.094206in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.078887in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{2.078457in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{2.075834in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{2.077022in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{2.089255in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{2.088751in}}%
\pgfpathlineto{\pgfqpoint{0.838017in}{2.096156in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.108448in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{2.108890in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{2.114271in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{2.118228in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.117328in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{2.122166in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.121108in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.095568in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.069792in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.952794in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{1.939362in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{1.938776in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{1.938720in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.941373in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.953444in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{1.966048in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{1.973579in}}%
\pgfpathlineto{\pgfqpoint{0.916716in}{1.974311in}}%
\pgfpathlineto{\pgfqpoint{0.920651in}{1.988944in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{2.009674in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{2.003806in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{2.006389in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{2.002669in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.006151in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{2.008780in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.049768in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{2.136434in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{2.154232in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.159839in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{2.158990in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{2.154496in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.149756in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{2.145267in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.145379in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{2.144160in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{2.135924in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{2.140348in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{2.139816in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{2.137596in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{2.140581in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{2.138874in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{2.139446in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{2.136824in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{2.139813in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{2.138043in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{2.138945in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{2.136858in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{2.132574in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{2.131829in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{2.133306in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{2.022864in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{2.021386in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{2.032564in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{2.037869in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{2.040254in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.033650in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{2.038589in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{2.038325in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{2.043417in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{2.042887in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{2.039993in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{2.044528in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{2.048263in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{2.054515in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{2.057741in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{2.061559in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{2.061174in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{2.059294in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{2.068712in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{2.068127in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{2.072750in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{2.070222in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.070770in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{2.074036in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{2.071357in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{2.070449in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{2.066283in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{2.046903in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{2.027801in}}%
\pgfpathlineto{\pgfqpoint{1.113465in}{2.024204in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{1.975466in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.960117in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{1.974963in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{1.991462in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{2.012138in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{2.012162in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{2.016485in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{2.043761in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.060538in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{1.155438in}{2.064020in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.089364in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{2.091328in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{2.091112in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{2.095593in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{2.095241in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{2.139448in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{2.173463in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{2.173923in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{2.171136in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{2.166748in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{2.166749in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{2.181977in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{2.178648in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.181766in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{2.183215in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{2.182858in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{2.190358in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{2.190381in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{2.191998in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.191777in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{2.174973in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.175569in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{2.179184in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{2.178555in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{2.153320in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{2.144822in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{2.149618in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.151429in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{2.169203in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{2.175765in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{2.174783in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{2.176919in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{2.176229in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.177770in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{2.180933in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{2.183255in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.182915in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{2.194016in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{2.197136in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.184108in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{2.190586in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{2.120849in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{2.095692in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.969493in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.961370in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{1.971353in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{1.977101in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{1.977964in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.985934in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{1.985062in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{1.999193in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{2.004760in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{2.043162in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{2.092691in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.120108in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.130330in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.158593in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{2.157104in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.151956in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.150338in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{2.148007in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{2.148239in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{2.146677in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.141867in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{2.127965in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{2.124688in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{2.123594in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{2.128747in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{2.128478in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{2.129458in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{2.121943in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{2.116467in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.116304in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{2.110457in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{2.108516in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.096929in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.033117in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.957315in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.971981in}}%
\pgfpathlineto{\pgfqpoint{1.506962in}{1.984558in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.983424in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{1.988003in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.989361in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{2.004132in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{2.017992in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{2.032263in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.031032in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{2.035036in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{2.032044in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{2.034050in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{2.029675in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.035295in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{2.032940in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.037000in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{1.974413in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.959554in}}%
\pgfpathlineto{\pgfqpoint{1.581726in}{1.938341in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.982309in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.985067in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{1.984448in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.614517in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{1.622387in}{2.069531in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{2.067483in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{2.069232in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{2.063648in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{2.078195in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.098126in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{2.097858in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{2.106714in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{2.167680in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{2.167621in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{2.165947in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.173804in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{2.171484in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{2.172634in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{2.177326in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{2.182784in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{2.185944in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.189813in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{2.193947in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{2.190215in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{2.193473in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{2.188306in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{2.187376in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{2.189799in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{2.188473in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{2.193666in}}%
\pgfpathlineto{\pgfqpoint{1.715515in}{2.194736in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.193527in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{2.195470in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{2.195498in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.199602in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{2.168394in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{2.168497in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.171435in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{2.168926in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{2.139163in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{2.126624in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{2.124106in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.125150in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{2.124616in}}%
\pgfpathlineto{\pgfqpoint{1.748306in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{2.138400in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.138415in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{2.146843in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.153640in}}%
\pgfpathlineto{\pgfqpoint{1.761423in}{2.158007in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.168958in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{2.170446in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{2.175017in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{2.177650in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{2.094100in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.963347in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{1.985346in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{1.985290in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.992071in}}%
\pgfpathlineto{\pgfqpoint{1.832252in}{1.989315in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{2.014779in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{2.032372in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.031268in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{2.032475in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.030735in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{2.027532in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{2.039645in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{2.051565in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.079615in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{2.144122in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{2.144087in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{2.128213in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{2.132100in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{2.129779in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{2.129845in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{2.116442in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{1.917510in}{2.105041in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{2.107115in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{2.107616in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{2.102209in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{2.101493in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{2.095931in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{2.091033in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.085196in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{2.084083in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{2.080687in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{1.981564in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{1.931173in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{1.935996in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{1.940069in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{1.939252in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{1.966041in}{1.962033in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{1.966957in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{1.969360in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{1.967661in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.972028in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{1.970909in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.978195in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.998227in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.002228in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.997917in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{1.998415in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.994416in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.996304in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.999076in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{1.996076in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{2.002568in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.000842in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{1.984122in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{1.919504in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.905383in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{1.902316in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.928800in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.931223in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{1.944166in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{1.991682in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{2.033853in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{2.031876in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{2.033352in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.040125in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{2.040929in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{2.128662in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{2.149822in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{2.153633in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.152373in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{2.151611in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{2.153876in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{2.157545in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{2.155301in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{2.159720in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{2.161351in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{2.175401in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{2.178112in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.180791in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.179745in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{2.188280in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{2.194594in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{2.195517in}}%
\pgfpathlineto{\pgfqpoint{2.169348in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{2.210030in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{2.125871in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{2.132867in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{2.137053in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.108029in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.097765in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.088965in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{2.086173in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{2.089672in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{2.098560in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.096581in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{2.096727in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{2.121414in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{2.122342in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{2.135305in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{2.171667in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{2.216273in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{2.227874in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.228006in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{2.227238in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{2.227919in}}%
\pgfpathlineto{\pgfqpoint{2.267722in}{2.219987in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{2.216983in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{1.936442in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.924237in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{1.924010in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.936726in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{2.054142in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{2.081006in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{2.206077in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{2.203643in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{2.205465in}}%
\pgfpathlineto{\pgfqpoint{2.354292in}{2.210741in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{2.207374in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{2.208174in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{2.205274in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{2.206957in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{2.198408in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{2.200573in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{2.194738in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{2.191558in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.192263in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{2.189538in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.181772in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{2.183366in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{2.409381in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{2.039225in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{2.047399in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{2.048343in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{2.055528in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{2.039926in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{2.032841in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{2.032888in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{2.032455in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{2.026335in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{2.026819in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{2.030155in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{2.033275in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.051843in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{2.052451in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.066671in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{2.072211in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{2.076622in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{2.076587in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{2.080612in}}%
\pgfpathlineto{\pgfqpoint{2.471029in}{2.077917in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{2.081554in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{2.080503in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{2.089383in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{2.091630in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{2.017613in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{1.940938in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{1.977357in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{1.992526in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{2.019243in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{2.054979in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.059652in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{2.079869in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{2.082001in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{2.080991in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{2.082503in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.081799in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{2.081799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.814772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=1.761966in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{2.279554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=2.226747in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.630094in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.628535in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.628700in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.615707in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.640979in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.637071in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{1.624884in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.633186in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.629573in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.656186in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{1.641639in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.619135in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.577457in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.619919in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.655820in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.634823in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{1.637278in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.661402in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.621853in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.646705in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.629216in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.655631in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.620783in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.655023in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.634646in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.648504in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.619297in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.612789in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.601638in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{1.667210in}}%
\pgfpathlineto{\pgfqpoint{3.285119in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.676459in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.650090in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.627956in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.648688in}}%
\pgfpathlineto{\pgfqpoint{3.296924in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.644944in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.610965in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.591596in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.601050in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.598199in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.627633in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.584403in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.600319in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.640224in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.596605in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.667594in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.664089in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{1.691682in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{1.738701in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{1.756676in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{1.811474in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{1.793729in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.773894in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.787211in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.829622in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.835019in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{1.780127in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.811198in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.811137in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{1.834886in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.803038in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.909944in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{1.873048in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.860258in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.869162in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.886059in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.898114in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{1.887004in}}%
\pgfpathlineto{\pgfqpoint{3.391364in}{1.902651in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{1.926746in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{1.967783in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.911719in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.996720in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{1.969740in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{1.927527in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{1.936562in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{1.955599in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{1.953399in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{1.959294in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{1.924183in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{1.956564in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{2.023031in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{1.991484in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{1.969073in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{2.028276in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{2.023451in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{2.031896in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{2.008749in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{2.053465in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{2.069618in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.066592in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{2.033553in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{2.015741in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{2.026936in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{2.046244in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{2.047356in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{2.057277in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{2.040972in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{2.092656in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{2.092687in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.076238in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{2.102883in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{2.080335in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.095197in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.141653in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{2.111324in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{2.129712in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{2.146203in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{2.127082in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.129301in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.155640in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.109689in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.147153in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{2.116237in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{2.183861in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{2.134142in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{2.156435in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{2.178175in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.129850in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.170759in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{2.184342in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{2.078322in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{2.106065in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{2.030939in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{2.049572in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.978500in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.969361in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.891319in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.905302in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.889422in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{1.850053in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.913299in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.909097in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.925563in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.902953in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{1.946345in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{1.981809in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{2.018800in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.988882in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.993481in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{2.027686in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{1.987478in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{2.023354in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{2.023095in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{2.006908in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{2.041457in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{2.024997in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{2.065511in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{2.044817in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{2.075916in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{2.055976in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{2.079678in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{2.059784in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{2.102188in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{2.118457in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{2.105710in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.114355in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.077597in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{2.148688in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{2.108553in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{2.124930in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{2.118825in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{2.094759in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.063623in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{2.079302in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{2.123285in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{2.055892in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{2.077800in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{2.077807in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{2.064537in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{2.015985in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{2.027752in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{2.064062in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{1.978129in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{1.988916in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{2.039570in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{2.001781in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.948196in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{2.012630in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.976938in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.998364in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.982928in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.959225in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{1.910647in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.876405in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{1.893252in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{1.861212in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.861174in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{1.853729in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{1.880615in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{1.816049in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.843492in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.833682in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.896295in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.920825in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.832021in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.835335in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.855933in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.823441in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.832191in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.892028in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.877969in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.789103in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.887986in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.835833in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.849406in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.863517in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{1.860207in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{1.887022in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{1.813030in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.818938in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.798799in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{1.753107in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.768963in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.739968in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.726584in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.719386in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.768860in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.709499in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.734371in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.773801in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{1.805493in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.750958in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{1.889880in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{1.894186in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{1.895337in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{1.927189in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{1.896126in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{1.922065in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{1.947859in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{1.927257in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{1.928267in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{1.977060in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{1.992489in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{1.981283in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{1.951949in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.963089in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{1.982255in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{1.906498in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.955874in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{1.951007in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{2.034088in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{1.953259in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{1.992280in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.975841in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{1.946502in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{2.008413in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{1.985418in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{2.017675in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.948701in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{1.985314in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.970754in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{1.953928in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{1.982676in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.988137in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.986500in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.994012in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{1.963380in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.986361in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{1.980251in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{1.986409in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{2.055155in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{2.037561in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.018769in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{2.043381in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{2.015588in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{2.017012in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{2.072358in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{2.011457in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{2.002307in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{1.985185in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.014868in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{1.998993in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{2.065634in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.040351in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{1.992777in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{2.016822in}}%
\pgfpathlineto{\pgfqpoint{3.917338in}{2.018693in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{1.983214in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{2.027079in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.012371in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.009151in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{1.987573in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{1.971428in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{2.048263in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{2.003047in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.080866in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{2.014136in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.046434in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{2.047874in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{2.037565in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{2.037659in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{2.071014in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.991681in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{2.083498in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{2.090079in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{2.061804in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{1.980551in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{1.991294in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{1.951015in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.896535in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.793632in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.867630in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.852584in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{1.821140in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.788673in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.782435in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.794966in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.859677in}}%
\pgfpathlineto{\pgfqpoint{4.015712in}{1.835424in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{1.936831in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{4.022271in}{1.906822in}}%
\pgfpathlineto{\pgfqpoint{4.023582in}{1.891353in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{4.028829in}{1.966243in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.931718in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.948476in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{1.999193in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{2.002264in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{2.020942in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{1.988396in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{2.008581in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{2.045060in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{2.079410in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{2.103189in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{2.101491in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{2.082602in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{2.089734in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{2.111607in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{2.105898in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{2.125775in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{2.092300in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{2.110739in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{2.094952in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{2.125661in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{2.062282in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{2.092511in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{2.059416in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{2.084038in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.082624in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{2.032412in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{2.029363in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.047404in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{1.993530in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{2.082846in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.954848in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{1.953098in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.971256in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{1.971808in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{2.011406in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{1.937113in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.980772in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{1.917865in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{1.947671in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.946459in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{1.967181in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.917530in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{1.932567in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.961211in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.828877in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{1.893046in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{1.819901in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{1.907468in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.861142in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{1.865715in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.865252in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.867162in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{1.785494in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.837768in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{1.882456in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.822632in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{1.862881in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{1.857306in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{1.848837in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{1.836326in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{1.882219in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.834750in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{1.835248in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{1.840161in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{1.838358in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.817507in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.884182in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.862608in}}%
\pgfpathlineto{\pgfqpoint{4.200656in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.795534in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.867280in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{1.776231in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.762982in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.711375in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.772025in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.766507in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.763048in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.729356in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.803423in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.765842in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.740891in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.739897in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.748679in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.802616in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{1.799751in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.852238in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.904854in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.898588in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.900994in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.895688in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.922462in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{1.877506in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{2.009102in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.920036in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.895119in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{1.965856in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.958952in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{1.955183in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.929694in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.996323in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.943351in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.972731in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.954927in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{1.939071in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{1.975484in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{1.946142in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{1.999193in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.933435in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{1.982542in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{1.938679in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{1.992803in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{1.928410in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{1.976808in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{1.896683in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{1.965789in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{1.920025in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{1.943276in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{1.915891in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{1.955089in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{1.976825in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.019423in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{1.996738in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{1.995075in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{1.961157in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{1.991371in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{1.965120in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{2.046457in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{2.044351in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{1.985056in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{1.987842in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{1.995672in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{1.980410in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.018559in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{1.993656in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{1.995708in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{1.965653in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{1.982232in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{1.935667in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{1.937746in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{1.972026in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{1.974733in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{1.993295in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{1.914025in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{1.959470in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{1.916116in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{1.981902in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{1.991552in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{1.944368in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{1.941969in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{2.014217in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.016238in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{2.011019in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{2.021308in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{2.009592in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.038879in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{2.035245in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{1.982611in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{1.995397in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.025110in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{2.013548in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{2.012033in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{2.056632in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.009278in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{2.062510in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{1.974076in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{1.976070in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{1.991454in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{1.952029in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{1.869347in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{1.790196in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.802626in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{1.787035in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.804740in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.746756in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{1.821030in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.827319in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.801221in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{1.910734in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.897369in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.937018in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{1.893409in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{1.950200in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{1.980218in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.955819in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.998882in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.968521in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.954783in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{2.024197in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{1.980474in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{2.057486in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{2.056935in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{2.024894in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{2.052720in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{2.029921in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{2.114216in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.050513in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{2.066816in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{2.083504in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{2.139796in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.076013in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{2.090904in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{2.091335in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.109701in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{2.105459in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{2.078816in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{2.113595in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{2.102021in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{2.027056in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{2.005952in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{2.060527in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{2.051731in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{2.012130in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{2.053675in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{1.949348in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{2.008400in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{1.977248in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{2.011576in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.957007in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.986853in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{1.967309in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{1.991791in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{1.944740in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.975327in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{1.975061in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{1.908438in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.910330in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{1.930559in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{1.912113in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{1.891115in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{1.803454in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{1.827952in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{1.856762in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{1.805372in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.838034in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{1.891424in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{1.886174in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.833276in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.796928in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.848823in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.872970in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.813684in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.849203in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.826888in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{1.867266in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.873304in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.808032in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.811110in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.806308in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.790517in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{1.789322in}}%
\pgfpathlineto{\pgfqpoint{4.670229in}{1.818413in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{1.750158in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.738464in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.714361in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.752647in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.701161in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.798542in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.768808in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.767511in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.845274in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.915370in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.872733in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.834824in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{1.927312in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.913237in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.963167in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.952559in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.949045in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.952674in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.935956in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.942451in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{1.940909in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.935415in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.954373in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.959851in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.956312in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.957031in}}%
\pgfpathlineto{\pgfqpoint{4.751552in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{1.988429in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.917755in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.905474in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{2.011742in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{1.910988in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.992571in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.984651in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{1.952760in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{2.000731in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{1.991611in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.944448in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{1.942211in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{1.947921in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.963084in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{1.954083in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.989764in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{2.021533in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.963407in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{1.961159in}}%
\pgfpathlineto{\pgfqpoint{4.801395in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{1.992535in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{2.006593in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.988325in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.951219in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{2.048341in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{1.967174in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{2.022528in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{1.993585in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.021155in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.978009in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{2.000987in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{2.049339in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.043139in}}%
\pgfpathlineto{\pgfqpoint{4.830251in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{2.008408in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{1.978369in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{1.982976in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{1.945890in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{1.972246in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.925952in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{1.958468in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.928831in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.946544in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{1.879320in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{1.980739in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{1.932791in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{1.953265in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{1.906440in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{1.987354in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{1.940712in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{1.982422in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{2.024258in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.961646in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{2.016417in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{2.015962in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{2.032480in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.007872in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{2.063577in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{2.057204in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.015128in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{2.073021in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{2.069949in}}%
\pgfpathlineto{\pgfqpoint{4.887964in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.072906in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{2.124883in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{2.083663in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.131932in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{2.101643in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.101007in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.079690in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.102874in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{2.075928in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{2.111670in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{2.058598in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{2.061918in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.078323in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{2.063393in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.048656in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{2.012724in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.964074in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{1.981154in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.945158in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{1.970688in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.943463in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.879537in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{4.946988in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{2.029360in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{2.058446in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{2.045448in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{2.078540in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{2.056324in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{2.080212in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{2.055265in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{2.083390in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{2.113888in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{2.109408in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.078448in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{2.158937in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{2.121563in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{2.180481in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{2.191849in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{2.165022in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{2.256902in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{2.296598in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{2.279879in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{2.310111in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.239281in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{2.254890in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{2.190252in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{2.274167in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{2.269830in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{2.238855in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{2.209955in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{2.229302in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{2.187506in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{2.185029in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{2.197483in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{2.186980in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{2.180984in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{2.192137in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{2.120564in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.175378in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{2.149124in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{2.166238in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{2.143685in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{2.140428in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.088075in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{2.163239in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.121441in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{2.122926in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{2.049739in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.126824in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{2.125127in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.109046in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{2.107698in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.114829in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.055972in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.028515in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{2.043435in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{1.989606in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{1.985711in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.066794in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{2.034289in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{1.976607in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{2.002742in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{2.004421in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{1.929365in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.006626in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.986372in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.992219in}}%
\pgfpathlineto{\pgfqpoint{5.078154in}{2.016170in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.913928in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.982559in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.945230in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.986725in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{1.941197in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{1.999103in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.946747in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{1.953433in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{1.941213in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{1.952984in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{1.957719in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.984507in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.014927in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{1.993995in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{2.004174in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{1.945638in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{1.980053in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{1.950892in}}%
\pgfpathlineto{\pgfqpoint{5.124062in}{1.909636in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{1.902650in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{1.894679in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{1.856624in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.780039in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{1.802489in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{1.787769in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{1.754753in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.730118in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{1.781957in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.732176in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{1.775858in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{1.803211in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{1.806115in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{1.832371in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{1.811717in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{1.902465in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{1.889839in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{1.916116in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{1.918278in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.946893in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.946893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.634712in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.632995in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.626969in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.604338in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.637361in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.644601in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.636985in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{1.618796in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.610953in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.611547in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{3.334962in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{1.793173in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{1.846692in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{1.966618in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.995729in}}%
\pgfpathlineto{\pgfqpoint{3.442518in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{2.061541in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{2.054024in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{2.053917in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{2.057248in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{2.061567in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.103950in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.154243in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.153799in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{2.149428in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{2.125296in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.911831in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.889951in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.885256in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.904096in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.947400in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.022369in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{2.052661in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{2.111445in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{2.105737in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{2.092880in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{2.070246in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{2.030042in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.990983in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.989283in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.940855in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{1.922083in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{1.850742in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{1.856701in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.856210in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.843381in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.851134in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.853806in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.852589in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.787230in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.747714in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.718609in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.716856in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.736393in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{1.805685in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{1.970261in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.983848in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.983779in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.980699in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{2.001475in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.020021in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{2.030054in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{2.015059in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{2.011676in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{2.005624in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.004640in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{2.026276in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{2.032055in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{2.034166in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{2.032062in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.827741in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{1.819381in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.806459in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{1.808744in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.815002in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.830749in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.947124in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{2.093779in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{2.087301in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{2.072791in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.047299in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{2.002131in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.973216in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.971627in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.945962in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.915305in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.844312in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.843183in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{1.852099in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.835661in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.815899in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.751715in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.742658in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.751478in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.762564in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.843173in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{1.932985in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.941247in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{1.946774in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{1.945728in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{1.959664in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{1.961979in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{1.961802in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{1.981942in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{2.003270in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{2.011308in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{1.992931in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{1.975535in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{1.959850in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{1.959936in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{1.961918in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{1.969274in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.000093in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.013258in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.022319in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.025471in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{2.015658in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{1.936817in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.825068in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.812318in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.796545in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.799283in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.813842in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{1.844362in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.953576in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{2.097415in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.096069in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{2.075164in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.971726in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{1.922127in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.872248in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.846364in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.844298in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.847783in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{1.849986in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.835703in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{1.805277in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.733183in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.721291in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.716177in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.792365in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.939008in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.940701in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.940079in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.934092in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.946969in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{1.959206in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.957364in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{1.975541in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{4.821069in}{1.984930in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.984760in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.002276in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.936221in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.930675in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.929639in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{1.976623in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{2.071955in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{2.082912in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.090696in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.092253in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.086578in}}%
\pgfpathlineto{\pgfqpoint{4.910262in}{2.078279in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{2.061705in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{4.931249in}{1.950620in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.935595in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.945647in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{2.253790in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.252677in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.247158in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{2.233016in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{2.206273in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.161645in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{2.148742in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.125389in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{2.090640in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.042972in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.011780in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{2.016006in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.016737in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{2.014126in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{1.986291in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{1.972751in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.967587in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{1.972181in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{1.951890in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.939018in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.766185in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{1.767217in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{1.776794in}}%
\pgfpathlineto{\pgfqpoint{5.163412in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.956679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{1.625577in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{1.633355in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.631984in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.665554in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.680661in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.690307in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.694308in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.685586in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.657248in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.664590in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{1.686232in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.710118in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.726431in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{1.727496in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.732960in}}%
\pgfpathlineto{\pgfqpoint{3.282496in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{1.712265in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.709788in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.712150in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.709344in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{1.716916in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.710237in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.710379in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.698042in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.634253in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{1.950866in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{2.002892in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{2.027703in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{2.028667in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{2.042836in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{2.047542in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{2.052925in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{2.066225in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{2.105873in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{2.107322in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{2.125775in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{2.140275in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{2.146820in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.151204in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{2.151244in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{2.152583in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{2.147171in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{2.150918in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{2.159590in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{2.160827in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{2.127080in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{2.126459in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{2.140954in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{2.188660in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.189715in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.187846in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.191639in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.193570in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{2.163511in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.154864in}}%
\pgfpathlineto{\pgfqpoint{3.513348in}{2.143886in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{2.122806in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.941458in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.920143in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.919938in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{1.929425in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.943267in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{1.954273in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.956540in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{1.960247in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.959308in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{1.962922in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{1.961318in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{1.964614in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.947205in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{1.930369in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{1.929101in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{1.916795in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{1.918382in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.901263in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{1.898640in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{1.894227in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{1.898072in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{1.895968in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{1.897981in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{1.892425in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{1.895062in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.880655in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{1.883042in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{1.875594in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.878584in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{3.655007in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.886394in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.892946in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{1.895413in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{1.897670in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.887796in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{2.097573in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{1.966130in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{1.946723in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.942481in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.943764in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.938262in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{3.698291in}{1.938760in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.934266in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{1.933676in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.936149in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.937114in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.922674in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.921968in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{1.913400in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{1.917592in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.920480in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.918678in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{1.946737in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.920822in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{1.922497in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.924167in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{1.928618in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.930632in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.870563in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.721977in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.809469in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.988629in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{1.991838in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{1.992219in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{2.000517in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{2.009165in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{2.009909in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{2.014144in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{2.016402in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{2.016030in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{2.043978in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{2.053367in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{2.047353in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{2.046303in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{2.048981in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{2.047455in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{2.049494in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{2.049369in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{2.053849in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{2.058753in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{2.066290in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{2.069726in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{2.073828in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{2.073372in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{2.079101in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{2.078863in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{2.089611in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{2.080602in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{2.085579in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{2.093971in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.094349in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.099919in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{2.093543in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{2.051139in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.048172in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.057262in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{2.071986in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{2.086943in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{2.093666in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.088300in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.084502in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{2.084499in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{2.081164in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{2.084804in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.087647in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{2.086795in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{2.093106in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{2.096158in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{2.103627in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{2.103676in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{2.081119in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{1.954233in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.916808in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.848823in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{1.848690in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.846678in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{1.861538in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{1.902535in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.919097in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{1.914435in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{1.902241in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{1.893752in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{1.887530in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{1.882664in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{1.870639in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.858507in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.858819in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.847750in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.860682in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.861386in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{4.123268in}{1.853234in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.866501in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{2.110182in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{2.124977in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{1.927531in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{1.911927in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{1.909199in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{1.911850in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{1.910913in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{1.916948in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.905668in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.904974in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{1.902549in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{1.909311in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.923528in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.907576in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.905283in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{1.906059in}}%
\pgfpathlineto{\pgfqpoint{4.211149in}{1.906963in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{1.903895in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.906283in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.750031in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.744849in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.854866in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{1.978406in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.992318in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.992570in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{2.001435in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{2.005923in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{2.018915in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{2.049113in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.048999in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{2.050323in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{2.049554in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{2.052311in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{2.048464in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{2.046253in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{2.046158in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{2.041305in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{2.043849in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{2.051845in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{2.065488in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{2.066383in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{2.069346in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{2.071569in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{2.073568in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{2.074666in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{2.078621in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{2.077154in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{2.080228in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{2.080302in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{2.068086in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{2.089753in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.072636in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{2.021804in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{1.993446in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{1.987504in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{2.001633in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{2.051883in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{2.045043in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{2.042294in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{2.046054in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.053617in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{2.064537in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{2.068028in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.068260in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{2.080815in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{2.088943in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.093102in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{2.090568in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.859105in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{1.840866in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{1.828328in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.828330in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.827511in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{4.472169in}{1.836674in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.850966in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.884903in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{1.901741in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{1.912023in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.920064in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{1.918481in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{1.913983in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.913845in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{1.897496in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{1.895941in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{1.892648in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.893318in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{1.890176in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.887258in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{1.886522in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.882054in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.882452in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{1.884241in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{1.865701in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{1.868259in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{1.865611in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{1.866723in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{1.869595in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{1.870089in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{1.870045in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{1.865013in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{1.861528in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{1.860200in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.853222in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{1.851934in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{1.855784in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.866548in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{1.863639in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.869881in}}%
\pgfpathlineto{\pgfqpoint{4.582348in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{1.937499in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{2.120547in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{2.127956in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{2.114680in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.927190in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.915052in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.908740in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{1.911435in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.908493in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.914234in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.912307in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.913715in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{1.913055in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.918696in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.913848in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.908271in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.906919in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.907011in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{1.913361in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.918901in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{1.917029in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.927691in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{4.671541in}{1.893656in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.894352in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.894744in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.898698in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.897428in}}%
\pgfpathlineto{\pgfqpoint{4.687280in}{1.884089in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{1.848652in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.792993in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.745652in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.737534in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.740135in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.748809in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.850016in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{1.890220in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{1.920227in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.926113in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{1.978934in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.989983in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.997994in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.996949in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{2.003525in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{2.002592in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{2.026171in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{2.046814in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{2.051560in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{2.051469in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{2.050158in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{2.049147in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{2.045903in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{2.048644in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{2.047633in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{2.046305in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{2.065616in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{2.076746in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{2.074609in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{2.079568in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.087559in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{2.084625in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{2.072173in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{2.133224in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{2.090036in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.085839in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{1.995096in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{1.986358in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{1.991684in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{2.005331in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{2.015816in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{2.011652in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{2.012501in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{2.019187in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{2.057848in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{2.104434in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.120680in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.130663in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.130361in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{2.124620in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{2.119708in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.104065in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.100256in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.082312in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{2.069941in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{2.026563in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{1.908063in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.957946in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.960076in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.965877in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{1.962838in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.960935in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{1.954598in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{1.954709in}}%
\pgfpathlineto{\pgfqpoint{4.962728in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{1.946106in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{1.935400in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.940483in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{1.940983in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{1.945423in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{1.942923in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{1.938189in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{1.937734in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{1.938054in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{1.938217in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{1.936949in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{1.941281in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{1.939324in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{1.936891in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{1.941049in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{1.932911in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{1.927239in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{1.924516in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{1.925967in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{1.927034in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{1.929777in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{1.934774in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{1.935334in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{2.049723in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.336014in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{2.300511in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{2.133242in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{2.032660in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{2.006828in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{2.001822in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{2.014090in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{2.016272in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{2.029396in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{2.041963in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{2.041959in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{2.026911in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{2.028388in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{2.028105in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{2.023886in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{2.026973in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{2.025489in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{2.027662in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{2.032249in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{2.035739in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{2.037582in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{2.043130in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{2.046823in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{2.032474in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{1.793928in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{1.792091in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{1.795553in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{5.168658in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{1.928575in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.942995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.634092in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{1.629067in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.635425in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{1.625373in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{1.626523in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.620602in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{1.625991in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{1.622185in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.615041in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{1.624179in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.637866in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{1.636410in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.643290in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{1.639721in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{1.636647in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{1.641555in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.637573in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{3.294301in}{1.634179in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.619256in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.613304in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.607461in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.614803in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.613233in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.624291in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.624590in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.631367in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.629123in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.662097in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.738949in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.813807in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.827810in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.880128in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{1.885814in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{1.915712in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{1.930689in}}%
\pgfpathlineto{\pgfqpoint{3.399234in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{1.934749in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{1.929429in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{1.934591in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{1.935149in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{1.943423in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{1.971633in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{1.989124in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{1.988722in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{2.014894in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{2.020390in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{2.058545in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{2.050497in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{2.050931in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{2.045307in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{2.048010in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{2.053429in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{2.053522in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{2.048789in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{2.053001in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{2.067576in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.069491in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{2.134915in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{2.134607in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{2.133836in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.134491in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.137593in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{2.137528in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{2.141477in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{2.135730in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{2.138995in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{2.147454in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{2.148037in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{2.150728in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{2.142836in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{2.147675in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{2.138622in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{2.122726in}}%
\pgfpathlineto{\pgfqpoint{3.518594in}{2.087345in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{2.010514in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.891645in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.892306in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.873423in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{1.901183in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.951135in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{1.958718in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{1.979274in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.997961in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.015129in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{2.043038in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{2.061499in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{2.073312in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{2.101432in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{2.101699in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{2.106352in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{2.107499in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{2.103939in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{1.993702in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{1.983379in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.957712in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.943733in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{3.666812in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{1.855089in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{1.854678in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{1.856140in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.853425in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{1.858331in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{1.859759in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.858312in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{1.848107in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.855350in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.843253in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{1.842075in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{1.842064in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.853430in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.854427in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.849807in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{1.852278in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{1.841905in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{1.840176in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{1.837205in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{1.838225in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.816059in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.738663in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.724610in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.725474in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.719320in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.718679in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.720110in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.729047in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{1.890755in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{1.934798in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{1.953298in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{1.960772in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{1.965417in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{1.970960in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.970279in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{1.971230in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.958975in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{1.951544in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.954374in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{1.965376in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{1.975828in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{1.981557in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{1.979968in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{1.980559in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{1.980847in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{1.985776in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.978932in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{1.981164in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{1.973061in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{1.973092in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{1.982848in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{1.991202in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{1.983719in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{1.990786in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{1.993550in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{1.999784in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{2.010424in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{2.017655in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{2.020328in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{2.017296in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{2.019521in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{2.021725in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{2.008785in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{2.025332in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.021131in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{1.993548in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.006678in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{2.008481in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{2.004443in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.021017in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{2.028802in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.024982in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{2.029248in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{2.026458in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.027996in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{2.037688in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{2.036250in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{2.040599in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{2.039974in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{2.042229in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{2.046087in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{2.038390in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{2.041591in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.829047in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.823162in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.994626in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{2.024462in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{2.027741in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{2.037838in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{2.046781in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{2.101301in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{2.101940in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{2.099287in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{2.087968in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{2.086845in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{2.057385in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{2.026975in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{2.023460in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{1.991951in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{1.976080in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{1.976054in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.969469in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{1.967557in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{1.931679in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{1.928889in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{1.919254in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{1.863092in}}%
\pgfpathlineto{\pgfqpoint{4.131138in}{1.841096in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{1.843526in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{1.842407in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{1.840477in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{1.840884in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{1.833662in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{1.827759in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{1.835218in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{1.834983in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{1.844472in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{1.847561in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{1.840436in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.839964in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{1.848930in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{1.848640in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{1.835625in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.841713in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{1.839861in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.816185in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.745381in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.746496in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.745013in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.746812in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.746024in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.751182in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{4.246564in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.846019in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.936741in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{1.935297in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{1.944363in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.948126in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{1.944823in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{1.950740in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{1.950871in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.948725in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.956859in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{1.958529in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{1.946698in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{1.949580in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{1.953176in}}%
\pgfpathlineto{\pgfqpoint{4.295095in}{1.951395in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{1.953474in}}%
\pgfpathlineto{\pgfqpoint{4.300342in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{1.960732in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{1.961501in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.960695in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{1.969833in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{1.958736in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{1.952949in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{1.955256in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{1.953041in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{4.333133in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.967503in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{1.986061in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{1.991929in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{1.989215in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{1.997483in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.997992in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{2.002448in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{1.999728in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{1.945077in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{1.940756in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{1.944320in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{1.943303in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{1.957741in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{1.964821in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{1.982236in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{1.996352in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{1.993419in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{2.003290in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{2.014627in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{2.015792in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.014736in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{2.022841in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{2.027258in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{4.435442in}{1.990232in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{1.882356in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.800762in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{1.785524in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{1.792806in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{1.792268in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{1.806697in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{1.809784in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{1.853203in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{1.878618in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{1.973431in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{1.974021in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.982461in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{2.011820in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{2.025644in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{2.045757in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{2.058442in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{2.063735in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{2.081294in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{2.081409in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.094404in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{2.094487in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{2.100640in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{2.100542in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{2.094798in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{2.083551in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{2.082783in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{2.084084in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{2.082541in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{2.031407in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{2.028329in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{1.964951in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.972470in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{1.971740in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{1.968070in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{1.937717in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{1.863557in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{1.836505in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{1.838191in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{1.843154in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{1.841312in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{1.844046in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.836833in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{1.836520in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{1.836300in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{1.851358in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{1.847514in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{1.847334in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{1.852122in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.842512in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.849127in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{1.841187in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.841152in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{1.834257in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.828871in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{1.829195in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.825874in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{1.763792in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.736118in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.727202in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.726752in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{4.699085in}{1.738699in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.757225in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.761259in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.800237in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.866747in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{1.905209in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.933206in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.936550in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{1.944405in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{1.943534in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{1.945605in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{1.948515in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{1.941484in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{1.937842in}}%
\pgfpathlineto{\pgfqpoint{4.751552in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{4.756798in}{1.931331in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.935646in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{1.951143in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{1.951625in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{1.967512in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{1.959065in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{1.960235in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{1.960878in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{1.956602in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{1.955327in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{1.963582in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{1.975828in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{1.986376in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{4.810576in}{1.992188in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.990222in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{1.990323in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{1.986122in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{1.986082in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{1.997393in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{1.996211in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{2.002614in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{1.983332in}}%
\pgfpathlineto{\pgfqpoint{4.838121in}{1.958912in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{1.960247in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{1.931314in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{1.916951in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.924057in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.917822in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{1.971541in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{2.001860in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{2.060527in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{2.058377in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.895834in}{2.101111in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{2.103519in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{2.100509in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.084092in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{2.084073in}}%
\pgfpathlineto{\pgfqpoint{4.911574in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{2.028015in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{4.936495in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.926139in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{2.026210in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{2.073641in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{2.153740in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{2.230956in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{2.254683in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{2.264803in}}%
\pgfpathlineto{\pgfqpoint{4.991585in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{2.243946in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{2.226333in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{2.222605in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{2.217774in}}%
\pgfpathlineto{\pgfqpoint{5.006013in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{2.196045in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{2.171474in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{2.164133in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{2.154610in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{2.155509in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{2.148946in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{2.126555in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{2.110431in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{2.110889in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{2.094600in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{2.094906in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.081134in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{2.043556in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{2.009713in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{2.015292in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{2.023318in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{2.022778in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{1.992078in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{1.975109in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{1.974740in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{1.969384in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{1.975646in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{1.973397in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.962175in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{1.963195in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.968028in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{1.969995in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{1.969000in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{1.976449in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{1.976520in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{1.973561in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{1.982600in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{1.981158in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{1.764984in}}%
\pgfpathlineto{\pgfqpoint{5.147672in}{1.763361in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.763043in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{1.763879in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{1.767775in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{1.823152in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{1.847187in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.958639in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{1.958639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{1.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.594362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347371in,y=1.541556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.948978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=1.896171in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{2.303594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=2.250787in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.023546in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{2.018539in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{1.986617in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{2.012027in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{1.995709in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{2.021532in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{2.019864in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{2.003027in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{2.005244in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{2.014087in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{1.995409in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{2.006689in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{1.973738in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{2.008650in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{2.013296in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.981081in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.988299in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{1.971098in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{1.980007in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.947213in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{1.962822in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{1.938039in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.956655in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.938671in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{1.963177in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{1.962868in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{1.957223in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.945333in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.945692in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{1.930834in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.933220in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{2.020574in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{2.003755in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{1.986811in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{1.993017in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{1.978137in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{2.024289in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{1.991407in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{1.993561in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{1.989331in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.020504in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{1.997054in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.017410in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.963093in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{1.937460in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{1.913300in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.894760in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.875309in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{1.879511in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.874256in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{1.836895in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{1.844881in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{1.843941in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{1.872551in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{1.825008in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{1.838163in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{1.859622in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.872923in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.822486in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{1.853370in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{1.856134in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{6.028657in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{1.859919in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{6.032592in}{1.873553in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.874709in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.862497in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{1.850694in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{1.918497in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{1.892695in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{1.905407in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{1.907170in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.900150in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.932645in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{1.915756in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.910335in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{1.872381in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{1.919595in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{1.905209in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.894400in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{1.934463in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.969752in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{1.937220in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{1.982353in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{2.043866in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{2.059384in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{2.054598in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.068345in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.052340in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{2.057271in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{2.017513in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{2.001674in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{1.964638in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{1.957623in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{1.963622in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{1.929305in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{1.897784in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{1.941217in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{1.914219in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{1.931720in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{1.954329in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{1.952603in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{1.935693in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{1.945186in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{1.969720in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{6.151952in}{1.975155in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.942524in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{2.028681in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.004919in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{2.041772in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{2.052039in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.128317in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.113124in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.155815in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.136567in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{2.145215in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.121896in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{2.126985in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.094744in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{2.083226in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.076545in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.031667in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{2.029724in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{2.018907in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.987431in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.949319in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.950551in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.970857in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.934757in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.930217in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.948737in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.875908in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.933989in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{1.937010in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.894112in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.921234in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.906893in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.843932in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.878954in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.845317in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{1.858128in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.825436in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.839716in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.784860in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.802878in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{1.780439in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.809175in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.773117in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{1.773999in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.778829in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.774304in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.772351in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.788289in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.828596in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.818273in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{1.845354in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.843095in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.820969in}}%
\pgfpathlineto{\pgfqpoint{6.267378in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.862649in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.848184in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.896333in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.871140in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.856508in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{1.873454in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.881935in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.923914in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{1.926023in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{1.920107in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{1.899454in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.904023in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.906649in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{2.185756in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{2.153847in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.193219in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{2.150825in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.168174in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.136898in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{2.155953in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.125727in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{2.139059in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{2.106168in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{2.164500in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{2.122441in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{2.120855in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{2.116344in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{2.107552in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{2.110891in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{2.129558in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{2.105180in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{2.129780in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{2.104973in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{2.112283in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{2.147767in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{2.053991in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.074280in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{2.031463in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{2.082390in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{2.035309in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{2.050831in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.047418in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{2.035051in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{2.005271in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{2.021913in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{1.991932in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.991907in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{1.981762in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.952384in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.963601in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{1.929877in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{1.953779in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{1.929135in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{1.960789in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{1.934681in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{1.944965in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{1.909511in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.935231in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{1.924358in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{1.955393in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.923170in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.975593in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{1.995698in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{1.949515in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.988708in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{1.928610in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{1.944729in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{1.928320in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{1.885365in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{1.831995in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{1.863435in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{1.827563in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{1.829467in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{1.843994in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{1.836446in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{1.859099in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{1.881641in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{1.880059in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{1.894004in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.873454in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.892381in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{1.869968in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{1.852765in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{1.829123in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{1.891708in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{1.835394in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{1.823861in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{1.841454in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{1.890688in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.850826in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{1.854643in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{1.862110in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{1.887590in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{1.894197in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{1.878799in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{1.913073in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{1.908979in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{1.935030in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{1.901727in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{1.894334in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{1.934501in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.899649in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{1.934000in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.925675in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.948472in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{1.912884in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.937297in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{1.906880in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{1.959592in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.019709in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{1.964988in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{1.998777in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{1.954132in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{2.064757in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{2.082825in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.055818in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.095915in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.019141in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{2.068827in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.069609in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{2.046899in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{1.997147in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.003611in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{1.982811in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{2.009642in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{1.996284in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{1.933031in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{1.924676in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{1.972897in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{1.901309in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{1.975274in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{1.937488in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{1.886558in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{1.933434in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{1.906191in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{1.909987in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{1.909494in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{1.860051in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{1.884828in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{1.920322in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{1.972971in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{1.967555in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{2.042020in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{2.024271in}}%
\pgfpathlineto{\pgfqpoint{6.624149in}{2.066040in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{2.066963in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{2.162173in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{2.088522in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.087762in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{2.118877in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{2.093139in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.130402in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{2.074637in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{2.068274in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.072511in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{2.002464in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{2.000879in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{1.945253in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{1.957186in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{1.892052in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{1.914987in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{1.899907in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.913505in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.887606in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{1.918376in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{1.879356in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{1.877616in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{1.866018in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.884642in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.863187in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{1.821587in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.807584in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.816265in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{1.811569in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{1.791245in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{1.844092in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.783452in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{1.812368in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{1.776404in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.817683in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.875063in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.870261in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{1.860552in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.902947in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.875670in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.861971in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.926705in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.893046in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{1.887642in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.914541in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.938575in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{2.016034in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{2.193528in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.286566in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{2.220081in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{2.234781in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{2.204927in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{2.169934in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{2.179957in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{2.166355in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{2.197890in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{2.151265in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.129306in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{2.135861in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{2.173211in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{2.097629in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{2.142254in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{2.054496in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{2.067481in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{2.054733in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{2.061208in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{2.036340in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{2.036802in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{2.001340in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{2.008695in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{1.997240in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{1.961145in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{1.956720in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{2.010843in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{6.834014in}{1.938875in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{1.954045in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{1.955901in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{1.930297in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{1.962650in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{1.951590in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{1.994258in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{1.990611in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{1.981213in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{1.975447in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{2.002076in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{2.002486in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{1.956086in}}%
\pgfpathlineto{\pgfqpoint{6.861559in}{1.993944in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{1.936535in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.965986in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{1.984385in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{1.911658in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{1.832413in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{1.849875in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{1.815936in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{1.812183in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{1.825276in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.818705in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{1.835753in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{1.840743in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{1.861195in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{1.794306in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{1.828554in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{1.829805in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{1.830533in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{1.844973in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.831395in}}%
\pgfpathlineto{\pgfqpoint{6.932388in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{1.850380in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{1.809531in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.828697in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{1.803209in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{1.841934in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{1.878510in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{1.833633in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{1.871911in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{1.855951in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{1.893174in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{1.893270in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{1.909674in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{1.888534in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{1.890525in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{1.892932in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{1.905715in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{1.910004in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{1.892290in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{1.939986in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{1.907983in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{2.015007in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{1.986318in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{2.040695in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{1.994700in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{2.017880in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.119573in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{2.123320in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{2.104799in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{2.139066in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{2.089789in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{2.123904in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{2.121198in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{2.105883in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{2.111003in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{2.066836in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{2.011393in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{2.030664in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{1.980916in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{1.990609in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{1.944904in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{1.969948in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{1.924946in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.922240in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{1.892671in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.870890in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{1.870009in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{1.941819in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{1.933169in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{1.949547in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{2.003566in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{2.007777in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{2.037368in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.082742in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{2.086829in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.078153in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.099170in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{2.088377in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.096285in}}%
\pgfpathlineto{\pgfqpoint{7.095034in}{2.093871in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.074039in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{2.087673in}}%
\pgfpathlineto{\pgfqpoint{7.098969in}{2.069399in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.081244in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.061258in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.085244in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{2.070620in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{2.031163in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{2.084533in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{2.038409in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{2.015763in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{2.059956in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{1.946100in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.972311in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{1.918662in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{1.920570in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{1.936101in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{1.884244in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{1.860742in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{1.843077in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{1.851335in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{1.876241in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.831846in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.848898in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.834897in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.817773in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.805007in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.780967in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{1.789750in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{1.771393in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.760891in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.770760in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.803767in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{1.861533in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{1.802907in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{1.848403in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.922143in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.914247in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.900799in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.840505in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.903288in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.872192in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.919353in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.903117in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{7.222264in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.164451in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{7.228823in}{2.206439in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{2.281681in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.266121in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.272578in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{2.223188in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{2.244554in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{2.242933in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{2.215087in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{2.212513in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{2.202743in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{2.168869in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{2.169647in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{2.136936in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{2.207778in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{2.138869in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{2.136667in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{2.115604in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{2.121603in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{2.093896in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{2.067919in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{2.079130in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{2.056198in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{2.028790in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{2.033854in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{2.043278in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{1.998589in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.998895in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{1.953822in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{1.956917in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.991275in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{1.952791in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{1.972952in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{1.958923in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{1.997067in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{1.949797in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{1.977508in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{1.999870in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{1.981561in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{1.960831in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.970007in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.976734in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.960625in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.966937in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{1.943126in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.875736in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{1.867684in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.832085in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{1.802718in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{1.816411in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{1.825229in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{1.827258in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.793835in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{1.804269in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.819358in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{1.860923in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{1.814274in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{1.865208in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.879859in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{1.792568in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{1.850324in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{1.840845in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{1.853472in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{1.901270in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{1.894613in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.899752in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{1.916165in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.907519in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.915632in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{1.887109in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.913243in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.896208in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.918700in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{1.848825in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{1.929465in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.886467in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{1.900377in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{1.933935in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{1.977908in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.148191in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.193932in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{2.187209in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.152264in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.159270in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{2.237530in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.250311in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{2.325665in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{2.287949in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.293221in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.315883in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.319698in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.292619in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{2.324248in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{2.270651in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{2.306476in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{2.259160in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.256950in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{2.195551in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{2.229709in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{2.159993in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{2.176203in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{2.133076in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.181924in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{2.127754in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{2.106345in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{2.101569in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{2.072192in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{2.099097in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{2.073481in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{2.104193in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{2.063694in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{2.041954in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{2.054333in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{2.014640in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{2.034042in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.985130in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{1.992420in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{1.983814in}}%
\pgfpathlineto{\pgfqpoint{7.534439in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{1.965651in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.949784in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{1.843018in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{1.878103in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.735348in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{2.014755in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{2.072893in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{2.061190in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{2.069225in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{2.042477in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{2.032153in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.976533in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.982844in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{1.982822in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.985813in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.919853in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.886967in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.850231in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.805321in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.830835in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{7.613138in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{1.741507in}}%
\pgfpathlineto{\pgfqpoint{7.622320in}{1.668494in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{1.697899in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{1.711789in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{1.660689in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{1.722166in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{1.695413in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{1.681720in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{1.685259in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{1.753229in}}%
\pgfpathlineto{\pgfqpoint{7.651176in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{1.739902in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{1.782810in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{1.792064in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{1.748794in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{1.792372in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{1.774039in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{1.801054in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{1.811177in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{2.048854in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{2.090214in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.192821in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{2.210081in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{2.150148in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{2.150803in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{2.165736in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{2.140726in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{2.195928in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{2.211770in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{2.205670in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{2.181839in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{2.223459in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{2.154467in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{2.205068in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{2.171428in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{2.150722in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{2.167392in}}%
\pgfpathlineto{\pgfqpoint{7.719382in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{2.139642in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{2.150413in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{2.132631in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{2.099119in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{2.097337in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{2.057831in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{2.059315in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{2.029795in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{1.967172in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{1.985146in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{1.967124in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{1.908083in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{1.908702in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{1.903753in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{1.858017in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{1.852626in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{1.920212in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{1.961867in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{1.974059in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.039764in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{2.039478in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{2.006178in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.025575in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{2.042053in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{1.976099in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{1.945458in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{1.951543in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{1.943715in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{1.839856in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{1.815165in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.850721in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.850721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.016548in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{2.007492in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{2.003114in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{2.001029in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.998034in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.996238in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{1.971919in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.945214in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.946712in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.946621in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{1.943692in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.942177in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.946954in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{1.967666in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{2.002449in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{2.001950in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{1.997093in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{1.989008in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.997914in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.005219in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.994926in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{1.934465in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.860541in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.853526in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{1.858148in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{1.854020in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.848654in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.842610in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{1.843351in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{1.879857in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{1.901235in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.899996in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.906616in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{1.922259in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.932422in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.057863in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.056281in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{2.046860in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{1.934833in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.914862in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{6.154576in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.014730in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{2.116169in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.134324in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.133571in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.120977in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{2.121543in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.050059in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.950569in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.931742in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.924909in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.816731in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.865959in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.899225in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.894435in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.893967in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.919066in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{2.107603in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.167539in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.148011in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{2.129025in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{2.089183in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.028919in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.964242in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{1.933108in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.930550in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{2.003845in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{1.965047in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{1.923804in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{1.849849in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{1.851870in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{1.867204in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.874477in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{1.866408in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{1.855967in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{1.852664in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{1.859808in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{1.921429in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{1.915968in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{1.918379in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.944551in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{1.966997in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{1.997786in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.054260in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.074752in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.074380in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{2.068881in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{2.051307in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{1.929776in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{1.909838in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{1.892463in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{1.893658in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{2.112068in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{2.125280in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.125250in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{2.115331in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.104235in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{2.105291in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.090749in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{1.911858in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.912324in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.870277in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{6.709406in}{1.785033in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.792806in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.888611in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.889660in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.904413in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{2.111070in}}%
\pgfpathlineto{\pgfqpoint{6.771054in}{2.238815in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{2.220427in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{2.186472in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{2.142940in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{2.105416in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{1.992441in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{1.972048in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{1.959253in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{1.960651in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{1.969133in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{1.990149in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{1.989471in}}%
\pgfpathlineto{\pgfqpoint{6.861559in}{1.983236in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{1.965391in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{1.964660in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{1.950190in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{1.902201in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{1.813841in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{1.828894in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{1.825637in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{1.841808in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.900582in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.896544in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.898720in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{1.905154in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{1.925027in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{1.927254in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{2.025884in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{2.010458in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.007410in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.022211in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{2.097590in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{2.127230in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{2.131847in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.872494in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{1.948940in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{2.093557in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.106023in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{2.105602in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.096594in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.086452in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.088638in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.085221in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{2.047451in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.969113in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.910642in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{1.894870in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.892924in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.857299in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.779520in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.842562in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.889104in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.896061in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.905106in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.994910in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{2.192040in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.271693in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{2.223984in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{2.185416in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{2.141100in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{2.095255in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{2.041645in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{2.007891in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.972356in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{1.960300in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{1.962384in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{1.972717in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{1.998570in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.994217in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{1.979395in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{1.957356in}}%
\pgfpathlineto{\pgfqpoint{7.331132in}{1.955029in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{1.929232in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.834354in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.826076in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{1.823887in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{1.826927in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{1.834424in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{1.813877in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{1.895489in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.896589in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.902129in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{1.916705in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{1.942007in}}%
\pgfpathlineto{\pgfqpoint{7.455739in}{2.024122in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{2.181683in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.163635in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.175919in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.260196in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{2.299475in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.311864in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.315499in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.310153in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{2.292726in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{2.255678in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{2.172731in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{2.109240in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{2.043602in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.729431in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{2.054048in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{2.064830in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{2.062426in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{2.046113in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.994495in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.903149in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.665284in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.666234in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.671860in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{1.756335in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{1.757657in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.776611in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.810203in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.918885in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.186366in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{2.157655in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{2.145967in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{2.190540in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{2.200091in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{2.201712in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{2.201566in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{2.181571in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{2.128474in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{1.871108in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{1.870553in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{1.871993in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{2.031601in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.028314in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{1.989305in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{1.962846in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.833785in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{1.831992in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.846398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.999477in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{2.003566in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{2.005273in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{2.001181in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{1.993490in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{1.988832in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.986278in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{1.957353in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{1.947345in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.938453in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.937929in}}%
\pgfpathlineto{\pgfqpoint{5.911919in}{1.943145in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{1.941220in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{1.934366in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{1.941155in}}%
\pgfpathlineto{\pgfqpoint{5.930282in}{1.959351in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{1.993049in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{1.993562in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{1.979676in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.981337in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{1.926136in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{1.874776in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{1.840296in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.849384in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{1.840410in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{1.835826in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.833026in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.831575in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{1.832034in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{1.829355in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.832455in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{1.897816in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.905737in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.913828in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.929572in}}%
\pgfpathlineto{\pgfqpoint{6.085058in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{1.993814in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.069843in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.072857in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{2.069894in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{2.034177in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{1.998429in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.908845in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.905515in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{1.918726in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.966321in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.003027in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{2.015353in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{2.147855in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.158676in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.132110in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{2.133000in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.937913in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.915091in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.792973in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{1.741406in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.750395in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.893660in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.896173in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.893185in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{1.918778in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.957451in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{2.166756in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.210719in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{2.158678in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{2.143448in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{2.138950in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{2.138510in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{2.127936in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{2.121936in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{2.112297in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.080064in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.030292in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.968537in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{1.914640in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{1.914680in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{1.915923in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{1.916615in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{1.918245in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.917349in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.918456in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.930221in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{2.030271in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{2.032923in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{2.028926in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.982460in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{1.938718in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{1.858596in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{1.832325in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{6.451010in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{1.850131in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{1.850197in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.856441in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{1.890269in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{1.921463in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{1.915649in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.915862in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.011305in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{1.998232in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.992253in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{2.072703in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.086908in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{2.084668in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{2.085272in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{2.069487in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{1.926646in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{1.873302in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{2.090880in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{2.131644in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{2.137925in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{2.104273in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{2.056167in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{1.971891in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{1.909507in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.745885in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.853367in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.878581in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.887343in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.888522in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.888080in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.952185in}}%
\pgfpathlineto{\pgfqpoint{6.767119in}{2.177434in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{2.233022in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.261159in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{2.256671in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{2.208974in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{2.134959in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{2.029927in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{1.999038in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{1.953733in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{1.944796in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{1.946616in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{1.954885in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{1.960740in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{1.962837in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{1.949351in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.918115in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{1.992526in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{1.986241in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.895143in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{1.797520in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{1.817069in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{1.818283in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{1.808111in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.808385in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{1.806928in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{1.808193in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.816886in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{1.830818in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{1.895870in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{1.897535in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.893692in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{1.897097in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{1.931428in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.005167in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.001782in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{2.100983in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{2.142841in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{2.130285in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{2.099866in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{1.998765in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{1.972278in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.865648in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.874837in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{2.111870in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{2.117781in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.109798in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{2.094951in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.096785in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.095041in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{2.071584in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{1.905637in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{1.880436in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.870871in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.872266in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.869993in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.851059in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.801196in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.728183in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.715997in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.748092in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.799750in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.869650in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.885978in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.880887in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{1.881932in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.914108in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{2.250168in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.264338in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.259551in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{2.211836in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{2.193071in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{2.098956in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{1.959637in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{1.961495in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{1.974068in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{1.962927in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{1.936048in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{1.949797in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{1.945390in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{1.898740in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{1.822849in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.809357in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{1.804655in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.805034in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{1.816208in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{1.825037in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{1.793166in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.791476in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{1.794638in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{1.800040in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{1.816300in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{1.893621in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{1.896276in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.910249in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.947542in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.128437in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.175815in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{2.164896in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.162779in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{2.299231in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{2.344454in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.345416in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{2.338752in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{2.321254in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.268494in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{2.210663in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{2.067833in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{1.999729in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{1.868125in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{7.567230in}{1.834510in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{2.062716in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{2.088401in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{2.066375in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.829376in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{1.582066in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{1.668987in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{1.755727in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{1.794850in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.812838in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{2.193193in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.236994in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{2.223024in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{2.235407in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{2.233683in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{2.224311in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{2.194274in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.978009in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{1.854704in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{1.857707in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{1.963634in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{2.020704in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{2.037552in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{2.005220in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{1.994592in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{1.968485in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.929535in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{1.847749in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.822400in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{1.813902in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{1.816961in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.828864in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.828864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{1.538143in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{2.010763in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{2.011919in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{2.001461in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{1.996717in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{2.006799in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{2.006414in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{2.002912in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{2.000334in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{1.947768in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{1.949037in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{1.945218in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.953540in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{1.947290in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{1.948627in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{1.947380in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{1.950196in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{1.965352in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{1.966192in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{1.997491in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{2.013727in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{1.996434in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{1.999436in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{1.998193in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{1.953628in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{1.890260in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{1.857844in}}%
\pgfpathlineto{\pgfqpoint{5.977502in}{1.855202in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{1.858239in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{1.854732in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{1.858239in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{1.855707in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{1.862988in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.861299in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{1.858280in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{1.861295in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{1.855500in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{1.849060in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.841174in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{1.844974in}}%
\pgfpathlineto{\pgfqpoint{6.023410in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{1.846351in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{1.845475in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{1.848311in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{1.858170in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{1.878584in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{1.904486in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{1.912206in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{1.908338in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{1.902544in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{1.909446in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{1.917440in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{1.917890in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{1.918265in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{2.010259in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{2.011315in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{2.060818in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.068481in}}%
\pgfpathlineto{\pgfqpoint{6.104733in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{2.037502in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{2.021869in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{2.008269in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{1.915390in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{1.935918in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{1.970882in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{1.978601in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{2.000230in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.014887in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{2.015966in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{2.133842in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{2.139782in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{2.119822in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{2.120214in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{2.065223in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.957349in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.946504in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.929514in}}%
\pgfpathlineto{\pgfqpoint{6.209665in}{1.928935in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.924718in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.925681in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.914086in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{1.902217in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.885033in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.875707in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.874489in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.824744in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.796019in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.785080in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.792018in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.800354in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{6.270001in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{1.878396in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.879370in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.900434in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.897936in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.901406in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.934506in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{2.032454in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{2.213694in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{2.216911in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{2.118177in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{2.110219in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.099809in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{2.083246in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{2.057701in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{2.032695in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{2.012517in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{2.009306in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.994019in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{1.971590in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{1.971365in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{1.932319in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{1.931770in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{1.934083in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{6.395921in}{1.955316in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{2.009505in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{2.007920in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{1.976672in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{1.974026in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{1.861403in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{1.848882in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{1.839416in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{1.837678in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{1.861325in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{1.871583in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{1.877824in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{1.876980in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{1.864204in}}%
\pgfpathlineto{\pgfqpoint{6.466750in}{1.866965in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{1.861383in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{1.864288in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{1.862501in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{1.858622in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{1.859463in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{1.859324in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{1.875217in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{1.874892in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{1.877565in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{1.876156in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{1.879328in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{1.891211in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{1.932258in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{1.919567in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{1.922881in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{1.916992in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{1.931568in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{1.936910in}}%
\pgfpathlineto{\pgfqpoint{6.533644in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{6.536268in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{1.957303in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{2.021024in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{2.006959in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{2.004006in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{1.992715in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{2.061453in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{2.077594in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{2.082793in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{2.081806in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{2.068506in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{2.045384in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{2.033060in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{1.971553in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{1.942767in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{1.942291in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{1.921251in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{1.911374in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{1.906793in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{1.906131in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{1.888719in}}%
\pgfpathlineto{\pgfqpoint{6.616279in}{1.967355in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{2.031449in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{2.110047in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{2.134191in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{2.100166in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{2.104395in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{2.086311in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{2.037491in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{1.921880in}}%
\pgfpathlineto{\pgfqpoint{6.671368in}{1.908019in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.905416in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.900112in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{1.901093in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{1.881153in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.866533in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{1.855058in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.855142in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{1.844558in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.790557in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{1.810886in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.821589in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.838297in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{1.885573in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.893121in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.891844in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.893441in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.901030in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.907955in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.927727in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{2.195090in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{2.279279in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{2.280917in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{2.189444in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{2.169857in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{2.156532in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{2.138166in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{2.123842in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{2.111516in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{2.012359in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{1.998807in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{1.972672in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{1.975141in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{1.980963in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{1.991015in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{1.991894in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{1.998220in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{1.994142in}}%
\pgfpathlineto{\pgfqpoint{6.861559in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{1.990238in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{1.966764in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{1.961279in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{1.966755in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{1.956963in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{1.849228in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{1.814544in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{1.827445in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{1.827707in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{1.846294in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{1.847179in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{1.840222in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{1.837768in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{1.835825in}}%
\pgfpathlineto{\pgfqpoint{6.917960in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{1.829488in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{1.825036in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{1.828693in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{1.827525in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{1.830478in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{1.827423in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{1.832498in}}%
\pgfpathlineto{\pgfqpoint{6.941570in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.834124in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{1.834412in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{1.899356in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{1.904093in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{1.901454in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{1.900847in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{1.905376in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{1.903899in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{1.905545in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{1.926597in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{1.931974in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{1.929747in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{1.940253in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{2.025627in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{2.037492in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{2.023266in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{2.015672in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{2.098014in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{2.131672in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{2.126474in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{2.126610in}}%
\pgfpathlineto{\pgfqpoint{7.028139in}{2.094980in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{2.054945in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{7.054372in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{1.909942in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{1.879760in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{1.888577in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{2.041264in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{2.107638in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{2.103650in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{2.093541in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{2.013829in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{2.011042in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{1.896423in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{1.892451in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.895706in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{1.857747in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.834748in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.807282in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.764728in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.773529in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.778313in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.848971in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{1.877267in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{1.898180in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.902576in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.894756in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.893876in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.894783in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.901354in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.923581in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{2.129145in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{2.259497in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{2.282892in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{2.282958in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{2.181356in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{2.134490in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{2.112548in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{2.109651in}}%
\pgfpathlineto{\pgfqpoint{7.266861in}{2.072350in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{2.028227in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{2.003011in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{2.001071in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{1.991256in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{1.989476in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.974513in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{1.979631in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{1.979970in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{2.006519in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{1.988055in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{1.973063in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{1.963691in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{1.948811in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{1.957805in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{1.887023in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{1.824865in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{1.828840in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{1.826680in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{1.831388in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{1.844769in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{1.842044in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{1.842873in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{1.833122in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{1.828673in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{1.826771in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{1.827370in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{1.824634in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{1.823953in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{1.825322in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{1.825754in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{1.819015in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{1.820820in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{1.834175in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{1.851863in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{1.851394in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{1.901360in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{1.910509in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{1.909990in}}%
\pgfpathlineto{\pgfqpoint{7.439999in}{1.916697in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{1.915593in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{1.917825in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{1.931087in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{1.935199in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{1.955111in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{2.148039in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{2.201302in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{2.167789in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.256442in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{2.301086in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{2.309924in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{2.317778in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{2.315635in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{2.246919in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{2.181341in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{2.011894in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{1.930373in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{1.740523in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{2.058177in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{2.092615in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{2.094634in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{2.090778in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.867297in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.847818in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.787120in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.674544in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{1.684611in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{1.714799in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{1.714727in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{1.764158in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{1.792757in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{2.029673in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{2.203496in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{2.163580in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{2.153682in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{2.194973in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{2.205826in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{2.194331in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{2.137203in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{2.132822in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{2.028797in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{2.001247in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{7.758732in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{1.867237in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{1.945082in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{2.034464in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{2.020369in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{2.000834in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{1.996033in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{1.996805in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{1.917292in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{1.835451in}}%
\pgfpathlineto{\pgfqpoint{7.815133in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{1.826977in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{1.828075in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.841426in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{1.841426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{2.383857in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578309in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578309in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234137in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234137in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889965in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889965in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545794in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545794in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.623480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188449in,y=0.570673in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{0.954096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=0.901290in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.284713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306736in,y=1.231906in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155581in,y=0.903857in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{0.906689in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.913371in}}%
\pgfpathlineto{\pgfqpoint{0.590114in}{0.949355in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.058840in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.094078in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.110857in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.170480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.260735in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.819440in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.761004in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.920363in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.004564in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{0.700293in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.045481in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.067169in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.047492in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.991095in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{0.994159in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{0.984782in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{0.965319in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{0.905626in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.908387in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.838550in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{0.780304in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{0.877594in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{0.917705in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{0.926564in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{0.969436in}}%
\pgfpathlineto{\pgfqpoint{0.793420in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{0.987693in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.052426in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.887858in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.898982in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{1.008199in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{1.000680in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.948835in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.846713in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.848955in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.850454in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.862892in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{0.753166in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.751262in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.731058in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.744634in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.727420in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.726551in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{0.918028in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{0.952166in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{0.967425in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.961235in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{0.936605in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.937449in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.914721in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.892473in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.891178in}}%
\pgfpathlineto{\pgfqpoint{0.969182in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.916934in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.916684in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.963485in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{0.983280in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.966158in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.000329in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.036028in}}%
\pgfpathlineto{\pgfqpoint{0.990169in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.060023in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.152102in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.149080in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.170803in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.171655in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{1.199760in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.211227in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.932987in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{0.918655in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{1.042635in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.960841in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.002229in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{1.068066in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{1.083904in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{1.066245in}{1.113617in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.129574in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.127852in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.118469in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.105024in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.109989in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.089143in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.086937in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{1.080859in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{1.108218in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{0.785547in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{0.682762in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.641204in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{0.721109in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.735007in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.736628in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{1.119388in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{1.127959in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{1.019274in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.986633in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.980518in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{0.969581in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.903863in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{0.908728in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.872792in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.841769in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.941989in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{0.971764in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.007317in}}%
\pgfpathlineto{\pgfqpoint{1.259058in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.046945in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{0.828160in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{0.894159in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.039929in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.095176in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.160589in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{1.109591in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.061856in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.985715in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{0.856913in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.900587in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{0.769576in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{0.717074in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{0.717847in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.726065in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.782648in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{1.377108in}{0.840498in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{0.896911in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.888747in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.924648in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{0.915185in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{0.945743in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{0.968293in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{0.937932in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{0.929952in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.902712in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{0.878249in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{0.872810in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{0.872601in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{0.994507in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{1.056212in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{1.050338in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.143647in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{1.135080in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.151986in}}%
\pgfpathlineto{\pgfqpoint{1.480728in}{1.167170in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{1.188721in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.890325in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.925566in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.988719in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{1.048921in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.122444in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.140121in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.139260in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.156612in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.132035in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.128039in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.145472in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{0.617260in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.614437in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.692211in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.803609in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{0.915431in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{1.625011in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.016394in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{0.992750in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{1.008320in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{0.996377in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{0.989575in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{0.979994in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.964678in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.954251in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.964095in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.925307in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{0.909521in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{0.904881in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{0.862558in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{0.854165in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.851205in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{0.925353in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.932263in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{0.943289in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.972914in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{1.006010in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{1.022376in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.024817in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{1.019437in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{1.020257in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{1.115088in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.114491in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{1.155394in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{1.145639in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{1.101191in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.042829in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{0.894576in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.781932in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.783304in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{0.771476in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{0.777375in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.761799in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.762539in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{0.888494in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{0.905521in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{0.960936in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.985723in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.981272in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.966597in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{0.928325in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{0.903785in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{0.883520in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.887953in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.890794in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{0.950006in}}%
\pgfpathlineto{\pgfqpoint{1.897835in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{0.992240in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{1.907017in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.033200in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.055269in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{1.090198in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{1.105245in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{1.098165in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{1.138962in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{1.155063in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{1.185830in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.185959in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{0.923498in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.867277in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.833979in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{0.852047in}}%
\pgfpathlineto{\pgfqpoint{1.956860in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{0.876618in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{0.877862in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{0.991775in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{0.990185in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{0.997749in}}%
\pgfpathlineto{\pgfqpoint{1.972600in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{1.976535in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.078139in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.153499in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{1.171277in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.182292in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{1.150301in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{1.145969in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{0.926691in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{0.878435in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{0.819337in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{2.044741in}{0.644111in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{2.049987in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{0.744310in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.922423in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.938881in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.043222in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.095895in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.972825in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.965598in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.954119in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.931727in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{0.928291in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{0.906935in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{2.129999in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.883262in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.861177in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.866677in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.844398in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.862608in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.925424in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.968256in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{0.983799in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{0.983295in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.657761in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{0.694345in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{2.191646in}{0.891028in}}%
\pgfpathlineto{\pgfqpoint{2.195581in}{0.963495in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{2.206075in}{1.037258in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{1.115136in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{1.109257in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.115387in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{1.121566in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{1.117135in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.108514in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{1.116711in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.110902in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.094681in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{1.082544in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{0.908397in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.801647in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{0.758181in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{0.720600in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.624957in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.872296in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{2.291332in}{0.821030in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.825126in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.809699in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{0.797951in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.822948in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.815038in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.842999in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{0.832022in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{0.816118in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{0.798959in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.794224in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.898572in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.895376in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{1.071059in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.103801in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{1.154739in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.170142in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.202281in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.766550in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.728114in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{0.775625in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{1.002088in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.005818in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{1.052352in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.060771in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.090987in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.103660in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.094298in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.099851in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.090293in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{1.107524in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.812231in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{0.866960in}}%
\pgfpathlineto{\pgfqpoint{2.492016in}{0.838997in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.732956in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.731981in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{0.745911in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{0.737489in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{2.528742in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.028507in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{1.047735in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.088092in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.141301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{0.971801in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.275564in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.800976in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{0.791789in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.770679in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.000344in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.877092in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{0.957223in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.046678in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.895249in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.995554in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.998469in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.975406in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{0.854136in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.751555in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.723215in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.702060in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{0.952416in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.991283in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.904231in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.090403in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.105218in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.898988in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{0.950626in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.135344in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{1.121335in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.707735in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{0.733403in}}%
\pgfpathlineto{\pgfqpoint{1.146256in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.012704in}}%
\pgfpathlineto{\pgfqpoint{1.194787in}{0.992003in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.912521in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.077358in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.097213in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.122820in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.145795in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{1.139473in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{0.972957in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.844537in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{0.883397in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{0.818096in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.736854in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{0.931858in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.958892in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{1.432197in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{0.977958in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.060217in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.157033in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{0.850161in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.822558in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.045184in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.139783in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.149891in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.148308in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.134248in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.124631in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.819561in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{1.586973in}{0.624366in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.684956in}}%
\pgfpathlineto{\pgfqpoint{1.598778in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{1.613206in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.959503in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{1.681412in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{0.842494in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{0.959246in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.024238in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.779092in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.832434in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{1.048256in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{1.146720in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{0.778605in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{1.836187in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{0.934379in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.886030in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.874421in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.891473in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{1.001965in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.083420in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.212079in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{0.924628in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.963418in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{1.152417in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.161859in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.170444in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.167494in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{1.144280in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{2.046052in}{0.645500in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.559862in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{0.710658in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{0.954993in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.853990in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.727265in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.050393in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.111470in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.113108in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.118534in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.119728in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.113959in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.108091in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{0.939975in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.621235in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.856264in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.821494in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.813383in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.834738in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.786179in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.114484in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.203680in}}%
\pgfpathlineto{\pgfqpoint{2.405446in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{0.784783in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{0.807998in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.004535in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.098733in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.104353in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.102820in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{0.735071in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.139473in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.139473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{0.826241in}}%
\pgfpathlineto{\pgfqpoint{0.580932in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.582244in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.903507in}}%
\pgfpathlineto{\pgfqpoint{0.588802in}{0.906662in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.948226in}}%
\pgfpathlineto{\pgfqpoint{0.594049in}{0.951953in}}%
\pgfpathlineto{\pgfqpoint{0.597984in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{0.599295in}{0.985146in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{0.609788in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.147704in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{0.624217in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{0.625528in}{1.156244in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.190225in}}%
\pgfpathlineto{\pgfqpoint{0.630775in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.241385in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{1.239390in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{0.643892in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{0.650450in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{0.651761in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{0.885144in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{0.660943in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{0.663566in}{0.765271in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{0.668813in}{0.727733in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{0.722558in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{0.674060in}{0.769086in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{0.677995in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{0.853363in}}%
\pgfpathlineto{\pgfqpoint{0.684553in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{0.908045in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{0.691111in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{0.967502in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{0.697669in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{0.698981in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{0.701604in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{0.702916in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.062010in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{1.095658in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.084553in}}%
\pgfpathlineto{\pgfqpoint{0.723903in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{0.729149in}{0.977231in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.965246in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{0.935528in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{0.952029in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{0.744889in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{0.747512in}{0.897970in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.891196in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{0.756694in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.843273in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{0.760629in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.787336in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{0.777680in}{0.817088in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{0.809617in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.974043in}}%
\pgfpathlineto{\pgfqpoint{0.801290in}{0.991734in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.024962in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.863894in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.997103in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{0.983643in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{0.984020in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.975361in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{0.843263in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{0.924498in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.897411in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.868169in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.863850in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.868591in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.861109in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.751437in}}%
\pgfpathlineto{\pgfqpoint{0.890483in}{0.749203in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.736107in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.744916in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{0.739609in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.754596in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{0.737912in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.731190in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.704432in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{0.911469in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.007008in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.991892in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{1.034386in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{1.070979in}}%
\pgfpathlineto{\pgfqpoint{0.987546in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.104714in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.134117in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.152909in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.173561in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{1.183314in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.205062in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.227171in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{0.913308in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.847967in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{0.932177in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{1.046570in}{0.959505in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{0.973789in}}%
\pgfpathlineto{\pgfqpoint{1.053128in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{1.054440in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{1.062310in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.071492in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.122528in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{1.132782in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{1.116228in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.117543in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.125467in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.109464in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.085747in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.700860in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.695286in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.612941in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.731378in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.718220in}}%
\pgfpathlineto{\pgfqpoint{1.131828in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.700488in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{1.151503in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{1.146787in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.105394in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.179047in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.013015in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{0.973560in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.989787in}}%
\pgfpathlineto{\pgfqpoint{1.203969in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{0.952858in}}%
\pgfpathlineto{\pgfqpoint{1.206592in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.213151in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{0.888245in}}%
\pgfpathlineto{\pgfqpoint{1.218397in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.873257in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{0.871530in}}%
\pgfpathlineto{\pgfqpoint{1.223644in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.873293in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.864782in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.831190in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.920096in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{1.251189in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.006714in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.027671in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{1.051196in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.830294in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{0.867091in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.903895in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{1.274798in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.069186in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.093436in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.101550in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{1.108256in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.106375in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.123844in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.302343in}{1.137335in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.059220in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.979505in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{0.966284in}}%
\pgfpathlineto{\pgfqpoint{1.333823in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{0.892322in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{1.352186in}{0.783299in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{0.761091in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{0.776905in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{0.767794in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{0.865773in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{0.996984in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{0.976973in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{0.993136in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{0.959435in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.950424in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.959827in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.935513in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.981902in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{1.454495in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{1.113325in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.148427in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.149238in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.162215in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.206139in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.229352in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{0.822071in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.859594in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{0.865977in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.965370in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.522701in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{1.529260in}{1.115139in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.137150in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.133261in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.141000in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{1.121730in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.119881in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{0.725353in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.568504in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.652887in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{0.807971in}}%
\pgfpathlineto{\pgfqpoint{1.609271in}{0.846771in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{1.617141in}{0.943244in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{1.051564in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{0.991187in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{0.987288in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.994289in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{0.966284in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{0.973395in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{0.956044in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{0.956189in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.959016in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.940337in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{0.906799in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{0.891085in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{0.859756in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{0.823328in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.823917in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{0.826203in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.910562in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{0.933401in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{1.714203in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{0.984072in}}%
\pgfpathlineto{\pgfqpoint{1.718138in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{1.719450in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{1.038755in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{1.065423in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{1.093279in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{1.128502in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{1.760111in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{1.139600in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.122088in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{1.095341in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{1.072938in}}%
\pgfpathlineto{\pgfqpoint{1.782409in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{1.783721in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{1.786344in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.926838in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.799461in}{0.876280in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{0.873090in}}%
\pgfpathlineto{\pgfqpoint{1.806019in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.808643in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.787107in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{0.715042in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.940647in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{0.986068in}}%
\pgfpathlineto{\pgfqpoint{1.854551in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{1.855862in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.005739in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.970303in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{0.970822in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{0.966902in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{0.965951in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{1.889965in}{0.972169in}}%
\pgfpathlineto{\pgfqpoint{1.891277in}{0.971413in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{1.017271in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{1.903082in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.114511in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{1.134774in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{1.918822in}{1.145933in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{1.213517in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{0.920050in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{1.955548in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{0.841708in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{1.977846in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{1.980470in}{1.072298in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{1.985716in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.987028in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.988340in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.160574in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{2.001456in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.153819in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.171436in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{1.148975in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.135874in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{1.147676in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{1.148478in}}%
\pgfpathlineto{\pgfqpoint{2.018508in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{2.031624in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{2.038183in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{2.040806in}{0.643871in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{0.643994in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.565042in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{2.060481in}{0.707456in}}%
\pgfpathlineto{\pgfqpoint{2.067039in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{2.068351in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{0.885958in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{2.073597in}{0.930255in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.002248in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{0.998447in}}%
\pgfpathlineto{\pgfqpoint{2.082779in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.014629in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.015558in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{1.011267in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.098519in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{2.099830in}{0.988361in}}%
\pgfpathlineto{\pgfqpoint{2.101142in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.968442in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{2.109012in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.933319in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.917044in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{0.891934in}}%
\pgfpathlineto{\pgfqpoint{2.127375in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{0.868693in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.136557in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{2.140492in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{0.841308in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{0.869206in}}%
\pgfpathlineto{\pgfqpoint{2.166725in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{0.917579in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.941657in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.947111in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.984511in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.672261in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.623999in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{0.733454in}}%
\pgfpathlineto{\pgfqpoint{2.192958in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{2.203451in}{1.015630in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{1.021751in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.040307in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{1.068041in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.092921in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.114600in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.109077in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{1.114275in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.110607in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.108724in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.112856in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.092199in}}%
\pgfpathlineto{\pgfqpoint{2.250671in}{1.094681in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{2.262476in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{2.265099in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{2.266411in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.813422in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{0.752040in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.818492in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.825734in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.835938in}}%
\pgfpathlineto{\pgfqpoint{2.309695in}{0.837858in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{2.316254in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{0.878381in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.883972in}}%
\pgfpathlineto{\pgfqpoint{2.339864in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.056471in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.091377in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{1.092786in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{2.376590in}{1.174693in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.190907in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.188035in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{2.388395in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{1.242709in}}%
\pgfpathlineto{\pgfqpoint{2.393642in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{2.394953in}{1.256323in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.275186in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{1.263424in}}%
\pgfpathlineto{\pgfqpoint{2.400200in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.726440in}}%
\pgfpathlineto{\pgfqpoint{2.414628in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{2.417251in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{1.096715in}}%
\pgfpathlineto{\pgfqpoint{2.455289in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{1.114288in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.095391in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.098124in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.114506in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.094288in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.078502in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{2.480211in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{2.484146in}{0.877653in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.810639in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.740123in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{0.737099in}}%
\pgfpathlineto{\pgfqpoint{2.502509in}{0.737554in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{0.743970in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{2.515626in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{0.783695in}}%
\pgfpathlineto{\pgfqpoint{2.522184in}{0.831819in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{0.868085in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{0.872446in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{0.979352in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{1.126848in}}%
\pgfpathlineto{\pgfqpoint{2.543170in}{1.128318in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.147097in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.147097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578309in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{0.583555in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{0.586179in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{0.587490in}{0.914214in}}%
\pgfpathlineto{\pgfqpoint{0.596672in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{0.600607in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{0.603230in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{0.611100in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.093670in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{1.108914in}}%
\pgfpathlineto{\pgfqpoint{0.616347in}{1.108352in}}%
\pgfpathlineto{\pgfqpoint{0.617658in}{1.110220in}}%
\pgfpathlineto{\pgfqpoint{0.620282in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{1.145889in}}%
\pgfpathlineto{\pgfqpoint{0.622905in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.626840in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{0.632087in}{1.203175in}}%
\pgfpathlineto{\pgfqpoint{0.634710in}{1.221327in}}%
\pgfpathlineto{\pgfqpoint{0.636022in}{1.217992in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{1.234577in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{0.642580in}{1.257741in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.791877in}}%
\pgfpathlineto{\pgfqpoint{0.675371in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{0.812010in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{0.688488in}{0.902366in}}%
\pgfpathlineto{\pgfqpoint{0.689799in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{0.693734in}{0.958257in}}%
\pgfpathlineto{\pgfqpoint{0.704228in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.040629in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.016911in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.998414in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{0.954352in}}%
\pgfpathlineto{\pgfqpoint{0.738331in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{0.739642in}{0.961705in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{0.750136in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.895894in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{0.853508in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.841367in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.842919in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{0.768499in}{0.830232in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{0.772434in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{0.776369in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{0.928453in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.794732in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{0.797355in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{0.806537in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.040453in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.046621in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{1.013446in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{0.824900in}{0.987638in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.991026in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{0.989261in}}%
\pgfpathlineto{\pgfqpoint{0.834082in}{0.991277in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{0.836705in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{0.852445in}{0.864759in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{0.860315in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{0.869496in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{0.873431in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{0.878678in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{0.887860in}{0.759752in}}%
\pgfpathlineto{\pgfqpoint{0.889171in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{0.894418in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{0.895730in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.742379in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{0.744745in}}%
\pgfpathlineto{\pgfqpoint{0.899665in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{0.902288in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.740992in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.910158in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{0.912781in}{0.748039in}}%
\pgfpathlineto{\pgfqpoint{0.924586in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{0.929833in}{0.956069in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{0.957842in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.957669in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{0.936391in}{0.984151in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.999548in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{0.964214in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.960427in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.941840in}}%
\pgfpathlineto{\pgfqpoint{0.958689in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.902492in}}%
\pgfpathlineto{\pgfqpoint{0.966559in}{0.901542in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{0.896730in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{0.971806in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{0.979676in}{0.954593in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{1.004597in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.146874in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{1.169634in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{1.022960in}{1.215856in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.964050in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{1.068868in}{1.125163in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{1.074115in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{1.126799in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.133999in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{1.093790in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.074448in}}%
\pgfpathlineto{\pgfqpoint{1.097725in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.064308in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.730685in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{1.130516in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{0.721889in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{0.710604in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{0.756237in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{1.156749in}{1.020847in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{1.169866in}{1.115163in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.095692in}}%
\pgfpathlineto{\pgfqpoint{1.175112in}{1.092995in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.059993in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{1.185606in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{1.023526in}}%
\pgfpathlineto{\pgfqpoint{1.188229in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.000204in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{0.986263in}}%
\pgfpathlineto{\pgfqpoint{1.197411in}{0.976843in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{0.905326in}}%
\pgfpathlineto{\pgfqpoint{1.217085in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{0.879405in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{0.874117in}}%
\pgfpathlineto{\pgfqpoint{1.226267in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{1.231514in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.937642in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{1.248565in}{0.965299in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{1.010116in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{1.266928in}{0.853375in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{0.855610in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{1.281357in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.090408in}}%
\pgfpathlineto{\pgfqpoint{1.285292in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{1.286603in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.094670in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{1.291850in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.146716in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{1.306278in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{1.315460in}{1.064952in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{1.059822in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{1.023804in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.992697in}}%
\pgfpathlineto{\pgfqpoint{1.331200in}{0.981618in}}%
\pgfpathlineto{\pgfqpoint{1.335135in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{1.346939in}{0.798169in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.782441in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{0.766023in}}%
\pgfpathlineto{\pgfqpoint{1.354809in}{0.771812in}}%
\pgfpathlineto{\pgfqpoint{1.358744in}{0.767925in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.739140in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{0.712594in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.740202in}}%
\pgfpathlineto{\pgfqpoint{1.373173in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{1.381043in}{0.882416in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{1.383666in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{0.912419in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{1.396782in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{1.398094in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.402029in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.935131in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{0.936308in}}%
\pgfpathlineto{\pgfqpoint{1.408587in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{1.411211in}{0.929255in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{0.889269in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.935651in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.449249in}{0.999057in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.084483in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.079518in}}%
\pgfpathlineto{\pgfqpoint{1.470235in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{1.471547in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{1.476793in}{1.150177in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.156146in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{0.839119in}}%
\pgfpathlineto{\pgfqpoint{1.491222in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{1.492533in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{1.495157in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{0.873447in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{1.521390in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{1.081014in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{1.117867in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.138408in}}%
\pgfpathlineto{\pgfqpoint{1.537130in}{1.152967in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{1.141156in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.154404in}}%
\pgfpathlineto{\pgfqpoint{1.543688in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{1.546311in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.150144in}}%
\pgfpathlineto{\pgfqpoint{1.548935in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.138313in}}%
\pgfpathlineto{\pgfqpoint{1.551558in}{1.141374in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.560740in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.916876in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{1.577791in}{0.711145in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{0.648896in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{0.623863in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.641990in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.593531in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{1.594843in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.737147in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{0.966176in}}%
\pgfpathlineto{\pgfqpoint{1.627634in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{1.628946in}{1.029266in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{0.990142in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.640751in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{1.642062in}{0.980573in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{1.647309in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{0.974043in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.952530in}}%
\pgfpathlineto{\pgfqpoint{1.659114in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.942703in}}%
\pgfpathlineto{\pgfqpoint{1.663049in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{1.669607in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.674854in}{0.883590in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{0.887979in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{0.865581in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.866137in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{1.689282in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{1.706333in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{0.966849in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{0.964092in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.787840in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{1.737813in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.060140in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{1.743060in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{1.745683in}{1.089726in}}%
\pgfpathlineto{\pgfqpoint{1.746995in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.750930in}{1.102301in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{1.754865in}{1.127884in}}%
\pgfpathlineto{\pgfqpoint{1.756176in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{1.151777in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{1.139764in}}%
\pgfpathlineto{\pgfqpoint{1.765358in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.767981in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.119495in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{1.109963in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.106605in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{1.777163in}{1.098550in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.790279in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{1.792903in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{1.807331in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{1.811266in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.772100in}}%
\pgfpathlineto{\pgfqpoint{1.813889in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{0.713218in}}%
\pgfpathlineto{\pgfqpoint{1.827006in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{0.905664in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.931374in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{0.982404in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{1.863732in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{0.934329in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{1.874225in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{1.880784in}{0.906600in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{0.892486in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{1.886030in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{0.878429in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{1.913575in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{1.922757in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{1.102642in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.147737in}}%
\pgfpathlineto{\pgfqpoint{1.934562in}{1.168020in}}%
\pgfpathlineto{\pgfqpoint{1.941120in}{1.202926in}}%
\pgfpathlineto{\pgfqpoint{1.942432in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{1.945055in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.833968in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{1.954237in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{1.958171in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{0.882798in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{1.990963in}{1.169553in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.161821in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{2.002768in}{1.161234in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{2.005391in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{2.006703in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.164992in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{2.015884in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{2.030313in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{0.724041in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{0.690001in}}%
\pgfpathlineto{\pgfqpoint{2.042118in}{0.671674in}}%
\pgfpathlineto{\pgfqpoint{2.043429in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{0.645498in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{2.059169in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{2.063104in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{2.076221in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{2.078844in}{0.972514in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.024590in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{2.093272in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.985609in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.105077in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.966631in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{0.964679in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.949609in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.951223in}}%
\pgfpathlineto{\pgfqpoint{2.116882in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{2.120817in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.888775in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{0.857933in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{0.863532in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{0.904459in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{2.165413in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.963986in}}%
\pgfpathlineto{\pgfqpoint{2.175907in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{2.179841in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{2.183776in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{0.974534in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{0.980364in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.009682in}}%
\pgfpathlineto{\pgfqpoint{2.204763in}{1.024058in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.035129in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{2.217880in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.111347in}}%
\pgfpathlineto{\pgfqpoint{2.220503in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{2.224438in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{2.225749in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{1.115039in}}%
\pgfpathlineto{\pgfqpoint{2.228373in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{2.230996in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{2.233619in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{2.236243in}{1.118087in}}%
\pgfpathlineto{\pgfqpoint{2.240178in}{1.109265in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.117702in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{1.098997in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.249359in}{1.099062in}}%
\pgfpathlineto{\pgfqpoint{2.251983in}{1.083824in}}%
\pgfpathlineto{\pgfqpoint{2.253294in}{1.075616in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.807370in}}%
\pgfpathlineto{\pgfqpoint{2.275592in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{2.279527in}{0.750386in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{0.743003in}}%
\pgfpathlineto{\pgfqpoint{2.282151in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{2.287397in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{2.292644in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{2.293956in}{0.826011in}}%
\pgfpathlineto{\pgfqpoint{2.295267in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{2.296579in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{2.297891in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.816479in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{2.304449in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{0.824074in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{2.320189in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{2.322812in}{0.839920in}}%
\pgfpathlineto{\pgfqpoint{2.324124in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{2.325435in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{2.329370in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{2.337240in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{2.338552in}{0.813997in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{2.346422in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{2.351668in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{2.366097in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{2.371343in}{1.017541in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{2.402823in}{1.198110in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.735377in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{2.418563in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{2.419875in}{0.806983in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.924033in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{0.934817in}}%
\pgfpathlineto{\pgfqpoint{2.427745in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{2.432991in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.002710in}}%
\pgfpathlineto{\pgfqpoint{2.435615in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{2.438238in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{1.104349in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.099832in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.103548in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.117366in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{2.463159in}{1.103866in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{2.472341in}{1.096606in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.102349in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{0.854640in}}%
\pgfpathlineto{\pgfqpoint{2.490704in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.494639in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.499886in}{0.735460in}}%
\pgfpathlineto{\pgfqpoint{2.503821in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.760106in}}%
\pgfpathlineto{\pgfqpoint{2.507756in}{0.746255in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{2.514314in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{2.535300in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{2.539235in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{2.540547in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.131392in}}%
\pgfpathlineto{\pgfqpoint{2.544482in}{1.131392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216913in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216913in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872742in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872742in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528570in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528570in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184398in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184398in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200000in,y=0.193037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.585745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708766in,y=0.532939in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{0.836925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=0.784118in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118605in}{1.088105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827054in,y=1.035298in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118605in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.803036in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{0.779566in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{0.783288in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{0.782883in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{0.801239in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{0.804287in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.818447in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.813501in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.797357in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.801003in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.779473in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.779312in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{0.768950in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.768490in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{0.769816in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.753761in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.778194in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.774727in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{3.285119in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{3.290366in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{0.946625in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{3.299548in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{3.303483in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.114103in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{1.113104in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.087111in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{3.328404in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.974283in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{0.956260in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{0.912266in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{3.370377in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{3.371689in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.884052in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{0.850066in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.841488in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{0.848584in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.814029in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.780627in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{3.418908in}{0.769001in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{0.764567in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{0.688234in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.719888in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{0.722895in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{0.750283in}}%
\pgfpathlineto{\pgfqpoint{3.479245in}{0.750881in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.771218in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{0.768568in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{0.777900in}}%
\pgfpathlineto{\pgfqpoint{3.493673in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{0.816981in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.862059in}}%
\pgfpathlineto{\pgfqpoint{3.508101in}{0.867607in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.889084in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.938656in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.005275in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.026220in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{1.049106in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.060850in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.054397in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.057729in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{3.552697in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{3.555321in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{0.943787in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{0.866613in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{0.853008in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{0.825468in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.809286in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.788831in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{3.593359in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.809337in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{0.781386in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.771867in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.762881in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{3.614345in}{0.767939in}}%
\pgfpathlineto{\pgfqpoint{3.615657in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{3.636643in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{3.637955in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.710412in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{0.703596in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{0.657465in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{0.619843in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.794945in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{0.827718in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{0.819449in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{0.795956in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{0.799332in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.809640in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.806670in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{0.793891in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{0.816121in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{0.828667in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{0.824757in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{3.724524in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.005118in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.033191in}}%
\pgfpathlineto{\pgfqpoint{3.746823in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{3.754693in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{3.756004in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.208905in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.169560in}}%
\pgfpathlineto{\pgfqpoint{3.763874in}{1.173774in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.171360in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.158883in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.139962in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{3.780926in}{1.120753in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{3.783549in}{1.092337in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.090925in}}%
\pgfpathlineto{\pgfqpoint{3.787484in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.790107in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{3.791419in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.957728in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{0.957205in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{0.929762in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{0.925998in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{0.900140in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{0.863089in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.832564in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.810118in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{0.818083in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.794116in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.777362in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{0.771442in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{0.758859in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.757800in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{0.768467in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{0.757839in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{0.746481in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.717410in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.712893in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.721221in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{3.914715in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{0.810185in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{3.939636in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{3.950129in}{0.876368in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{0.877769in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{0.896393in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{0.907729in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{0.914236in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.912142in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{3.981609in}{0.996342in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.010904in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{0.995380in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{1.008084in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.007842in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{0.969343in}}%
\pgfpathlineto{\pgfqpoint{4.010466in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{4.011777in}{0.929820in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{4.018336in}{0.836503in}}%
\pgfpathlineto{\pgfqpoint{4.020959in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{4.031452in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{0.661755in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.672272in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{0.640007in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{0.666222in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{0.676535in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{0.676630in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{0.676248in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{0.676788in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{0.654913in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{0.663222in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{0.664730in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{0.649140in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.631790in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.641533in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{0.631520in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{0.625235in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{0.617781in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{0.612499in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{0.614839in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{0.621780in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{0.579253in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{4.111463in}{0.561168in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.545528in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{0.548539in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.533469in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.540918in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{0.677465in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.706432in}}%
\pgfpathlineto{\pgfqpoint{4.132450in}{0.777095in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.797558in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.797598in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{0.776661in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.777720in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{0.772107in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{0.768427in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{0.787488in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.768418in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{0.777298in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.838254in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{0.875649in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{0.900106in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{4.205902in}{1.003820in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{1.054889in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{1.140204in}}%
\pgfpathlineto{\pgfqpoint{4.215084in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.219019in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.228116in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.246512in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.224875in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.219069in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.211658in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.180015in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.149343in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{4.247875in}{1.064546in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{4.253122in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{4.258369in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{0.940135in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{0.939166in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{4.281979in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{4.292472in}{0.891633in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{0.874581in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{0.859483in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{0.832704in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{0.813122in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.815468in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{0.811587in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{0.815647in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.803724in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{0.778365in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{0.784103in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.760205in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{0.762118in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.750748in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{0.702738in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.703546in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{4.371171in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{0.798016in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.842254in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.826864in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{0.824325in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{0.825852in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.828950in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.843444in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{0.865744in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.872944in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{0.870039in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{0.904835in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{0.910049in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{4.439377in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{0.986845in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.999450in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{4.477415in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{4.481350in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{4.482662in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{0.665016in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.640848in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.649449in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.662625in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.668213in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{0.665907in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{4.522012in}{0.647766in}}%
\pgfpathlineto{\pgfqpoint{4.523323in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{0.643373in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{0.637162in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{0.627765in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{0.618372in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{0.610919in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{0.604611in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{0.598557in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{0.614106in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{0.580593in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{0.554707in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.537042in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{0.531201in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.538186in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{4.584971in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{0.763388in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{0.792018in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.795119in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{0.796726in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.780553in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{0.781197in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.797897in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.776789in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{0.793795in}}%
\pgfpathlineto{\pgfqpoint{4.617763in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.785935in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{4.638749in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{0.884233in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.190072in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{1.194354in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{4.708267in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{4.709579in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{4.712202in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{4.714825in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.952144in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.961704in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{0.962293in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{0.956192in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{0.923714in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{0.853159in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.837151in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{4.779096in}{0.832147in}}%
\pgfpathlineto{\pgfqpoint{4.780408in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{0.807463in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{0.770814in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{0.778411in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{0.754774in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.760664in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{0.739963in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{0.740744in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{0.661222in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.637104in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{0.682916in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{0.754368in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.771238in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.778365in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.772656in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.762619in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.758796in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{0.751950in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.774762in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.794777in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.955133in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{0.956853in}}%
\pgfpathlineto{\pgfqpoint{4.912885in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{4.914197in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{4.918132in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.088909in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.152834in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.072472in}}%
\pgfpathlineto{\pgfqpoint{4.940430in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{4.941742in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.964878in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{0.859281in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{0.860288in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.844774in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{4.973222in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{0.750876in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{0.744406in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{0.694795in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{0.678601in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{0.660816in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{0.660552in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{0.639422in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{0.600879in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{0.586061in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{0.569098in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{0.544936in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{0.554239in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{0.548527in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{0.557595in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{0.839081in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{5.061103in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{0.817865in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{0.786873in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{0.788802in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{0.769282in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{0.785078in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{0.785793in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{0.774716in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{0.796904in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{0.813987in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.884152in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{5.131932in}{1.051268in}}%
\pgfpathlineto{\pgfqpoint{5.134555in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{5.135867in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{1.098228in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{1.087595in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.094235in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.071103in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{5.159477in}{1.054777in}}%
\pgfpathlineto{\pgfqpoint{5.160789in}{1.009055in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{5.164723in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{5.167347in}{0.939837in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.905651in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{0.896698in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.828994in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.828994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.787802in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{0.773310in}}%
\pgfpathlineto{\pgfqpoint{3.264133in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{3.300859in}{1.080281in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.099782in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.062731in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.015229in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{0.908191in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.891374in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{0.837704in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{0.785554in}}%
\pgfpathlineto{\pgfqpoint{3.424155in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{0.730239in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{0.727137in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.764323in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.877654in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.940113in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.044015in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{0.992523in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.804665in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.815870in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.811797in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.766491in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{0.736748in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.712417in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.708077in}}%
\pgfpathlineto{\pgfqpoint{3.645825in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{0.650906in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{3.668123in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{0.811551in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{3.757316in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.206386in}}%
\pgfpathlineto{\pgfqpoint{3.759939in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.174668in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.162057in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.140463in}}%
\pgfpathlineto{\pgfqpoint{3.794042in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{0.897578in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.898644in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.900670in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.896350in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{3.871430in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{0.770308in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.721614in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{0.793888in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.829993in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{0.900041in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{3.975051in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{3.980298in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.021259in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{0.996524in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.000668in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{4.009154in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{4.017024in}{0.855212in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.729672in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.661936in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.678089in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.673353in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.661168in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.634629in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{0.623924in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{0.594212in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{0.558041in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.539027in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{4.129826in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{0.788235in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.779479in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{0.779312in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.836696in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.248895in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{4.238694in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{4.257057in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.932876in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{0.938052in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{0.781375in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.765335in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.700394in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{0.895623in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{4.434131in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.010925in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.987421in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{0.686353in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{0.667515in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.659091in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{0.615624in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{0.608045in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{4.560050in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{4.570543in}{0.554042in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{0.534125in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.528596in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.780435in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.780347in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.796619in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{4.663671in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{1.120347in}}%
\pgfpathlineto{\pgfqpoint{4.710890in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{0.978497in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.957699in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{0.962178in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.793195in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{0.684438in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{0.778732in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.778231in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{0.775403in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.763023in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.775352in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{4.885341in}{0.843892in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{4.915509in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.090730in}}%
\pgfpathlineto{\pgfqpoint{4.924690in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{4.928625in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{4.937807in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{0.867347in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.856529in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.849046in}}%
\pgfpathlineto{\pgfqpoint{4.970598in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{0.832479in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.783865in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{0.780710in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{0.778942in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{0.784112in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{1.014756in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{5.155542in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{1.055196in}}%
\pgfpathlineto{\pgfqpoint{5.166035in}{0.960499in}}%
\pgfpathlineto{\pgfqpoint{5.172593in}{0.898149in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{0.834062in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.826367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.792593in}}%
\pgfpathlineto{\pgfqpoint{3.219537in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{0.780959in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.775518in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{0.793487in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{0.792880in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{0.796801in}}%
\pgfpathlineto{\pgfqpoint{3.239211in}{0.800310in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{3.247081in}{0.804116in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{3.260198in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{0.779588in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.777456in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{3.275938in}{0.769743in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{0.768076in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{3.286431in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{3.291678in}{0.949164in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{0.960086in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.302171in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.099485in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.097590in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.099214in}}%
\pgfpathlineto{\pgfqpoint{3.320534in}{1.088702in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{3.327092in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.039284in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.983314in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{3.344144in}{0.939853in}}%
\pgfpathlineto{\pgfqpoint{3.345456in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{3.348079in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{0.908508in}}%
\pgfpathlineto{\pgfqpoint{3.354637in}{0.916677in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{0.906747in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{3.375624in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{0.835105in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{0.824635in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{0.806953in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.813237in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{3.400545in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{3.401857in}{0.792381in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{3.404480in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{0.783577in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{3.412350in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{3.413662in}{0.772094in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.775962in}}%
\pgfpathlineto{\pgfqpoint{3.416285in}{0.771374in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{3.420220in}{0.761112in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{0.741106in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{0.742821in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{0.740189in}}%
\pgfpathlineto{\pgfqpoint{3.439895in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{0.733410in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{0.722779in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{3.450388in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{3.455635in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{3.460881in}{0.713655in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{3.463505in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{0.732421in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{0.739913in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{0.729520in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{0.741971in}}%
\pgfpathlineto{\pgfqpoint{3.473998in}{0.740439in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{0.743066in}}%
\pgfpathlineto{\pgfqpoint{3.480556in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.763198in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{0.765065in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{0.758306in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{3.505478in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{3.510724in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{3.522529in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{3.527776in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.530399in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.063856in}}%
\pgfpathlineto{\pgfqpoint{3.533023in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{3.539581in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.051565in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.059751in}}%
\pgfpathlineto{\pgfqpoint{3.546139in}{1.061022in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.051660in}}%
\pgfpathlineto{\pgfqpoint{3.548762in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{3.550074in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{3.565814in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{3.567126in}{0.861964in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{0.846172in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.808704in}}%
\pgfpathlineto{\pgfqpoint{3.576307in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{0.812854in}}%
\pgfpathlineto{\pgfqpoint{3.582866in}{0.806451in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.808732in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.804647in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.812392in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.793107in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.776711in}}%
\pgfpathlineto{\pgfqpoint{3.605164in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.759773in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.749177in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.748735in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{3.628774in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{0.708929in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{0.704128in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.690167in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{0.696298in}}%
\pgfpathlineto{\pgfqpoint{3.641890in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{0.680725in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{3.647137in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{3.649760in}{0.653223in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{0.654249in}}%
\pgfpathlineto{\pgfqpoint{3.652383in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{0.616083in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{3.662877in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{3.664188in}{0.614572in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{3.675993in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{0.832630in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{0.831243in}}%
\pgfpathlineto{\pgfqpoint{3.683863in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{0.817911in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{0.809129in}}%
\pgfpathlineto{\pgfqpoint{3.694356in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.820561in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{3.714031in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{0.831095in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{0.849762in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{3.727148in}{0.868412in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.885509in}}%
\pgfpathlineto{\pgfqpoint{3.732394in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.735018in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{3.738953in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.919690in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{3.749446in}{1.081349in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.217596in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{3.762562in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.169375in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.161873in}}%
\pgfpathlineto{\pgfqpoint{3.770432in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.173553in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.175927in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.120007in}}%
\pgfpathlineto{\pgfqpoint{3.784861in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{0.960880in}}%
\pgfpathlineto{\pgfqpoint{3.800601in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{3.801912in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{3.805847in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{3.807159in}{0.890959in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.890723in}}%
\pgfpathlineto{\pgfqpoint{3.809782in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{0.893168in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.899839in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{3.815029in}{0.893448in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{0.894476in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{0.883378in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.862557in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{0.858630in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{3.841262in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{3.845197in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{3.846509in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{0.826187in}}%
\pgfpathlineto{\pgfqpoint{3.854378in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{3.862248in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.805005in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{0.807207in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{3.875365in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{0.777559in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.779865in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{3.884547in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{3.887170in}{0.770324in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{0.756766in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.759335in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{3.898975in}{0.759737in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{0.757524in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.714812in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{3.913403in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{3.916026in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{3.919961in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.921273in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{0.822571in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{3.935701in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.863201in}}%
\pgfpathlineto{\pgfqpoint{3.943571in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{3.948818in}{0.870891in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{0.887594in}}%
\pgfpathlineto{\pgfqpoint{3.955376in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.899957in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{3.965869in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.906976in}}%
\pgfpathlineto{\pgfqpoint{3.971116in}{0.923641in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{1.000391in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.017939in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{3.989479in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.026565in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{3.993414in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{3.996037in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{3.997349in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{4.002596in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{4.013089in}{0.912378in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.739621in}}%
\pgfpathlineto{\pgfqpoint{4.034075in}{0.654524in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{0.654656in}}%
\pgfpathlineto{\pgfqpoint{4.036699in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{4.040634in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{0.654525in}}%
\pgfpathlineto{\pgfqpoint{4.045880in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.662295in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{0.662202in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{0.641156in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.634368in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.633459in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{0.635281in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{4.076048in}{0.623136in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.608311in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{0.598954in}}%
\pgfpathlineto{\pgfqpoint{4.085230in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{0.598187in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{0.604073in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{0.603515in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{0.591406in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{0.591300in}}%
\pgfpathlineto{\pgfqpoint{4.107528in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{4.112775in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{0.537819in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.529244in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{0.698160in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.801592in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{0.788679in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{0.778976in}}%
\pgfpathlineto{\pgfqpoint{4.148190in}{0.784883in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{4.150813in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{0.773999in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{4.162618in}{0.784287in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{4.166553in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{4.170488in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{4.174423in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{0.808879in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{4.179669in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{4.182293in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{0.839899in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{4.192786in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{4.196721in}{0.891887in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{4.213772in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.185354in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.251294in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.266035in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.215676in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{4.233447in}{1.214569in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{4.241317in}{1.160356in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{0.967129in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{4.263615in}{0.945604in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{4.275420in}{0.938639in}}%
\pgfpathlineto{\pgfqpoint{4.276732in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.940756in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{0.921068in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{0.922692in}}%
\pgfpathlineto{\pgfqpoint{4.285914in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{4.289848in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{4.291160in}{0.895084in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.296407in}{0.865635in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{0.867016in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{4.302965in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{0.839263in}}%
\pgfpathlineto{\pgfqpoint{4.318705in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{4.320017in}{0.831325in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{0.816032in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{0.826975in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{4.329198in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{0.791104in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{4.338380in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{4.341003in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.781305in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{0.770081in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{0.768901in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{0.769355in}}%
\pgfpathlineto{\pgfqpoint{4.351496in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{4.356743in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{4.377729in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{4.380353in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{4.392158in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.844082in}}%
\pgfpathlineto{\pgfqpoint{4.397404in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{0.860698in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{4.410521in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.878156in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{4.423637in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{0.888752in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{4.427572in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{4.428884in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{4.436754in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{4.440689in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{0.987138in}}%
\pgfpathlineto{\pgfqpoint{4.444624in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{4.445936in}{0.999978in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.013801in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{0.992448in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{0.981003in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{0.986632in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{4.466922in}{0.970404in}}%
\pgfpathlineto{\pgfqpoint{4.468234in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{4.485285in}{0.721701in}}%
\pgfpathlineto{\pgfqpoint{4.489220in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{4.493155in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{4.494467in}{0.654112in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.647314in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.650461in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{0.646236in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.651796in}}%
\pgfpathlineto{\pgfqpoint{4.516765in}{0.640520in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{0.641138in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.644115in}}%
\pgfpathlineto{\pgfqpoint{4.520700in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{0.627200in}}%
\pgfpathlineto{\pgfqpoint{4.529882in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.606678in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{4.536440in}{0.601404in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{0.607113in}}%
\pgfpathlineto{\pgfqpoint{4.540375in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{4.544310in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{4.546933in}{0.582576in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{4.549557in}{0.594566in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{0.589362in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{0.584939in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{0.577631in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{0.573994in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.555978in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{0.557883in}}%
\pgfpathlineto{\pgfqpoint{4.571855in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{0.535596in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.530441in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{0.520649in}}%
\pgfpathlineto{\pgfqpoint{4.577101in}{0.520180in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.526431in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{4.587595in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{4.591530in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.805986in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{0.788383in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.788394in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{4.603334in}{0.792731in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.781038in}}%
\pgfpathlineto{\pgfqpoint{4.605958in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{0.781056in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{0.784148in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{0.779175in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.778454in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{0.785784in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{4.629568in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{4.637438in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{0.827417in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.837027in}}%
\pgfpathlineto{\pgfqpoint{4.645307in}{0.838267in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{4.647931in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{4.649242in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.894634in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{4.658424in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{4.664982in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{4.667606in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{4.680722in}{1.210373in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.285686in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{4.701709in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{1.103894in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{4.718760in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.953775in}}%
\pgfpathlineto{\pgfqpoint{4.727942in}{0.950762in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{0.962040in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.959871in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.948837in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{4.735812in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{0.926039in}}%
\pgfpathlineto{\pgfqpoint{4.744993in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{4.747617in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{0.889378in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{0.850094in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{0.805383in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.783488in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{0.778743in}}%
\pgfpathlineto{\pgfqpoint{4.796148in}{0.782295in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{0.768113in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{4.801395in}{0.756931in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.747179in}}%
\pgfpathlineto{\pgfqpoint{4.807953in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{0.731918in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{0.719011in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{4.823693in}{0.634717in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.648341in}}%
\pgfpathlineto{\pgfqpoint{4.826316in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{4.832874in}{0.739443in}}%
\pgfpathlineto{\pgfqpoint{4.835498in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.780165in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{4.842056in}{0.786817in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.776234in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.788132in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{0.771583in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.750594in}}%
\pgfpathlineto{\pgfqpoint{4.856484in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{4.857796in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{4.864354in}{0.775498in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.784121in}}%
\pgfpathlineto{\pgfqpoint{4.869601in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{0.788471in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{4.881406in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{4.882717in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{4.894522in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{4.897146in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.908079in}}%
\pgfpathlineto{\pgfqpoint{4.899769in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{4.902392in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{4.920755in}{1.058513in}}%
\pgfpathlineto{\pgfqpoint{4.922067in}{1.055820in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{4.929937in}{1.119530in}}%
\pgfpathlineto{\pgfqpoint{4.933872in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.073591in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{4.943054in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{0.881392in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{0.846572in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.829793in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{4.967975in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{4.971910in}{0.821589in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{4.981092in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.680831in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{0.685188in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{0.674821in}}%
\pgfpathlineto{\pgfqpoint{4.999455in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.662587in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{0.635596in}}%
\pgfpathlineto{\pgfqpoint{5.008636in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{0.632470in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{5.019130in}{0.616890in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{0.579979in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{0.559309in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{5.030935in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{0.555534in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{0.536945in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{0.540212in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{5.047986in}{0.787882in}}%
\pgfpathlineto{\pgfqpoint{5.050609in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{5.053233in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{0.841770in}}%
\pgfpathlineto{\pgfqpoint{5.062414in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{0.797157in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.788167in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{0.786959in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.775045in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{0.788751in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{0.782301in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{0.776567in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.782461in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{0.793270in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{0.790040in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{0.792381in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{0.788925in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{0.796687in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{5.100452in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{5.109634in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{5.110946in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{0.840844in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{5.125374in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{5.126685in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{5.129309in}{1.027947in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.088194in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{1.092443in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{1.068204in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.089860in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.079028in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{1.087674in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.075520in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{1.073126in}}%
\pgfpathlineto{\pgfqpoint{5.169970in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.881163in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{0.847231in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.818549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.118605in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216913in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{3.218225in}{0.796394in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{0.784025in}}%
\pgfpathlineto{\pgfqpoint{3.224783in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{0.788551in}}%
\pgfpathlineto{\pgfqpoint{3.227407in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{3.228718in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{3.231342in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{3.233965in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{3.235277in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{0.799212in}}%
\pgfpathlineto{\pgfqpoint{3.237900in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{3.243146in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{3.245770in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.799570in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{3.254951in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{0.782792in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{3.261510in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{3.262821in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{3.266756in}{0.773016in}}%
\pgfpathlineto{\pgfqpoint{3.269380in}{0.767185in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{3.272003in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{3.273315in}{0.770453in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{3.278561in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{3.279873in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{0.774289in}}%
\pgfpathlineto{\pgfqpoint{3.287743in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.298236in}{1.053357in}}%
\pgfpathlineto{\pgfqpoint{3.304794in}{1.109942in}}%
\pgfpathlineto{\pgfqpoint{3.306106in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{3.312664in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.097516in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{1.088207in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.092835in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{3.324469in}{1.079064in}}%
\pgfpathlineto{\pgfqpoint{3.333651in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{3.336274in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{3.337586in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{0.949919in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{3.361196in}{0.897349in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{3.366442in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{3.367754in}{0.887219in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.862643in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.869924in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{3.379559in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{3.382182in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{3.386117in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{0.830902in}}%
\pgfpathlineto{\pgfqpoint{3.390052in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{3.396610in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{3.397922in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{0.795611in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{0.801682in}}%
\pgfpathlineto{\pgfqpoint{3.407104in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{3.409727in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{3.411039in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{3.417597in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{3.421532in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{0.744573in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{0.746631in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{3.435960in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{3.438583in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{3.441207in}{0.733893in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{3.445142in}{0.723403in}}%
\pgfpathlineto{\pgfqpoint{3.446453in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{0.719435in}}%
\pgfpathlineto{\pgfqpoint{3.451700in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{3.453012in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{3.456946in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{0.715371in}}%
\pgfpathlineto{\pgfqpoint{3.462193in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{0.728128in}}%
\pgfpathlineto{\pgfqpoint{3.468751in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{0.732972in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{3.476621in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{0.748541in}}%
\pgfpathlineto{\pgfqpoint{3.483180in}{0.763808in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{3.485803in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.779438in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{3.498920in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{3.500231in}{0.823176in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.839556in}}%
\pgfpathlineto{\pgfqpoint{3.504166in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{3.506789in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{3.512036in}{0.891187in}}%
\pgfpathlineto{\pgfqpoint{3.517283in}{0.973927in}}%
\pgfpathlineto{\pgfqpoint{3.519906in}{1.003429in}}%
\pgfpathlineto{\pgfqpoint{3.523841in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{3.542204in}{1.048094in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{3.544827in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{3.556632in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{3.564502in}{0.874780in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{0.794878in}}%
\pgfpathlineto{\pgfqpoint{3.578931in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{3.580242in}{0.797822in}}%
\pgfpathlineto{\pgfqpoint{3.581554in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{3.585489in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{3.586801in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{3.589424in}{0.810715in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{3.594670in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{0.804837in}}%
\pgfpathlineto{\pgfqpoint{3.597294in}{0.795751in}}%
\pgfpathlineto{\pgfqpoint{3.598605in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{3.601229in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.774744in}}%
\pgfpathlineto{\pgfqpoint{3.607787in}{0.772430in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{3.610410in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{0.764593in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{0.756637in}}%
\pgfpathlineto{\pgfqpoint{3.619592in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{3.622215in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{3.626150in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{3.627462in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{3.630085in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{3.631397in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{3.632708in}{0.718073in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{0.723384in}}%
\pgfpathlineto{\pgfqpoint{3.635332in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{3.639267in}{0.709471in}}%
\pgfpathlineto{\pgfqpoint{3.640578in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{3.643202in}{0.701975in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{0.699374in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{0.649106in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{0.645734in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{3.660253in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{0.612793in}}%
\pgfpathlineto{\pgfqpoint{3.669435in}{0.767390in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{0.809013in}}%
\pgfpathlineto{\pgfqpoint{3.674682in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{3.677305in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{3.678616in}{0.813054in}}%
\pgfpathlineto{\pgfqpoint{3.679928in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{3.685175in}{0.818293in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{0.815052in}}%
\pgfpathlineto{\pgfqpoint{3.687798in}{0.805678in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{3.690421in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{3.693045in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{3.699603in}{0.814194in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{3.702226in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{0.809782in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{3.706161in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{3.707473in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{3.708785in}{0.806375in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{3.711408in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{3.712720in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{3.720589in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{3.723213in}{0.854153in}}%
\pgfpathlineto{\pgfqpoint{3.728459in}{0.875689in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{3.733706in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{3.736329in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{3.740264in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{3.748134in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{3.758628in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{3.761251in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.171787in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{1.168125in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.172942in}}%
\pgfpathlineto{\pgfqpoint{3.774367in}{1.162515in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{3.776991in}{1.164916in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{3.779614in}{1.150183in}}%
\pgfpathlineto{\pgfqpoint{3.788796in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.796666in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{0.949303in}}%
\pgfpathlineto{\pgfqpoint{3.803224in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{3.804536in}{0.906203in}}%
\pgfpathlineto{\pgfqpoint{3.808470in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{3.812405in}{0.897456in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{3.817652in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{0.894084in}}%
\pgfpathlineto{\pgfqpoint{3.820275in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{3.824210in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{3.825522in}{0.881739in}}%
\pgfpathlineto{\pgfqpoint{3.828145in}{0.879778in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{3.832080in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{3.836015in}{0.847026in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{3.838639in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.834242in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{3.843885in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{3.847820in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{3.849132in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{3.853067in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{3.858313in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{3.859625in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{3.863560in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{3.866183in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{3.867495in}{0.814669in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{0.805110in}}%
\pgfpathlineto{\pgfqpoint{3.870118in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.799089in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.876677in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{0.776168in}}%
\pgfpathlineto{\pgfqpoint{3.883235in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{3.885858in}{0.765223in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{0.760323in}}%
\pgfpathlineto{\pgfqpoint{3.893728in}{0.759635in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{0.756268in}}%
\pgfpathlineto{\pgfqpoint{3.897663in}{0.756464in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{0.762770in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{0.743068in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{0.711553in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{0.713571in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{0.719820in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{0.718659in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{3.918650in}{0.814616in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.820994in}}%
\pgfpathlineto{\pgfqpoint{3.925208in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{3.927831in}{0.835304in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{0.827750in}}%
\pgfpathlineto{\pgfqpoint{3.930455in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.838610in}}%
\pgfpathlineto{\pgfqpoint{3.937013in}{0.844756in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{0.864873in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{3.954064in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{3.956688in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{3.957999in}{0.891977in}}%
\pgfpathlineto{\pgfqpoint{3.959311in}{0.895479in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{0.895078in}}%
\pgfpathlineto{\pgfqpoint{3.961934in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{0.901740in}}%
\pgfpathlineto{\pgfqpoint{3.964558in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{3.967181in}{0.905524in}}%
\pgfpathlineto{\pgfqpoint{3.968493in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.907261in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.972296in}}%
\pgfpathlineto{\pgfqpoint{3.977674in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{3.982921in}{0.998692in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{1.022555in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{1.020057in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{3.999972in}{0.998320in}}%
\pgfpathlineto{\pgfqpoint{4.001284in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.005410in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{4.026205in}{0.733150in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{0.696405in}}%
\pgfpathlineto{\pgfqpoint{4.035387in}{0.655945in}}%
\pgfpathlineto{\pgfqpoint{4.039322in}{0.644102in}}%
\pgfpathlineto{\pgfqpoint{4.041945in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{0.667406in}}%
\pgfpathlineto{\pgfqpoint{4.047192in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{0.670105in}}%
\pgfpathlineto{\pgfqpoint{4.049815in}{0.672938in}}%
\pgfpathlineto{\pgfqpoint{4.051127in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{4.052439in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.671986in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{4.061620in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.662921in}}%
\pgfpathlineto{\pgfqpoint{4.064244in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{4.066867in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{0.657156in}}%
\pgfpathlineto{\pgfqpoint{4.069490in}{0.650378in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{4.073425in}{0.641818in}}%
\pgfpathlineto{\pgfqpoint{4.074737in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{4.077360in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{4.079983in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{4.082607in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{4.083918in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{4.087853in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{0.621395in}}%
\pgfpathlineto{\pgfqpoint{4.090477in}{0.616788in}}%
\pgfpathlineto{\pgfqpoint{4.091788in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{4.093100in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{4.094412in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{4.095723in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{4.097035in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{4.098347in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{4.100970in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{4.102282in}{0.613495in}}%
\pgfpathlineto{\pgfqpoint{4.103593in}{0.609867in}}%
\pgfpathlineto{\pgfqpoint{4.104905in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{0.593895in}}%
\pgfpathlineto{\pgfqpoint{4.108840in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{4.116710in}{0.549800in}}%
\pgfpathlineto{\pgfqpoint{4.118021in}{0.539101in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{4.120645in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{4.121956in}{0.538995in}}%
\pgfpathlineto{\pgfqpoint{4.125891in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.133761in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{4.135073in}{0.803060in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{4.140320in}{0.789657in}}%
\pgfpathlineto{\pgfqpoint{4.141631in}{0.790936in}}%
\pgfpathlineto{\pgfqpoint{4.142943in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{4.144255in}{0.783933in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{0.779875in}}%
\pgfpathlineto{\pgfqpoint{4.149501in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.783870in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{4.157371in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{4.159994in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{4.161306in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{4.163929in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{4.165241in}{0.780801in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{0.772656in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{0.785488in}}%
\pgfpathlineto{\pgfqpoint{4.173111in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{0.802468in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{4.191474in}{0.862955in}}%
\pgfpathlineto{\pgfqpoint{4.194098in}{0.872020in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{4.198033in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{1.060714in}}%
\pgfpathlineto{\pgfqpoint{4.217707in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{4.222954in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{4.225577in}{1.231536in}}%
\pgfpathlineto{\pgfqpoint{4.226889in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{4.228201in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{4.230824in}{1.213449in}}%
\pgfpathlineto{\pgfqpoint{4.232136in}{1.225148in}}%
\pgfpathlineto{\pgfqpoint{4.234759in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{4.237382in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{4.240006in}{1.185080in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{4.249187in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{4.255745in}{1.003384in}}%
\pgfpathlineto{\pgfqpoint{4.260992in}{0.966407in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{4.266239in}{0.930131in}}%
\pgfpathlineto{\pgfqpoint{4.268862in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{4.270174in}{0.932464in}}%
\pgfpathlineto{\pgfqpoint{4.274109in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{4.279355in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{4.283290in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{0.919983in}}%
\pgfpathlineto{\pgfqpoint{4.287225in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{4.299030in}{0.867926in}}%
\pgfpathlineto{\pgfqpoint{4.301653in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{4.304277in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{4.306900in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{4.312147in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{4.313458in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{4.314770in}{0.838404in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{0.822602in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.813660in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{4.334445in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{4.342315in}{0.782088in}}%
\pgfpathlineto{\pgfqpoint{4.343626in}{0.779763in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{0.777219in}}%
\pgfpathlineto{\pgfqpoint{4.347561in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{4.348873in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{4.350185in}{0.767780in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{4.355431in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{4.358055in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{4.359366in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{0.739379in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{0.703227in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{4.367236in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{4.368548in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{4.369860in}{0.730890in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{4.373795in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{4.376418in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{0.828160in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{4.385599in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{4.386911in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.831189in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{0.829532in}}%
\pgfpathlineto{\pgfqpoint{4.390846in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{4.393469in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{4.394781in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{0.833858in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{4.401339in}{0.844332in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{4.405274in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{4.406586in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{4.407898in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{4.411833in}{0.867557in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{4.414456in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{4.415768in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.879298in}}%
\pgfpathlineto{\pgfqpoint{4.418391in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{4.419702in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{0.874790in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{0.901794in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{4.438066in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{4.442001in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.009067in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{4.452494in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{4.455117in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{4.456429in}{0.993383in}}%
\pgfpathlineto{\pgfqpoint{4.457741in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{4.459052in}{0.984163in}}%
\pgfpathlineto{\pgfqpoint{4.460364in}{0.979279in}}%
\pgfpathlineto{\pgfqpoint{4.461676in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{4.462987in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{4.464299in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{4.469545in}{0.947886in}}%
\pgfpathlineto{\pgfqpoint{4.473480in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{4.478727in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{4.486597in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{0.705293in}}%
\pgfpathlineto{\pgfqpoint{4.490532in}{0.676866in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{4.497090in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.648073in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{0.649401in}}%
\pgfpathlineto{\pgfqpoint{4.504960in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{4.507583in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{4.510207in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{0.665958in}}%
\pgfpathlineto{\pgfqpoint{4.512830in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{4.518077in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{4.527258in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{4.531193in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{4.533817in}{0.622175in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{0.628914in}}%
\pgfpathlineto{\pgfqpoint{4.537752in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{0.620999in}}%
\pgfpathlineto{\pgfqpoint{4.541687in}{0.607795in}}%
\pgfpathlineto{\pgfqpoint{4.542998in}{0.619017in}}%
\pgfpathlineto{\pgfqpoint{4.545622in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{0.613983in}}%
\pgfpathlineto{\pgfqpoint{4.552180in}{0.601147in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{0.602060in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{4.556115in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{4.558738in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{4.561361in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{4.563985in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.569162in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{0.565816in}}%
\pgfpathlineto{\pgfqpoint{4.573166in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{0.540838in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{0.535591in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{0.537732in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{0.564594in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{0.686591in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{4.592841in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{4.595464in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{4.596776in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{4.598088in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{4.600711in}{0.787538in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{4.604646in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{4.607269in}{0.781887in}}%
\pgfpathlineto{\pgfqpoint{4.608581in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{4.613828in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.783173in}}%
\pgfpathlineto{\pgfqpoint{4.616451in}{0.789678in}}%
\pgfpathlineto{\pgfqpoint{4.619074in}{0.771099in}}%
\pgfpathlineto{\pgfqpoint{4.620386in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{4.623009in}{0.784958in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.785696in}}%
\pgfpathlineto{\pgfqpoint{4.625633in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{4.626944in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{4.628256in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{4.632191in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{4.633503in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{4.642684in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{4.643996in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{4.650554in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{0.888196in}}%
\pgfpathlineto{\pgfqpoint{4.654489in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{4.655801in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{4.659736in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{4.668917in}{1.070730in}}%
\pgfpathlineto{\pgfqpoint{4.671541in}{1.106216in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{4.676787in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{4.685969in}{1.230287in}}%
\pgfpathlineto{\pgfqpoint{4.688592in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{4.689904in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{4.692527in}{1.269100in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{4.697774in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{4.703020in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{4.706955in}{1.083588in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{4.720072in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{4.721384in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{4.722695in}{0.964816in}}%
\pgfpathlineto{\pgfqpoint{4.724007in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.951120in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.961090in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{4.733188in}{0.959570in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.959659in}}%
\pgfpathlineto{\pgfqpoint{4.737123in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{4.739747in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{4.741058in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.750240in}{0.913630in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{4.755487in}{0.895050in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{0.878987in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{4.763357in}{0.869845in}}%
\pgfpathlineto{\pgfqpoint{4.764668in}{0.868344in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{4.767292in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{4.768603in}{0.855359in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{4.773850in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.839300in}}%
\pgfpathlineto{\pgfqpoint{4.776473in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{4.781720in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{4.783031in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{4.784343in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{4.789590in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{4.794836in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{4.797460in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{4.798771in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{0.774970in}}%
\pgfpathlineto{\pgfqpoint{4.802706in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{4.804018in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{4.806641in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{4.809265in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{4.811888in}{0.740148in}}%
\pgfpathlineto{\pgfqpoint{4.813199in}{0.738100in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{4.818446in}{0.659781in}}%
\pgfpathlineto{\pgfqpoint{4.819758in}{0.657125in}}%
\pgfpathlineto{\pgfqpoint{4.822381in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.648549in}}%
\pgfpathlineto{\pgfqpoint{4.828939in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{4.834186in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{4.839433in}{0.783587in}}%
\pgfpathlineto{\pgfqpoint{4.840744in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{4.843368in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{4.844679in}{0.776756in}}%
\pgfpathlineto{\pgfqpoint{4.845991in}{0.777427in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{4.849926in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.764677in}}%
\pgfpathlineto{\pgfqpoint{4.852549in}{0.765398in}}%
\pgfpathlineto{\pgfqpoint{4.855173in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{4.859107in}{0.764538in}}%
\pgfpathlineto{\pgfqpoint{4.860419in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{4.861731in}{0.763429in}}%
\pgfpathlineto{\pgfqpoint{4.863042in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{4.865666in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.779193in}}%
\pgfpathlineto{\pgfqpoint{4.872224in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{4.873536in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{4.876159in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{0.817064in}}%
\pgfpathlineto{\pgfqpoint{4.880094in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{4.884029in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{4.890587in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.871502in}}%
\pgfpathlineto{\pgfqpoint{4.898457in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{4.901080in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{4.923379in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{4.926002in}{1.170688in}}%
\pgfpathlineto{\pgfqpoint{4.932560in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{4.935184in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{4.948300in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{4.949612in}{0.910253in}}%
\pgfpathlineto{\pgfqpoint{4.954858in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{4.958793in}{0.849786in}}%
\pgfpathlineto{\pgfqpoint{4.960105in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.851716in}}%
\pgfpathlineto{\pgfqpoint{4.964040in}{0.853281in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{4.966663in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{4.979780in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{4.982403in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{4.988961in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{4.990273in}{0.742044in}}%
\pgfpathlineto{\pgfqpoint{4.992896in}{0.719332in}}%
\pgfpathlineto{\pgfqpoint{4.994208in}{0.714035in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{5.000766in}{0.694072in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{5.007325in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{5.009948in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{5.011260in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{5.012571in}{0.657470in}}%
\pgfpathlineto{\pgfqpoint{5.013883in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{5.016506in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{0.644935in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{5.021753in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{5.023065in}{0.627041in}}%
\pgfpathlineto{\pgfqpoint{5.024376in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{5.025688in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{5.027000in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{5.029623in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{5.032246in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{5.037493in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{5.038804in}{0.555472in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{0.550215in}}%
\pgfpathlineto{\pgfqpoint{5.041428in}{0.555081in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{5.045363in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{5.049298in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{5.054544in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{5.058479in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{5.059791in}{0.832796in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{0.792619in}}%
\pgfpathlineto{\pgfqpoint{5.068973in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{5.070284in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{5.072908in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{5.074219in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{5.075531in}{0.783476in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{5.079466in}{0.784292in}}%
\pgfpathlineto{\pgfqpoint{5.080777in}{0.789484in}}%
\pgfpathlineto{\pgfqpoint{5.082089in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{5.084712in}{0.784185in}}%
\pgfpathlineto{\pgfqpoint{5.087336in}{0.779637in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{5.089959in}{0.776519in}}%
\pgfpathlineto{\pgfqpoint{5.091271in}{0.787252in}}%
\pgfpathlineto{\pgfqpoint{5.092582in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{5.093894in}{0.792211in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{5.097829in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{5.107011in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{5.108322in}{0.822698in}}%
\pgfpathlineto{\pgfqpoint{5.112257in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{5.113569in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{5.114881in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{5.116192in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{5.118816in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{5.122750in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{5.127997in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{5.137179in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{5.138490in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{5.139802in}{1.090361in}}%
\pgfpathlineto{\pgfqpoint{5.141114in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{5.145049in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{5.146360in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{5.148984in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{5.150295in}{1.091575in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{5.152919in}{1.082261in}}%
\pgfpathlineto{\pgfqpoint{5.154230in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{5.156854in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{5.162100in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{0.892187in}}%
\pgfpathlineto{\pgfqpoint{5.176528in}{0.868139in}}%
\pgfpathlineto{\pgfqpoint{5.180463in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.823454in}}%
\pgfpathlineto{\pgfqpoint{5.183087in}{0.823454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118605in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.281395in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855518in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855518in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511346in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511346in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167175in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.167175in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823003in}{0.481000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.823003in,y=0.383778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.651939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465658in,y=0.599132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{0.929623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=0.876816in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757209in}{1.207306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583945in,y=1.154499in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757209in,y=1.368381in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.189587in}}%
\pgfpathlineto{\pgfqpoint{5.862076in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.162082in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{1.168626in}}%
\pgfpathlineto{\pgfqpoint{5.867323in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{1.089908in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{1.119709in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{1.089891in}}%
\pgfpathlineto{\pgfqpoint{5.879128in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{1.075322in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{5.885686in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{5.890933in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{5.892244in}{1.050772in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.068717in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{5.897491in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{5.900114in}{0.981654in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{0.990796in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{0.953152in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{0.934063in}}%
\pgfpathlineto{\pgfqpoint{5.917166in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{0.890321in}}%
\pgfpathlineto{\pgfqpoint{5.919789in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{0.854078in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{5.931594in}{0.794464in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{5.938152in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{0.785557in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{5.951269in}{0.784532in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.797955in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.740347in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{5.970944in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.779222in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{5.978814in}{0.756345in}}%
\pgfpathlineto{\pgfqpoint{5.980125in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.774248in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{0.758024in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{0.756340in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{0.762553in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{0.716260in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{0.704189in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{6.010293in}{0.740673in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{6.014228in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{0.731598in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{6.020787in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{0.743446in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{0.689664in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{0.737825in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{0.699842in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{0.702614in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{0.691988in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.675836in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{0.717633in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{0.712117in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{0.670804in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{0.684931in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{0.665349in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{6.066695in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.670291in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{0.659821in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{0.664132in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{0.680227in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{6.079811in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{0.653549in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{0.627762in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{0.674466in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{6.088993in}{0.574445in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{0.549939in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.549593in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{0.532909in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{0.534825in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{0.527938in}}%
\pgfpathlineto{\pgfqpoint{6.099486in}{0.532105in}}%
\pgfpathlineto{\pgfqpoint{6.102109in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{0.564627in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.568648in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{6.111291in}{0.588523in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{0.601640in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{6.115226in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{0.579781in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{0.640991in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{6.128343in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.640552in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{0.640035in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{6.141459in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.717220in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{0.684632in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{6.157199in}{0.831896in}}%
\pgfpathlineto{\pgfqpoint{6.158511in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{0.920610in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{6.167692in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.050074in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.074125in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.051541in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{6.188679in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.058110in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{1.015376in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.062736in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.069161in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{6.212289in}{1.149897in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.141159in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{6.226717in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.136713in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.171042in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.140856in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.193727in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{6.246392in}{1.161032in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.115555in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{6.252950in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{1.200791in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.181444in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.220568in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{6.263443in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.219668in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.192918in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.256456in}}%
\pgfpathlineto{\pgfqpoint{6.272625in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{6.273936in}{1.248407in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.230016in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.238055in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.201659in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.263918in}}%
\pgfpathlineto{\pgfqpoint{6.290988in}{1.203702in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{1.246796in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.231057in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{1.197610in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{1.222282in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{1.174345in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{1.208225in}}%
\pgfpathlineto{\pgfqpoint{6.308040in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{6.309351in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{6.311974in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{6.317221in}{1.047551in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.054082in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{1.120752in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{1.069062in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{1.013228in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{1.042171in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{1.034416in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.005520in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{0.974522in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{0.973764in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{0.975914in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{0.965406in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{0.979531in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{0.972965in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{1.000312in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{0.951303in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.936016in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{0.978616in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{0.970009in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{0.969475in}}%
\pgfpathlineto{\pgfqpoint{6.393297in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.953459in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{6.401167in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{0.897321in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{0.885874in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{0.897940in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.911638in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{6.418219in}{0.919219in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{6.422154in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.889275in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{6.436582in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.904532in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{6.441829in}{0.866868in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.847379in}}%
\pgfpathlineto{\pgfqpoint{6.454945in}{0.883649in}}%
\pgfpathlineto{\pgfqpoint{6.456257in}{0.886530in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.857096in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.855465in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.876115in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.907510in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{6.471997in}{0.916131in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.883372in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.900182in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.912285in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.885266in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{6.495606in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{6.506100in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{6.508723in}{0.884929in}}%
\pgfpathlineto{\pgfqpoint{6.511346in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.820744in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{0.799071in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{0.819372in}}%
\pgfpathlineto{\pgfqpoint{6.524463in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{6.525775in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{6.527086in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{0.773262in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{6.554631in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.691991in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{0.755604in}}%
\pgfpathlineto{\pgfqpoint{6.558566in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.746538in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{6.566436in}{0.727014in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.727963in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.720585in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.752039in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.756492in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.717670in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{6.603162in}{0.688783in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.680697in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.643889in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.607695in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.671228in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.671564in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{6.617591in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{6.621525in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{6.622837in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.781556in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{0.794388in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{0.838091in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{0.872469in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{6.638577in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{6.641200in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.925164in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.960177in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.962900in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.945234in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{6.666122in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{0.986681in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{0.988274in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.028803in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{1.076211in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{6.684485in}{1.038760in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{1.067095in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{6.693667in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{1.034539in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.041530in}}%
\pgfpathlineto{\pgfqpoint{6.700225in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{1.073287in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.092268in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.128440in}}%
\pgfpathlineto{\pgfqpoint{6.713341in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{6.715965in}{1.149732in}}%
\pgfpathlineto{\pgfqpoint{6.717276in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{6.719900in}{1.157967in}}%
\pgfpathlineto{\pgfqpoint{6.721211in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.139447in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{1.179243in}}%
\pgfpathlineto{\pgfqpoint{6.729081in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{6.730393in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{6.731705in}{1.221433in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{6.735640in}{1.201973in}}%
\pgfpathlineto{\pgfqpoint{6.736951in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.237019in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.201864in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.244731in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{1.177286in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.201355in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.181593in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.219122in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.162263in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.176297in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.168501in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.204194in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{6.774989in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{6.777613in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{1.033648in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.052511in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{1.004368in}}%
\pgfpathlineto{\pgfqpoint{6.785483in}{1.005568in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.044374in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.999812in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{6.797287in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{1.025804in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.977138in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.982453in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{1.012378in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.987513in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.981187in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.943257in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.969475in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{6.832702in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.965039in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{6.839260in}{0.929074in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.966423in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.986953in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.971955in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{6.862870in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.963521in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{1.011603in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.990198in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.988093in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{6.890415in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.961603in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.966826in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.983751in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.933398in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{6.899597in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{6.900908in}{0.929962in}}%
\pgfpathlineto{\pgfqpoint{6.902220in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{6.914025in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.943551in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.915273in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{0.959872in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.930272in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.989634in}}%
\pgfpathlineto{\pgfqpoint{6.932388in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.952865in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{1.012784in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.978966in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{6.952063in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{0.926530in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.972294in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{0.970335in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{6.963868in}{0.937535in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{0.941521in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{0.942513in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{0.923308in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{0.897801in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{0.907702in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{0.886693in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{0.887378in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{0.874522in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{7.000594in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.721618in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{0.696526in}}%
\pgfpathlineto{\pgfqpoint{7.011088in}{0.765266in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{0.785239in}}%
\pgfpathlineto{\pgfqpoint{7.015022in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{7.016334in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{7.018957in}{0.781066in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{0.835000in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{7.032074in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{0.848848in}}%
\pgfpathlineto{\pgfqpoint{7.042567in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.819912in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.777443in}}%
\pgfpathlineto{\pgfqpoint{7.058307in}{0.780350in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{7.063554in}{0.740170in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.759243in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{0.735988in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.751456in}}%
\pgfpathlineto{\pgfqpoint{7.074047in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{0.766586in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{7.080605in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{0.801873in}}%
\pgfpathlineto{\pgfqpoint{7.083229in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{0.826963in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{0.859888in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{7.096345in}{0.929951in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{0.930570in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{0.965911in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{0.963536in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{0.957369in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.975527in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{7.126513in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{0.999445in}}%
\pgfpathlineto{\pgfqpoint{7.129137in}{1.026773in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.017174in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{1.042287in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{7.142253in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.050571in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.056171in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{7.154058in}{1.057802in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.018480in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.108521in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{1.054146in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{7.168486in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.104750in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.079104in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{1.130808in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{7.181603in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{7.182915in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{7.184226in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{7.186849in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{7.188161in}{1.117912in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{1.175952in}}%
\pgfpathlineto{\pgfqpoint{7.192096in}{1.136682in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{1.156979in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{7.197343in}{1.163631in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.169427in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.168904in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{7.206524in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{1.166552in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.124004in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.146858in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.153378in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{7.223576in}{1.092840in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{7.230134in}{0.963212in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.984919in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{7.236692in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.926315in}}%
\pgfpathlineto{\pgfqpoint{7.243251in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{0.930975in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.934926in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.900690in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{0.900877in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{0.912209in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.882657in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{7.294405in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{7.295717in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{0.894913in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{0.919745in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{7.319327in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{7.324573in}{0.956811in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{0.938423in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{0.964071in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{0.960751in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{7.335067in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{0.924734in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{7.340313in}{0.941152in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{0.895417in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{0.882171in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.883629in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{0.876319in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.862719in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{0.854453in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{0.894038in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{0.905679in}}%
\pgfpathlineto{\pgfqpoint{7.379663in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{7.383598in}{0.907204in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.926641in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{7.388845in}{0.927798in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{7.392780in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{7.398026in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{7.399338in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{7.401961in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.954901in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.916732in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{7.407208in}{0.934346in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{7.409831in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{0.967980in}}%
\pgfpathlineto{\pgfqpoint{7.415078in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{0.940655in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.969980in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{7.436064in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{0.853763in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{0.907084in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.861057in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{0.636144in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.637940in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{7.472791in}{0.736592in}}%
\pgfpathlineto{\pgfqpoint{7.474102in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{7.475414in}{0.801117in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{0.792317in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{7.480661in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.816828in}}%
\pgfpathlineto{\pgfqpoint{7.484596in}{0.864405in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{0.888843in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{7.495089in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{0.830279in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{7.504270in}{0.802479in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{0.811080in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{0.816156in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{7.512140in}{0.827381in}}%
\pgfpathlineto{\pgfqpoint{7.513452in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{7.514764in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{0.793929in}}%
\pgfpathlineto{\pgfqpoint{7.517387in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{7.531815in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{0.737041in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{7.542308in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{0.802799in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.775172in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{7.550178in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{0.819384in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{7.554113in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.799578in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{0.955084in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{0.933311in}}%
\pgfpathlineto{\pgfqpoint{7.571165in}{1.018785in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{1.078889in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{1.131406in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{7.579035in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{7.580347in}{1.095221in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.151986in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.108853in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.121309in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{1.144706in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.119933in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{1.111432in}}%
\pgfpathlineto{\pgfqpoint{7.617073in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{1.166351in}}%
\pgfpathlineto{\pgfqpoint{7.619696in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{1.154090in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.167119in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{7.630189in}{1.116245in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.125269in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{1.198918in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{1.165478in}}%
\pgfpathlineto{\pgfqpoint{7.636748in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{1.178311in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{7.644618in}{1.222619in}}%
\pgfpathlineto{\pgfqpoint{7.645929in}{1.222641in}}%
\pgfpathlineto{\pgfqpoint{7.647241in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{1.175479in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{7.652488in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{1.212660in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{7.656423in}{1.200938in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{1.233460in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{1.224819in}}%
\pgfpathlineto{\pgfqpoint{7.661669in}{1.199440in}}%
\pgfpathlineto{\pgfqpoint{7.662981in}{1.209736in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{7.668228in}{1.189440in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.175366in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{1.200120in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{7.674786in}{1.161900in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{1.171237in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.158962in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{1.154490in}}%
\pgfpathlineto{\pgfqpoint{7.686591in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{7.693149in}{0.987754in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{1.018433in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.970659in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.985335in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.941486in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{7.714135in}{0.940424in}}%
\pgfpathlineto{\pgfqpoint{7.715447in}{0.932459in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.890163in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.891807in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.838955in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{7.749550in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.824494in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.832046in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.882573in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.891540in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.839528in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.892732in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.831412in}}%
\pgfpathlineto{\pgfqpoint{7.777095in}{0.864436in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.835319in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{7.794147in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{0.849705in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{0.842250in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.800692in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.808247in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.783691in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.806096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{5.875193in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{1.101284in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{5.921101in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{5.923724in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{5.932906in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{5.939464in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{0.791779in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{5.948646in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{5.960451in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{0.819335in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{5.985372in}{0.754859in}}%
\pgfpathlineto{\pgfqpoint{5.991930in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{0.737402in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{0.732662in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{0.719492in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{0.654922in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.547906in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.537590in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{6.098174in}{0.553150in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{0.604396in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{6.133589in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{6.138836in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{6.149329in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{6.162446in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.057956in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.079450in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.078441in}}%
\pgfpathlineto{\pgfqpoint{6.208354in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.150025in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.164946in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.175021in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.192785in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{6.280495in}{1.256898in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{6.297546in}{1.207015in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.191880in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.203392in}}%
\pgfpathlineto{\pgfqpoint{6.306728in}{1.194651in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{6.335584in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{1.008247in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{6.386739in}{0.982949in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{6.394609in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{6.405102in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{0.916736in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{0.890943in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.886823in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{0.890130in}}%
\pgfpathlineto{\pgfqpoint{6.432647in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{6.447075in}{0.876489in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.875945in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.878049in}}%
\pgfpathlineto{\pgfqpoint{6.464127in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{6.474620in}{0.896508in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{6.483802in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{6.487736in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.889386in}}%
\pgfpathlineto{\pgfqpoint{6.499541in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{6.540203in}{0.767832in}}%
\pgfpathlineto{\pgfqpoint{6.542826in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.660218in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.727432in}}%
\pgfpathlineto{\pgfqpoint{6.565124in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.739132in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.736628in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.730138in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.695352in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{6.626772in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{6.630707in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{6.634642in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{6.642512in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{6.643824in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{6.651694in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{6.667433in}{0.983922in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{6.702848in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.115196in}}%
\pgfpathlineto{\pgfqpoint{6.722523in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.197322in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.022510in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.013329in}}%
\pgfpathlineto{\pgfqpoint{6.806469in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.966087in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.961716in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{6.853689in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{6.857624in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.973526in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.991623in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.976671in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.984690in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.963836in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{6.907467in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.968762in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{6.949440in}{0.965336in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{6.975673in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{0.880783in}}%
\pgfpathlineto{\pgfqpoint{6.997971in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{0.696678in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{7.009776in}{0.734824in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{0.843557in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.823417in}}%
\pgfpathlineto{\pgfqpoint{7.055684in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.742813in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{7.081917in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{7.087164in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.877714in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{7.108150in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{0.950658in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.966111in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.048290in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.036075in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.049412in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.075416in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{7.193408in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.139160in}}%
\pgfpathlineto{\pgfqpoint{7.227511in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.963290in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{0.956006in}}%
\pgfpathlineto{\pgfqpoint{7.258991in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{0.907687in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{7.314080in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{0.902467in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{7.332443in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{7.370481in}{0.869230in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{7.395403in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.957353in}}%
\pgfpathlineto{\pgfqpoint{7.417701in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.923640in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{7.463609in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{7.466232in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{7.468856in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.848274in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{0.790890in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{0.797173in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.809895in}}%
\pgfpathlineto{\pgfqpoint{7.552802in}{0.831738in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{7.564607in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{0.995195in}}%
\pgfpathlineto{\pgfqpoint{7.573788in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{7.581658in}{1.111217in}}%
\pgfpathlineto{\pgfqpoint{7.586905in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.127651in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.125312in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{7.615761in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{7.626254in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{7.640683in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{1.216329in}}%
\pgfpathlineto{\pgfqpoint{7.657734in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.145678in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{7.697084in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{7.710201in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.883652in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.834676in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{7.765290in}{0.885297in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{0.887470in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{7.771848in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{7.781030in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.818051in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.824474in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{7.795458in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{7.816445in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.793837in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.793837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{1.173824in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{5.873881in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{1.073078in}}%
\pgfpathlineto{\pgfqpoint{5.877816in}{1.066285in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{1.047653in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{5.893556in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{5.896179in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{0.957198in}}%
\pgfpathlineto{\pgfqpoint{5.901426in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{5.905361in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{5.906673in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{5.907984in}{0.896528in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{5.913231in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{5.922412in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{5.927659in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{5.928971in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{0.661381in}}%
\pgfpathlineto{\pgfqpoint{5.936841in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{5.940776in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.640746in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{0.644240in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{0.664627in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{5.953892in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{0.769150in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.767497in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{5.964385in}{0.837562in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{0.832832in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{5.973567in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.811695in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{0.813468in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.780049in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{5.984060in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{5.994554in}{0.772294in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{0.777451in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{6.001112in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{6.005047in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{0.771871in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{0.747883in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{0.759913in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{6.026033in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{6.036527in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{6.037838in}{0.693266in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{0.694598in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{0.690155in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.695465in}}%
\pgfpathlineto{\pgfqpoint{6.045708in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{0.679085in}}%
\pgfpathlineto{\pgfqpoint{6.048332in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{0.658842in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{6.057513in}{0.671215in}}%
\pgfpathlineto{\pgfqpoint{6.061448in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{6.064071in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{6.065383in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{6.069318in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{6.071941in}{0.642182in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{0.621879in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{0.618340in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{0.634205in}}%
\pgfpathlineto{\pgfqpoint{6.090305in}{0.555009in}}%
\pgfpathlineto{\pgfqpoint{6.091616in}{0.551142in}}%
\pgfpathlineto{\pgfqpoint{6.094239in}{0.524771in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{6.106044in}{0.609910in}}%
\pgfpathlineto{\pgfqpoint{6.107356in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{6.109979in}{0.595574in}}%
\pgfpathlineto{\pgfqpoint{6.112603in}{0.612145in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{0.617512in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{0.615793in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{6.123096in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{0.644644in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{0.724876in}}%
\pgfpathlineto{\pgfqpoint{6.144082in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{6.146706in}{0.766822in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{0.768566in}}%
\pgfpathlineto{\pgfqpoint{6.153264in}{0.851596in}}%
\pgfpathlineto{\pgfqpoint{6.159822in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{6.163757in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{6.170316in}{1.134809in}}%
\pgfpathlineto{\pgfqpoint{6.171627in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{6.172939in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{6.175562in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.140458in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.102823in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.118723in}}%
\pgfpathlineto{\pgfqpoint{6.186055in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{6.195237in}{1.062850in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{6.199172in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{6.201795in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{6.203107in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.085813in}}%
\pgfpathlineto{\pgfqpoint{6.207042in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{6.213600in}{1.153694in}}%
\pgfpathlineto{\pgfqpoint{6.214912in}{1.167005in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.140069in}}%
\pgfpathlineto{\pgfqpoint{6.224093in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.099688in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{6.230652in}{1.101550in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.086665in}}%
\pgfpathlineto{\pgfqpoint{6.238522in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.098605in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{6.249015in}{1.107925in}}%
\pgfpathlineto{\pgfqpoint{6.250327in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{1.110848in}}%
\pgfpathlineto{\pgfqpoint{6.256885in}{1.132688in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.153773in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{1.154881in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{6.266067in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.186367in}}%
\pgfpathlineto{\pgfqpoint{6.275248in}{1.217362in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{6.279183in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{6.281806in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.236220in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.232376in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{6.287053in}{1.237765in}}%
\pgfpathlineto{\pgfqpoint{6.288365in}{1.225642in}}%
\pgfpathlineto{\pgfqpoint{6.289676in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{1.225602in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{6.298858in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{6.302793in}{1.223922in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{6.313286in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.006027in}}%
\pgfpathlineto{\pgfqpoint{6.319844in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{6.322468in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{6.323779in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{6.325091in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{6.326403in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{6.327714in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{6.329026in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{6.330338in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{6.332961in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{6.334273in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{0.998535in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{6.339519in}{0.994234in}}%
\pgfpathlineto{\pgfqpoint{6.340831in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{6.346078in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{6.348701in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{0.988054in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{6.356571in}{0.985436in}}%
\pgfpathlineto{\pgfqpoint{6.357882in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{6.360506in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{0.971169in}}%
\pgfpathlineto{\pgfqpoint{6.365752in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{6.367064in}{0.962784in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{0.968147in}}%
\pgfpathlineto{\pgfqpoint{6.369687in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{6.374934in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{6.376246in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{0.940440in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{6.384116in}{0.913024in}}%
\pgfpathlineto{\pgfqpoint{6.385427in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{6.390674in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{6.402479in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{6.407725in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{6.411660in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.891664in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.907418in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{6.426089in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{6.427400in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{6.433959in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.886594in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.894614in}}%
\pgfpathlineto{\pgfqpoint{6.440517in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.861375in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.875577in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.890167in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{6.465438in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.921313in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{6.490360in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.864812in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.852784in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{6.496918in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{6.500853in}{0.829040in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.830706in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{6.504788in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{6.515281in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.757410in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.752253in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.757059in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{0.717159in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.608018in}}%
\pgfpathlineto{\pgfqpoint{6.548073in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{0.637339in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{0.647791in}}%
\pgfpathlineto{\pgfqpoint{6.555943in}{0.733615in}}%
\pgfpathlineto{\pgfqpoint{6.557254in}{0.745843in}}%
\pgfpathlineto{\pgfqpoint{6.559878in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{6.562501in}{0.782483in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{6.569059in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{6.570371in}{0.733021in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{6.575617in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{6.579552in}{0.730983in}}%
\pgfpathlineto{\pgfqpoint{6.580864in}{0.726837in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.737836in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{6.587422in}{0.735935in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.731828in}}%
\pgfpathlineto{\pgfqpoint{6.591357in}{0.716069in}}%
\pgfpathlineto{\pgfqpoint{6.592669in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.699316in}}%
\pgfpathlineto{\pgfqpoint{6.596604in}{0.688517in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.685666in}}%
\pgfpathlineto{\pgfqpoint{6.601851in}{0.686041in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{0.654702in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{6.608409in}{0.650295in}}%
\pgfpathlineto{\pgfqpoint{6.609721in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{6.611032in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.604192in}}%
\pgfpathlineto{\pgfqpoint{6.614967in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{6.629395in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{6.632019in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{6.637265in}{0.918641in}}%
\pgfpathlineto{\pgfqpoint{6.639889in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{6.645135in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{6.647759in}{0.977626in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.650382in}{0.966876in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.970729in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.983990in}}%
\pgfpathlineto{\pgfqpoint{6.659564in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{6.660875in}{0.983122in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{6.670057in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{6.673992in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.068548in}}%
\pgfpathlineto{\pgfqpoint{6.677927in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{6.679238in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{6.687108in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{6.691043in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{6.692355in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{6.694978in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{6.704160in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{6.706783in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{6.708095in}{1.099679in}}%
\pgfpathlineto{\pgfqpoint{6.710718in}{1.084285in}}%
\pgfpathlineto{\pgfqpoint{6.712030in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{6.718588in}{1.121671in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.157123in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.210693in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{1.227302in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.220679in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.220037in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.221202in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{6.755314in}{1.244636in}}%
\pgfpathlineto{\pgfqpoint{6.756626in}{1.248659in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{6.759249in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{6.761873in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{6.764496in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{6.772366in}{0.888500in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{0.970193in}}%
\pgfpathlineto{\pgfqpoint{6.781548in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{6.784171in}{0.998156in}}%
\pgfpathlineto{\pgfqpoint{6.786794in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{0.998644in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{0.990441in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{6.803846in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{0.994630in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.994790in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.988385in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{0.990461in}}%
\pgfpathlineto{\pgfqpoint{6.822209in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.977387in}}%
\pgfpathlineto{\pgfqpoint{6.826144in}{0.978528in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{6.828767in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{6.830079in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{6.831391in}{0.973788in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.955028in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{6.845819in}{0.919973in}}%
\pgfpathlineto{\pgfqpoint{6.847130in}{0.916794in}}%
\pgfpathlineto{\pgfqpoint{6.848442in}{0.917627in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{6.856312in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{6.865494in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.944378in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{6.874675in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{6.881233in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{6.887792in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.977234in}}%
\pgfpathlineto{\pgfqpoint{6.891727in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{0.991542in}}%
\pgfpathlineto{\pgfqpoint{6.894350in}{0.986087in}}%
\pgfpathlineto{\pgfqpoint{6.895662in}{0.989163in}}%
\pgfpathlineto{\pgfqpoint{6.896973in}{0.977080in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.977823in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{6.904843in}{0.933234in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{6.910090in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.953754in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{6.919272in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{6.920583in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{6.921895in}{0.955062in}}%
\pgfpathlineto{\pgfqpoint{6.923207in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{6.927141in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{6.931076in}{0.966327in}}%
\pgfpathlineto{\pgfqpoint{6.933700in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.978601in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.950239in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{6.955998in}{0.934746in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{6.958621in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{6.959933in}{0.923284in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{6.962556in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{6.965180in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{6.970426in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{6.971738in}{0.892981in}}%
\pgfpathlineto{\pgfqpoint{6.973049in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{6.974361in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{6.980919in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{6.982231in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{0.826672in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{6.991413in}{0.812166in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{6.994036in}{0.811303in}}%
\pgfpathlineto{\pgfqpoint{6.995348in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{7.001906in}{0.642613in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{0.641583in}}%
\pgfpathlineto{\pgfqpoint{7.005841in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{7.007153in}{0.662867in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{7.012399in}{0.816751in}}%
\pgfpathlineto{\pgfqpoint{7.017646in}{0.888355in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{7.021581in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{0.885745in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{7.034697in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{7.036009in}{0.841687in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{0.832880in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{7.041256in}{0.831693in}}%
\pgfpathlineto{\pgfqpoint{7.043879in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{7.045191in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.824975in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{7.051749in}{0.813550in}}%
\pgfpathlineto{\pgfqpoint{7.060930in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.722896in}}%
\pgfpathlineto{\pgfqpoint{7.067489in}{0.723418in}}%
\pgfpathlineto{\pgfqpoint{7.068800in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.702896in}}%
\pgfpathlineto{\pgfqpoint{7.071424in}{0.705575in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{7.076670in}{0.779892in}}%
\pgfpathlineto{\pgfqpoint{7.077982in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{7.085852in}{0.877938in}}%
\pgfpathlineto{\pgfqpoint{7.091099in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{7.097657in}{0.954466in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.996049in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{7.109462in}{0.985144in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{0.994199in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{0.981879in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{0.980788in}}%
\pgfpathlineto{\pgfqpoint{7.125202in}{0.987595in}}%
\pgfpathlineto{\pgfqpoint{7.130448in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{7.133072in}{1.089922in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{7.143565in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.024141in}}%
\pgfpathlineto{\pgfqpoint{7.146188in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{7.147500in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{7.150123in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{7.155370in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{7.161928in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{7.165863in}{1.068051in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.063955in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{7.173733in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{7.176356in}{1.055457in}}%
\pgfpathlineto{\pgfqpoint{7.180291in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{7.185538in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{7.189473in}{1.128630in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{7.203901in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{7.209148in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.162334in}}%
\pgfpathlineto{\pgfqpoint{7.214394in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{7.219641in}{1.199102in}}%
\pgfpathlineto{\pgfqpoint{7.224888in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{7.231446in}{0.819515in}}%
\pgfpathlineto{\pgfqpoint{7.232757in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{7.238004in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{0.894762in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{7.245874in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{7.247186in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.922097in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{0.908773in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{7.261614in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{7.262926in}{0.888794in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{7.269484in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{7.270796in}{0.900461in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{7.274730in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{7.283912in}{0.899501in}}%
\pgfpathlineto{\pgfqpoint{7.285224in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{0.893830in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{0.885133in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.886056in}}%
\pgfpathlineto{\pgfqpoint{7.291782in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{7.297029in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{7.300964in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{7.302275in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{7.304899in}{0.853798in}}%
\pgfpathlineto{\pgfqpoint{7.306210in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{7.308834in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{7.310145in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{7.312769in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{7.318015in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{7.325885in}{0.884157in}}%
\pgfpathlineto{\pgfqpoint{7.328508in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{7.329820in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{7.341625in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{7.344248in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{7.348183in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{0.945117in}}%
\pgfpathlineto{\pgfqpoint{7.353430in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{0.906452in}}%
\pgfpathlineto{\pgfqpoint{7.357365in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{0.885084in}}%
\pgfpathlineto{\pgfqpoint{7.361300in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{7.363923in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{0.882714in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{0.887567in}}%
\pgfpathlineto{\pgfqpoint{7.369170in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{0.905021in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.903275in}}%
\pgfpathlineto{\pgfqpoint{7.374416in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{7.378351in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.935329in}}%
\pgfpathlineto{\pgfqpoint{7.387533in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{7.390156in}{0.967926in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{7.413766in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{7.416389in}{0.934200in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{7.426883in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{7.429506in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.918159in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{0.925241in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.911747in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{7.442623in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{7.443934in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{7.445246in}{0.886861in}}%
\pgfpathlineto{\pgfqpoint{7.447869in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{7.453116in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{7.457051in}{0.666451in}}%
\pgfpathlineto{\pgfqpoint{7.460986in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.867884in}}%
\pgfpathlineto{\pgfqpoint{7.478037in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{7.479349in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{7.487219in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{0.884626in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.856911in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.836687in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{7.500335in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{0.826739in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{7.508205in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.796904in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.767735in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{7.523945in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{7.527880in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{7.530504in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{7.533127in}{0.794436in}}%
\pgfpathlineto{\pgfqpoint{7.535750in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{0.811460in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.858166in}}%
\pgfpathlineto{\pgfqpoint{7.548867in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.909783in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.932031in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{1.123429in}}%
\pgfpathlineto{\pgfqpoint{7.572477in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{7.576412in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{7.584281in}{1.100328in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{7.588216in}{1.094593in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{1.094827in}}%
\pgfpathlineto{\pgfqpoint{7.592151in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.079853in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{7.598710in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{7.601333in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{7.603956in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{7.606580in}{1.052488in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{7.610515in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{1.121707in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{7.632813in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{1.082144in}}%
\pgfpathlineto{\pgfqpoint{7.635436in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{7.641994in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{7.643306in}{1.090118in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{7.653799in}{1.146233in}}%
\pgfpathlineto{\pgfqpoint{7.655111in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{7.659046in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{7.672162in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{1.167879in}}%
\pgfpathlineto{\pgfqpoint{7.677409in}{1.166554in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.164139in}}%
\pgfpathlineto{\pgfqpoint{7.680032in}{1.168718in}}%
\pgfpathlineto{\pgfqpoint{7.681344in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{7.690526in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{7.694461in}{0.885905in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{7.701019in}{0.950779in}}%
\pgfpathlineto{\pgfqpoint{7.702331in}{0.946871in}}%
\pgfpathlineto{\pgfqpoint{7.703642in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{7.707577in}{0.931736in}}%
\pgfpathlineto{\pgfqpoint{7.708889in}{0.923744in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{7.712824in}{0.897073in}}%
\pgfpathlineto{\pgfqpoint{7.716759in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{7.718070in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{7.720694in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{7.725940in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.866921in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{7.732499in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{7.733810in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.864041in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.860572in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{7.745615in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{7.748239in}{0.847653in}}%
\pgfpathlineto{\pgfqpoint{7.750862in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{7.752174in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.844821in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{7.757420in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{7.767913in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{7.769225in}{0.841745in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.853703in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{7.775783in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{7.778407in}{0.772106in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{7.786277in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{7.799393in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.880280in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{7.804640in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{7.807263in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{0.859750in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{7.811198in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{7.812510in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.798553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.757209in}{0.481000in}}{\pgfqpoint{2.162791in}{0.845714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.145000pt}{1.360000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.855518in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{5.859453in}{1.163051in}}%
\pgfpathlineto{\pgfqpoint{5.860765in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{1.148249in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{5.869946in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{5.871258in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{5.872570in}{1.134850in}}%
\pgfpathlineto{\pgfqpoint{5.876504in}{1.114414in}}%
\pgfpathlineto{\pgfqpoint{5.880439in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{5.884374in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{5.886998in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{5.889621in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{5.909296in}{0.949376in}}%
\pgfpathlineto{\pgfqpoint{5.910608in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{5.925036in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{5.926347in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{5.934217in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{5.935529in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.761595in}}%
\pgfpathlineto{\pgfqpoint{5.943399in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{5.944711in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{5.949957in}{0.768081in}}%
\pgfpathlineto{\pgfqpoint{5.952581in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{5.956516in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.959139in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{5.963074in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{5.967009in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{5.968320in}{0.809747in}}%
\pgfpathlineto{\pgfqpoint{5.969632in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{5.982749in}{0.766286in}}%
\pgfpathlineto{\pgfqpoint{5.987995in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{0.750137in}}%
\pgfpathlineto{\pgfqpoint{5.993242in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{5.995865in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{5.997177in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{5.998489in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{5.999800in}{0.749478in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{6.003735in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{6.006358in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{6.007670in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{6.008982in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{6.012917in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{6.016852in}{0.723165in}}%
\pgfpathlineto{\pgfqpoint{6.018163in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{6.019475in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{0.723647in}}%
\pgfpathlineto{\pgfqpoint{6.024722in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{6.027345in}{0.730987in}}%
\pgfpathlineto{\pgfqpoint{6.029968in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{6.035215in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{6.039150in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{6.040462in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{6.041773in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{6.044397in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{6.047020in}{0.683984in}}%
\pgfpathlineto{\pgfqpoint{6.049643in}{0.680042in}}%
\pgfpathlineto{\pgfqpoint{6.050955in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{0.669239in}}%
\pgfpathlineto{\pgfqpoint{6.054890in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{6.056201in}{0.669590in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{6.062760in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{6.068006in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{6.070630in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{6.074565in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{6.075876in}{0.648716in}}%
\pgfpathlineto{\pgfqpoint{6.077188in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{6.078500in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{6.081123in}{0.638921in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{6.086370in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{6.087681in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{0.569614in}}%
\pgfpathlineto{\pgfqpoint{6.096863in}{0.551263in}}%
\pgfpathlineto{\pgfqpoint{6.100798in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{6.113914in}{0.607255in}}%
\pgfpathlineto{\pgfqpoint{6.116538in}{0.603804in}}%
\pgfpathlineto{\pgfqpoint{6.117849in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{6.119161in}{0.605059in}}%
\pgfpathlineto{\pgfqpoint{6.120473in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{6.121784in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{6.124408in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{0.616200in}}%
\pgfpathlineto{\pgfqpoint{6.127031in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{6.129654in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{6.130966in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{6.132278in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{6.134901in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{6.142771in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{6.145394in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{6.150641in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{6.155887in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{6.169004in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{6.174251in}{1.049588in}}%
\pgfpathlineto{\pgfqpoint{6.176874in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{6.178186in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{6.179497in}{1.069805in}}%
\pgfpathlineto{\pgfqpoint{6.180809in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{6.182120in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{6.184744in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{6.187367in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{6.193925in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{6.196549in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{6.197860in}{1.051843in}}%
\pgfpathlineto{\pgfqpoint{6.200484in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{6.204419in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{6.205730in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{6.217535in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{6.218847in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{6.220159in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{6.221470in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{6.222782in}{1.141994in}}%
\pgfpathlineto{\pgfqpoint{6.228028in}{1.143804in}}%
\pgfpathlineto{\pgfqpoint{6.229340in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{6.231963in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{6.233275in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{6.234587in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{6.235898in}{1.150521in}}%
\pgfpathlineto{\pgfqpoint{6.237210in}{1.149197in}}%
\pgfpathlineto{\pgfqpoint{6.239833in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.155961in}}%
\pgfpathlineto{\pgfqpoint{6.242457in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{6.243768in}{1.162556in}}%
\pgfpathlineto{\pgfqpoint{6.245080in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{6.251638in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{6.255573in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{6.259508in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{6.260820in}{1.193516in}}%
\pgfpathlineto{\pgfqpoint{6.262132in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{6.264755in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{6.268690in}{1.214589in}}%
\pgfpathlineto{\pgfqpoint{6.276560in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{6.277871in}{1.242859in}}%
\pgfpathlineto{\pgfqpoint{6.283118in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{6.284430in}{1.251335in}}%
\pgfpathlineto{\pgfqpoint{6.285741in}{1.255381in}}%
\pgfpathlineto{\pgfqpoint{6.292300in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{6.294923in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{6.296235in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{6.300170in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{6.301481in}{1.217384in}}%
\pgfpathlineto{\pgfqpoint{6.304105in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{6.305416in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{6.310663in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{6.314598in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{6.315909in}{1.091766in}}%
\pgfpathlineto{\pgfqpoint{6.318533in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{6.321156in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{6.331649in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{6.338208in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{6.342143in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{6.343454in}{1.024481in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.007895in}}%
\pgfpathlineto{\pgfqpoint{6.350013in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{6.351324in}{1.000447in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{1.000023in}}%
\pgfpathlineto{\pgfqpoint{6.353948in}{0.996371in}}%
\pgfpathlineto{\pgfqpoint{6.355259in}{0.998923in}}%
\pgfpathlineto{\pgfqpoint{6.359194in}{0.987088in}}%
\pgfpathlineto{\pgfqpoint{6.361817in}{0.993638in}}%
\pgfpathlineto{\pgfqpoint{6.363129in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{6.364441in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{6.368376in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{0.980639in}}%
\pgfpathlineto{\pgfqpoint{6.372311in}{0.975510in}}%
\pgfpathlineto{\pgfqpoint{6.373622in}{0.978082in}}%
\pgfpathlineto{\pgfqpoint{6.377557in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{6.380181in}{0.962799in}}%
\pgfpathlineto{\pgfqpoint{6.381492in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.964824in}}%
\pgfpathlineto{\pgfqpoint{6.389362in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{6.391986in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{6.397232in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{6.403790in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{6.409037in}{0.891912in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{6.414284in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{6.415595in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{6.416907in}{0.893259in}}%
\pgfpathlineto{\pgfqpoint{6.419530in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{6.420842in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{6.424777in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{6.428712in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{6.430024in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{6.431335in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{6.435270in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{6.439205in}{0.877175in}}%
\pgfpathlineto{\pgfqpoint{6.443140in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{6.444452in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{6.445763in}{0.862780in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{6.449698in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{6.452322in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{6.453633in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{6.457568in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{6.458880in}{0.871683in}}%
\pgfpathlineto{\pgfqpoint{6.460192in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{6.461503in}{0.872143in}}%
\pgfpathlineto{\pgfqpoint{6.468062in}{0.885829in}}%
\pgfpathlineto{\pgfqpoint{6.469373in}{0.887840in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{0.886521in}}%
\pgfpathlineto{\pgfqpoint{6.473308in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{6.475932in}{0.892595in}}%
\pgfpathlineto{\pgfqpoint{6.477243in}{0.895050in}}%
\pgfpathlineto{\pgfqpoint{6.479867in}{0.887647in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{6.482490in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{6.485113in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{6.489048in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{6.491671in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{6.494295in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{6.498230in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{6.502165in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{6.503476in}{0.861740in}}%
\pgfpathlineto{\pgfqpoint{6.507411in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{6.510035in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{6.513970in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{6.516593in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{6.517905in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{6.519216in}{0.835951in}}%
\pgfpathlineto{\pgfqpoint{6.523151in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{0.794564in}}%
\pgfpathlineto{\pgfqpoint{6.531021in}{0.794659in}}%
\pgfpathlineto{\pgfqpoint{6.532333in}{0.793533in}}%
\pgfpathlineto{\pgfqpoint{6.534956in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{6.538891in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{6.541514in}{0.760981in}}%
\pgfpathlineto{\pgfqpoint{6.544138in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{6.546761in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{6.550696in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{6.552008in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{6.561189in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{6.563813in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{6.567748in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{6.571683in}{0.740874in}}%
\pgfpathlineto{\pgfqpoint{6.572994in}{0.734983in}}%
\pgfpathlineto{\pgfqpoint{6.574306in}{0.736321in}}%
\pgfpathlineto{\pgfqpoint{6.576929in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{6.578241in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{6.582176in}{0.730541in}}%
\pgfpathlineto{\pgfqpoint{6.583487in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{6.584799in}{0.733447in}}%
\pgfpathlineto{\pgfqpoint{6.586111in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{6.588734in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{6.590046in}{0.729912in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{6.595292in}{0.720096in}}%
\pgfpathlineto{\pgfqpoint{6.599227in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{6.600539in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{6.604474in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{6.607097in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{6.612344in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{6.618902in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{6.620214in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{6.625460in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{6.628084in}{0.787047in}}%
\pgfpathlineto{\pgfqpoint{6.633330in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{6.635954in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{6.646447in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{6.649070in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{6.653005in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{6.654317in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{6.655629in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{6.658252in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{6.662187in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{6.668745in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{6.672680in}{1.016890in}}%
\pgfpathlineto{\pgfqpoint{6.675303in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{6.676615in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{6.680550in}{1.046105in}}%
\pgfpathlineto{\pgfqpoint{6.681862in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{6.683173in}{1.048480in}}%
\pgfpathlineto{\pgfqpoint{6.685797in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{6.688420in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{6.689732in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{6.696290in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{6.697602in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{6.701537in}{1.074840in}}%
\pgfpathlineto{\pgfqpoint{6.705471in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{6.714653in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{6.723835in}{1.160445in}}%
\pgfpathlineto{\pgfqpoint{6.725146in}{1.163136in}}%
\pgfpathlineto{\pgfqpoint{6.726458in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{6.733016in}{1.198157in}}%
\pgfpathlineto{\pgfqpoint{6.734328in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{6.738263in}{1.216174in}}%
\pgfpathlineto{\pgfqpoint{6.739575in}{1.222851in}}%
\pgfpathlineto{\pgfqpoint{6.740886in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{6.742198in}{1.219991in}}%
\pgfpathlineto{\pgfqpoint{6.743510in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{6.744821in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{6.746133in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{6.747445in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{6.748756in}{1.218169in}}%
\pgfpathlineto{\pgfqpoint{6.750068in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{6.752691in}{1.214497in}}%
\pgfpathlineto{\pgfqpoint{6.754003in}{1.214029in}}%
\pgfpathlineto{\pgfqpoint{6.757938in}{1.216759in}}%
\pgfpathlineto{\pgfqpoint{6.763184in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{6.768431in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{6.773678in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{6.778924in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{6.780236in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{6.782859in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{6.788106in}{1.013046in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{6.790729in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{6.792041in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{6.793352in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{6.794664in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{6.795976in}{1.012622in}}%
\pgfpathlineto{\pgfqpoint{6.798599in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{6.799911in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{6.801222in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{6.802534in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{6.805157in}{1.006514in}}%
\pgfpathlineto{\pgfqpoint{6.807781in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{6.809092in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{6.810404in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{6.811716in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{6.813027in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{6.814339in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{6.815651in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{6.816962in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{6.818274in}{0.990521in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{6.820897in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{6.823521in}{0.979334in}}%
\pgfpathlineto{\pgfqpoint{6.824832in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{6.827456in}{0.973862in}}%
\pgfpathlineto{\pgfqpoint{6.835326in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{6.836637in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{6.840572in}{0.967558in}}%
\pgfpathlineto{\pgfqpoint{6.841884in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{6.843195in}{0.970289in}}%
\pgfpathlineto{\pgfqpoint{6.844507in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{6.849754in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{6.851065in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{6.852377in}{0.981912in}}%
\pgfpathlineto{\pgfqpoint{6.855000in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{6.858935in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{6.860247in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{6.864182in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{6.868117in}{0.988556in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{6.872052in}{0.981991in}}%
\pgfpathlineto{\pgfqpoint{6.873364in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{6.877299in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{6.878610in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{6.879922in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{6.883857in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{6.885168in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{6.886480in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{6.889103in}{0.962628in}}%
\pgfpathlineto{\pgfqpoint{6.893038in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{6.898285in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{6.903532in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{0.925267in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{6.911402in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{6.912713in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{6.915337in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{6.916648in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{6.924518in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{6.925830in}{0.936915in}}%
\pgfpathlineto{\pgfqpoint{6.928453in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{6.929765in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{6.932388in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{6.935011in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{6.936323in}{0.951349in}}%
\pgfpathlineto{\pgfqpoint{6.937635in}{0.957394in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{0.957162in}}%
\pgfpathlineto{\pgfqpoint{6.940258in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{6.942881in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{6.944193in}{0.957938in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{0.961347in}}%
\pgfpathlineto{\pgfqpoint{6.946816in}{0.958910in}}%
\pgfpathlineto{\pgfqpoint{6.948128in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{6.950751in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{6.954686in}{0.951322in}}%
\pgfpathlineto{\pgfqpoint{6.957310in}{0.942982in}}%
\pgfpathlineto{\pgfqpoint{6.961245in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{6.969114in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{0.892911in}}%
\pgfpathlineto{\pgfqpoint{6.978296in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{6.979608in}{0.892888in}}%
\pgfpathlineto{\pgfqpoint{6.983543in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{6.984854in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{6.986166in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{6.987478in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{6.988789in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{6.990101in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{6.992724in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{6.999283in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{7.003218in}{0.743480in}}%
\pgfpathlineto{\pgfqpoint{7.004529in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{7.008464in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{0.782144in}}%
\pgfpathlineto{\pgfqpoint{7.020269in}{0.827137in}}%
\pgfpathlineto{\pgfqpoint{7.022892in}{0.837858in}}%
\pgfpathlineto{\pgfqpoint{7.024204in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{7.025516in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{7.029451in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{7.030762in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{7.033386in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{7.037321in}{0.843378in}}%
\pgfpathlineto{\pgfqpoint{7.038632in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{7.039944in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{7.046502in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{7.047814in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{7.050437in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{7.053061in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{7.056995in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{7.059619in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{7.062242in}{0.782637in}}%
\pgfpathlineto{\pgfqpoint{7.064865in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{7.066177in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{7.070112in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{7.072735in}{0.756906in}}%
\pgfpathlineto{\pgfqpoint{7.075359in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{7.079294in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{7.089787in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{7.092410in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{7.093722in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{7.101592in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{7.104215in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{7.105527in}{0.961281in}}%
\pgfpathlineto{\pgfqpoint{7.106838in}{0.961236in}}%
\pgfpathlineto{\pgfqpoint{7.110773in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{7.113397in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{7.114708in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{7.116020in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{7.117332in}{0.975121in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{7.119955in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{0.970029in}}%
\pgfpathlineto{\pgfqpoint{7.122578in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{7.123890in}{0.976165in}}%
\pgfpathlineto{\pgfqpoint{7.127825in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{7.135695in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{7.137007in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{7.138318in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{7.139630in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{7.140942in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{7.144876in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{7.148811in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{7.151435in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{7.152746in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{7.156681in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{7.157993in}{1.046608in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{7.160616in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{7.163240in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{7.164551in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{7.167175in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{7.169798in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{7.171110in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{7.172421in}{1.069484in}}%
\pgfpathlineto{\pgfqpoint{7.177668in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{7.178980in}{1.092926in}}%
\pgfpathlineto{\pgfqpoint{7.194719in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{7.196031in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{7.198654in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{7.199966in}{1.165020in}}%
\pgfpathlineto{\pgfqpoint{7.201278in}{1.160153in}}%
\pgfpathlineto{\pgfqpoint{7.202589in}{1.162301in}}%
\pgfpathlineto{\pgfqpoint{7.205213in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{7.207836in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{7.210459in}{1.153161in}}%
\pgfpathlineto{\pgfqpoint{7.211771in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{7.215706in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{7.217018in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{1.162640in}}%
\pgfpathlineto{\pgfqpoint{7.220953in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{7.226199in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{7.234069in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{7.239316in}{0.948150in}}%
\pgfpathlineto{\pgfqpoint{7.240627in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{7.241939in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{7.244562in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{7.248497in}{0.932543in}}%
\pgfpathlineto{\pgfqpoint{7.249809in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{7.252432in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{7.253744in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{7.255056in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{7.256367in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{7.257679in}{0.924865in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{7.265549in}{0.907728in}}%
\pgfpathlineto{\pgfqpoint{7.268172in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{7.272107in}{0.899301in}}%
\pgfpathlineto{\pgfqpoint{7.273419in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{7.276042in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{0.902308in}}%
\pgfpathlineto{\pgfqpoint{7.278665in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{0.897188in}}%
\pgfpathlineto{\pgfqpoint{7.281289in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{7.282600in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{7.286535in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{7.287847in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{7.289159in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{7.293094in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{7.298340in}{0.879146in}}%
\pgfpathlineto{\pgfqpoint{7.299652in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{7.303587in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{7.307522in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{7.311457in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{7.315392in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{7.316704in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{7.321950in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{7.323262in}{0.908782in}}%
\pgfpathlineto{\pgfqpoint{7.327197in}{0.935577in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{7.336378in}{0.961162in}}%
\pgfpathlineto{\pgfqpoint{7.337690in}{0.958546in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{0.959902in}}%
\pgfpathlineto{\pgfqpoint{7.342937in}{0.937949in}}%
\pgfpathlineto{\pgfqpoint{7.345560in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{7.346872in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{7.350807in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{7.352118in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{7.356053in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{7.358677in}{0.876089in}}%
\pgfpathlineto{\pgfqpoint{7.362611in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{7.365235in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{7.366546in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{7.367858in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{7.371793in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{7.373105in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{7.375728in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{7.377040in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{7.384910in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{0.924621in}}%
\pgfpathlineto{\pgfqpoint{7.394091in}{0.932707in}}%
\pgfpathlineto{\pgfqpoint{7.396715in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{7.400650in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{7.403273in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{7.404585in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{7.405896in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{7.408519in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{7.411143in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{7.412454in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{7.419013in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{7.420324in}{0.935322in}}%
\pgfpathlineto{\pgfqpoint{7.421636in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{7.422948in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{7.424259in}{0.932447in}}%
\pgfpathlineto{\pgfqpoint{7.425571in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{7.428194in}{0.928335in}}%
\pgfpathlineto{\pgfqpoint{7.430818in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{7.433441in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{7.434753in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{7.438688in}{0.924784in}}%
\pgfpathlineto{\pgfqpoint{7.441311in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{7.446558in}{0.901989in}}%
\pgfpathlineto{\pgfqpoint{7.449181in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{7.450492in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{7.451804in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{7.454427in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{7.459674in}{0.728939in}}%
\pgfpathlineto{\pgfqpoint{7.462297in}{0.682727in}}%
\pgfpathlineto{\pgfqpoint{7.464921in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{7.467544in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{7.476726in}{0.788333in}}%
\pgfpathlineto{\pgfqpoint{7.481972in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{7.483284in}{0.831024in}}%
\pgfpathlineto{\pgfqpoint{7.485907in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{7.489842in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{7.491154in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{7.492466in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{7.493777in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{7.497712in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{7.499024in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{7.501647in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{7.502959in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{7.505582in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{7.509517in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{7.510829in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{7.516075in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{7.518699in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{7.520010in}{0.811647in}}%
\pgfpathlineto{\pgfqpoint{7.521322in}{0.813015in}}%
\pgfpathlineto{\pgfqpoint{7.522634in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{7.525257in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{7.526569in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{7.529192in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{7.537062in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{7.538373in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{7.539685in}{0.814649in}}%
\pgfpathlineto{\pgfqpoint{7.540997in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{7.543620in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{7.544932in}{0.823054in}}%
\pgfpathlineto{\pgfqpoint{7.546243in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{7.547555in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{7.551490in}{0.834264in}}%
\pgfpathlineto{\pgfqpoint{7.555425in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{7.556737in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{7.558048in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{7.560672in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{7.561983in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{7.563295in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{7.565918in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{7.569853in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{7.575100in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{7.577723in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{7.582970in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{7.585593in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{7.589528in}{1.127013in}}%
\pgfpathlineto{\pgfqpoint{7.593463in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{7.596086in}{1.129679in}}%
\pgfpathlineto{\pgfqpoint{7.597398in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{7.600021in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{7.602645in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{7.605268in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{7.607891in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{7.609203in}{1.119077in}}%
\pgfpathlineto{\pgfqpoint{7.611826in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{7.614450in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{7.618385in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{7.621008in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{7.623631in}{1.175786in}}%
\pgfpathlineto{\pgfqpoint{7.624943in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.167498in}}%
\pgfpathlineto{\pgfqpoint{7.628878in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{7.631501in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{7.634124in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{7.638059in}{1.162876in}}%
\pgfpathlineto{\pgfqpoint{7.639371in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{7.648553in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{7.649864in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{7.660358in}{1.215680in}}%
\pgfpathlineto{\pgfqpoint{7.664293in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{7.666916in}{1.195571in}}%
\pgfpathlineto{\pgfqpoint{7.669539in}{1.193959in}}%
\pgfpathlineto{\pgfqpoint{7.670851in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{1.179862in}}%
\pgfpathlineto{\pgfqpoint{7.676097in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{7.682656in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{7.685279in}{1.134145in}}%
\pgfpathlineto{\pgfqpoint{7.691837in}{1.019881in}}%
\pgfpathlineto{\pgfqpoint{7.695772in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{7.698396in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{7.699707in}{0.988890in}}%
\pgfpathlineto{\pgfqpoint{7.706266in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{7.711512in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{7.727252in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{7.728564in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{7.729875in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{7.731187in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{7.735122in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{7.736434in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{7.737745in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{7.739057in}{0.852909in}}%
\pgfpathlineto{\pgfqpoint{7.740369in}{0.856590in}}%
\pgfpathlineto{\pgfqpoint{7.741680in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{0.853671in}}%
\pgfpathlineto{\pgfqpoint{7.744304in}{0.852775in}}%
\pgfpathlineto{\pgfqpoint{7.746927in}{0.845175in}}%
\pgfpathlineto{\pgfqpoint{7.753485in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{7.756108in}{0.853186in}}%
\pgfpathlineto{\pgfqpoint{7.760043in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{7.761355in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{7.762667in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{7.763978in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{7.766602in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{7.770537in}{0.869010in}}%
\pgfpathlineto{\pgfqpoint{7.773160in}{0.854239in}}%
\pgfpathlineto{\pgfqpoint{7.774472in}{0.850752in}}%
\pgfpathlineto{\pgfqpoint{7.779718in}{0.820129in}}%
\pgfpathlineto{\pgfqpoint{7.782342in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{7.783653in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{7.784965in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{7.787588in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{7.788900in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{7.790212in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{7.791523in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{7.792835in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{7.796770in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{7.798082in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{7.800705in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{7.803328in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{7.808575in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{7.809886in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{7.813821in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{7.819068in}{0.795016in}}%
\pgfpathlineto{\pgfqpoint{7.820380in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{7.821691in}{0.789420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757209in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.326714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

